Phase Curves of Kuiper Belt Objects, Centaurs, and Jupiter Family Comets from the ATLAS Survey

The Kuiper belt objects, the Centaurs, and the Jupiter-family comets form an evolutionary continuum of small outer Solar System objects, and their study allows us to gain insight into the history and evolution of the Solar System. Broadband photometry can be used to measure their phase curves, allowing a first-order probe into the surface properties of these objects, though limited telescope time makes measuring accurate phase curves difficult. We make use of serendipitous broadband photometry from the long-baseline, high-cadence ATLAS survey to measure the phase curves for a sample of 18 Kuiper belt objects, Centaurs, and Jupiter-family comets with unprecedentedly large datasets. We find phase curves with previously reported negative slopes become positive with increased data and are thus due to insufficient sampling of the phase curve profile, and not a real physical effect. We search for correlations between phase curve parameters, finding no strong correlations between any parameter pair, consistent with the findings of previous studies. We search for instances of cometary activity in our sample, finding a previously reported outburst by Echeclus and a new epoch of increased activity by Chiron. Applying the main belt asteroid HG1G2 phase curve model to three Jupiter-family comets in our sample with large phase angle spans, we find their slope parameters imply surfaces more consistent with those of carbonaceous main belt asteroids than silicaceous ones.

==> datafile3.txt <==
Title: Phase Curves of Kuiper Belt Objects, Centaurs, and Jupiter
    Family Comets from the ATLAS Survey 
Authors: Dobson M.M., Schwamb M.E., Benecchi S.D., Verbiscer A.J., 
    Fitzsimmons A., Shingles L.J., Denneau L., Heinze A.N., Smith K.W., 
    Tonry J.L., Weiland H., Young D.R.
Table: ATLAS photometry for each object
================================================================================
Byte-by-byte Description of file: datafile3.txt
--------------------------------------------------------------------------------
   Bytes Format Units Label  Explanations
--------------------------------------------------------------------------------
   1- 17 A17    ---     Name   Name of Object
  19- 30 F12.6  ---     MJD    Modified Julian Date, JD-2,400,000.5
  32- 38 F7.4   deg     Phase  Phase Angle of Object
  40- 45 F6.3   mag     mag    Apparent Magnitude of Object in Filt
  47- 51 F5.3   mag   e_mag    Apparent Magnitude Uncertainty of Object
  53- 53 A1     ---     Filt   Filter
  55- 60 F6.3   mag     Mmag   Reduced Magnitude of Object in Filt
  62- 62 A1     ---     Flags  Flags for Observation (1)
--------------------------------------------------------------------------------
Note (1): Flags for observation -- 
     G = data used to measure phase curve parameters;
     C = cometary activity flagged by detection algorithm;
     D = data not flagged by algorithm yet obtained during extended cometary activity;
     O = opposition effect.
--------------------------------------------------------------------------------
10199 Chariklo    57511.477108  3.1056 18.516 0.17  c  6.745 G 
10199 Chariklo    57891.519318  2.689  18.771 0.151 o  6.935 G 
10199 Chariklo    57895.513409  2.5112 18.579 0.115 c  6.749 G 
10199 Chariklo    57903.490523  2.1231 19.009 0.124 c  7.189 G 
10199 Chariklo    57903.507429  2.1222 19.243 0.129 c  7.423 G 
10199 Chariklo    57903.523766  2.1213 18.805 0.12  c  6.985 G 
10199 Chariklo    57907.498038  1.9143 18.313 0.115 o  6.498 G 
10199 Chariklo    57909.518403  1.8063 18.581 0.123 o  6.768 G 
10199 Chariklo    57910.508002  1.7529 18.331 0.101 o  6.519 G 
10199 Chariklo    57910.522914  1.7521 18.651 0.115 o  6.839 G 
10199 Chariklo    57911.388869  1.7052 18.259 0.145 o  6.447 G 
10199 Chariklo    57922.416059  1.1005 18.352 0.114 o  6.548 G 
10199 Chariklo    57922.421968  1.1001 18.328 0.113 o  6.524 G 
10199 Chariklo    57922.431783  1.0996 18.318 0.105 o  6.514 G 
10199 Chariklo    57926.393814  0.894  18.428 0.106 o  6.625 G 
10199 Chariklo    57926.396262  0.8939 18.601 0.132 o  6.798 G 
10199 Chariklo    57930.390347  0.7125 18.273 0.098 o  6.471 G 
10199 Chariklo    57930.398203  0.7122 18.345 0.106 o  6.543 G 
10199 Chariklo    57930.404563  0.7119 18.256 0.092 o  6.454 G 
10199 Chariklo    57930.413407  0.7115 18.24  0.109 o  6.438 G 
10199 Chariklo    57934.378353  0.5872 18.301 0.123 o  6.499 G 
10199 Chariklo    57934.383770  0.5871 18.804 0.172 o  7.002 G 
10199 Chariklo    57934.393094  0.5869 18.285 0.093 o  6.483 G 
10199 Chariklo    57938.359849  0.5597 18.061 0.159 o  6.258 G 
10199 Chariklo    57938.364797  0.5597 18.275 0.173 o  6.472 G 
10199 Chariklo    57938.375300  0.5598 18.259 0.145 o  6.456 G 
10199 Chariklo    57940.305018  0.5879 18.313 0.159 o  6.509 G 
10199 Chariklo    57948.354176  0.898  18.386 0.117 o  6.578 G 
10199 Chariklo    57948.363095  0.8985 18.273 0.113 o  6.465 G 
10199 Chariklo    57948.371460  0.8989 18.233 0.101 o  6.425 G 
10199 Chariklo    57948.375391  0.8991 18.477 0.129 o  6.669 G 
10199 Chariklo    57950.335662  0.9988 18.509 0.156 o  6.7   G 
10199 Chariklo    57950.343913  0.9992 18.167 0.134 o  6.358 G 
10199 Chariklo    57950.352186  0.9997 18.657 0.142 o  6.848 G 
10199 Chariklo    57950.360443  1.0001 18.087 0.09  o  6.278 G 
10199 Chariklo    57954.328339  1.2122 18.241 0.091 o  6.428 G 
10199 Chariklo    57954.337088  1.2127 18.464 0.122 o  6.651 G 
10199 Chariklo    57954.345347  1.2132 18.497 0.119 o  6.684 G 
10199 Chariklo    57954.354094  1.2136 18.54  0.12  o  6.727 G 
10199 Chariklo    57958.317100  1.4311 18.382 0.119 o  6.565 G 
10199 Chariklo    57958.325833  1.4316 18.586 0.156 o  6.769 G 
10199 Chariklo    57958.334087  1.432  18.663 0.139 o  6.846 G 
10199 Chariklo    57958.342819  1.4325 18.48  0.128 o  6.663 G 
10199 Chariklo    57960.319810  1.5411 18.598 0.098 o  6.779 G 
10199 Chariklo    57960.328694  1.5416 18.328 0.096 o  6.509 G 
10199 Chariklo    57960.337057  1.5421 18.527 0.095 o  6.708 G 
10199 Chariklo    57960.345970  1.5426 18.37  0.073 o  6.551 G 
10199 Chariklo    57968.264657  1.9677 18.242 0.146 o  6.412 G 
10199 Chariklo    57975.298327  2.3214 18.414 0.146 o  6.573 G 
10199 Chariklo    57977.283771  2.4158 18.273 0.099 o  6.429 G 
10199 Chariklo    57977.301197  2.4167 18.395 0.108 o  6.551 G 
10199 Chariklo    57979.282836  2.5082 18.706 0.121 o  6.858 G 
10199 Chariklo    57979.291701  2.5086 18.611 0.123 o  6.763 G 
10199 Chariklo    57979.300549  2.509  18.819 0.155 o  6.971 G 
10199 Chariklo    57979.309438  2.5094 18.642 0.146 o  6.794 G 
10199 Chariklo    57981.265556  2.5969 19.069 0.124 c  7.217 G 
10199 Chariklo    57981.273883  2.5973 19.277 0.156 c  7.425 G 
10199 Chariklo    57981.282208  2.5977 18.708 0.093 c  6.856 G 
10199 Chariklo    57983.268053  2.6836 18.571 0.154 o  6.715 G 
10199 Chariklo    57983.285750  2.6843 18.459 0.133 o  6.603 G 
10199 Chariklo    57983.294557  2.6847 18.551 0.169 o  6.695 G 
10199 Chariklo    57985.272129  2.7671 18.875 0.187 c  7.015 G 
10199 Chariklo    57989.256032  2.9232 19.215 0.16  c  7.347 G 
10199 Chariklo    57989.264555  2.9236 18.931 0.137 c  7.063 G 
10199 Chariklo    57989.273013  2.9239 19.147 0.176 c  7.279 G 
10199 Chariklo    57989.281479  2.9242 18.94  0.111 c  7.072 G 
10199 Chariklo    57991.255421  2.9964 18.309 0.122 o  6.437 G 
10199 Chariklo    57991.272990  2.9971 18.073 0.101 o  6.201 G 
10199 Chariklo    57991.282072  2.9974 18.562 0.152 o  6.69  G 
10199 Chariklo    57993.242991  3.0656 18.641 0.134 o  6.765 G 
10199 Chariklo    57993.251253  3.0659 18.468 0.122 o  6.592 G 
10199 Chariklo    57993.259459  3.0662 18.693 0.149 o  6.817 G 
10199 Chariklo    57993.267715  3.0665 18.59  0.15  o  6.714 G 
10199 Chariklo    58007.213853  3.4465 18.831 0.158 o  6.922 G 
10199 Chariklo    58007.222128  3.4467 18.639 0.147 o  6.73  G 
10199 Chariklo    58007.229929  3.4469 18.432 0.124 o  6.523 G 
10199 Chariklo    58007.237772  3.447  18.579 0.141 o  6.67  G 
10199 Chariklo    58017.206214  3.5994 18.962 0.154 c  7.028 G 
10199 Chariklo    58017.220968  3.5995 19.045 0.173 c  7.111 G 
10199 Chariklo    58021.177159  3.6313 18.96  0.166 c  7.016 G 
10199 Chariklo    58021.192383  3.6314 19.105 0.184 c  7.161 G 
10199 Chariklo    58193.552530  3.3255 19.034 0.173 c  6.986 G 
10199 Chariklo    58233.470878  3.4968 18.925 0.144 o  6.959 G 
10199 Chariklo    58233.478696  3.4967 18.782 0.17  o  6.816 G 
10199 Chariklo    58245.473659  3.2326 18.221 0.164 o  6.279 G 
10199 Chariklo    58250.470427  3.0811 19.287 0.135 c  7.354 G 
10199 Chariklo    58250.472725  3.081  19.089 0.138 c  7.156 G 
10199 Chariklo    58250.482347  3.0807 19.234 0.152 c  7.301 G 
10199 Chariklo    58250.486915  3.0806 19.226 0.127 c  7.293 G 
10199 Chariklo    58255.458553  2.9067 18.582 0.125 o  6.658 G 
10199 Chariklo    58257.456322  2.8306 19.014 0.117 c  7.093 G 
10199 Chariklo    58257.463624  2.8303 19.152 0.138 c  7.231 G 
10199 Chariklo    58257.470014  2.83   19.11  0.123 c  7.189 G 
10199 Chariklo    58257.472295  2.8299 19.229 0.12  c  7.308 G 
10199 Chariklo    58259.429942  2.7521 18.463 0.174 o  6.545 G 
10199 Chariklo    58259.450604  2.7512 18.431 0.113 o  6.513 G 
10199 Chariklo    58261.425606  2.6694 18.553 0.117 o  6.638 G 
10199 Chariklo    58261.429713  2.6693 18.496 0.151 o  6.581 G 
10199 Chariklo    58261.432906  2.6691 18.978 0.136 o  7.063 G 
10199 Chariklo    58261.439020  2.6689 18.286 0.07  o  6.371 G 
10199 Chariklo    58261.447984  2.6685 18.96  0.129 o  7.045 G 
10199 Chariklo    58261.455882  2.6681 18.861 0.143 o  6.946 G 
10199 Chariklo    58263.456914  2.582  18.182 0.13  o  6.27  G 
10199 Chariklo    58275.400995  2.008  18.552 0.147 o  6.656 G 
10199 Chariklo    58275.410208  2.0075 18.616 0.167 o  6.72  G 
10199 Chariklo    58275.412049  2.0074 18.292 0.127 o  6.396 G 
10199 Chariklo    58275.414348  2.0073 18.449 0.141 o  6.553 G 
10199 Chariklo    58275.418035  2.0071 18.242 0.144 o  6.346 G 
10199 Chariklo    58275.432761  2.0064 18.642 0.176 o  6.746 G 
10199 Chariklo    58279.403831  1.796  18.373 0.096 o  6.481 G 
10199 Chariklo    58279.407976  1.7958 18.467 0.12  o  6.575 G 
10199 Chariklo    58279.409817  1.7957 18.582 0.105 o  6.69  G 
10199 Chariklo    58279.417652  1.7952 18.483 0.114 o  6.591 G 
10199 Chariklo    58281.393789  1.6877 19.128 0.135 c  7.238 G 
10199 Chariklo    58281.407442  1.6869 18.941 0.1   c  7.051 G 
10199 Chariklo    58281.409272  1.6868 19.014 0.122 c  7.124 G 
10199 Chariklo    58281.419794  1.6862 18.87  0.102 c  6.98  G 
10199 Chariklo    58283.395971  1.577  18.69  0.136 o  6.802 G 
10199 Chariklo    58283.409846  1.5762 18.79  0.144 o  6.902 G 
10199 Chariklo    58283.410769  1.5762 18.45  0.108 o  6.562 G 
10199 Chariklo    58283.419055  1.5757 18.645 0.126 o  6.757 G 
10199 Chariklo    58285.392089  1.4653 18.966 0.102 c  7.079 G 
10199 Chariklo    58285.396665  1.4651 18.819 0.099 c  6.932 G 
10199 Chariklo    58285.406003  1.4645 19.119 0.154 c  7.232 G 
10199 Chariklo    58285.420543  1.4637 19.04  0.125 c  7.153 G 
10199 Chariklo    58287.385097  1.3528 18.331 0.11  o  6.446 G 
10199 Chariklo    58287.389701  1.3525 18.338 0.117 o  6.453 G 
10199 Chariklo    58287.399869  1.3519 18.37  0.098 o  6.485 G 
10199 Chariklo    58287.414837  1.3511 18.579 0.117 o  6.694 G 
10199 Chariklo    58291.393355  1.1248 18.566 0.144 o  6.683 G 
10199 Chariklo    58291.401437  1.1244 18.824 0.146 o  6.941 G 
10199 Chariklo    58291.407204  1.124  18.314 0.092 o  6.431 G 
10199 Chariklo    58291.408124  1.124  18.618 0.117 o  6.735 G 
10199 Chariklo    58293.382022  1.0121 18.353 0.151 o  6.471 G 
10199 Chariklo    58293.386091  1.0118 18.541 0.16  o  6.659 G 
10199 Chariklo    58303.353338  0.5023 18.439 0.143 o  6.559 G 
10199 Chariklo    58305.349113  0.4366 18.229 0.087 o  6.349 G 
10199 Chariklo    58305.375102  0.4359 18.191 0.085 o  6.311 G 
10199 Chariklo    58309.357873  0.4049 18.739 0.084 c  6.858 G 
10199 Chariklo    58309.365645  0.405  18.746 0.086 c  6.865 G 
10199 Chariklo    58309.367017  0.405  18.813 0.1   c  6.932 G 
10199 Chariklo    58309.373417  0.4051 18.689 0.092 c  6.808 G 
10199 Chariklo    58311.341663  0.4459 18.442 0.092 o  6.561 G 
10199 Chariklo    58311.349499  0.4462 18.309 0.119 o  6.428 G 
10199 Chariklo    58311.352261  0.4462 18.506 0.107 o  6.625 G 
10199 Chariklo    58311.365193  0.4466 18.216 0.105 o  6.334 G 
10199 Chariklo    58311.365653  0.4466 18.431 0.115 o  6.549 G 
10199 Chariklo    58311.375324  0.4469 18.38  0.1   o  6.498 G 
10199 Chariklo    58315.334453  0.6039 18.393 0.105 o  6.51  G 
10199 Chariklo    58315.341820  0.6042 18.391 0.108 o  6.508 G 
10199 Chariklo    58315.345505  0.6044 18.465 0.103 o  6.582 G 
10199 Chariklo    58315.356197  0.6049 18.414 0.101 o  6.531 G 
10199 Chariklo    58319.351261  0.8105 18.417 0.176 o  6.531 G 
10199 Chariklo    58321.316895  0.9186 18.559 0.16  o  6.672 G 
10199 Chariklo    58337.293411  1.8096 18.732 0.114 c  6.828 G 
10199 Chariklo    58337.301223  1.81   18.989 0.141 c  7.085 G 
10199 Chariklo    58337.309066  1.8104 19.043 0.128 c  7.139 G 
10199 Chariklo    58341.281446  2.0188 19.063 0.126 c  7.153 G 
10199 Chariklo    58341.296075  2.0195 18.931 0.141 c  7.021 G 
10199 Chariklo    58341.304306  2.0199 18.94  0.124 c  7.03  G 
10199 Chariklo    58341.307051  2.0201 18.873 0.132 c  6.963 G 
10199 Chariklo    58343.283636  2.1204 18.667 0.153 o  6.754 G 
10199 Chariklo    58343.291476  2.1208 18.681 0.128 o  6.768 G 
10199 Chariklo    58343.299328  2.1212 18.538 0.125 o  6.625 G 
10199 Chariklo    58347.257252  2.3144 18.656 0.165 o  6.736 G 
10199 Chariklo    58347.271986  2.3151 18.677 0.148 o  6.757 G 
10199 Chariklo    58347.280733  2.3156 18.46  0.119 o  6.54  G 
10199 Chariklo    58347.281653  2.3156 18.64  0.166 o  6.72  G 
10199 Chariklo    58347.283959  2.3157 18.68  0.174 o  6.76  G 
10199 Chariklo    58347.284880  2.3158 18.529 0.115 o  6.609 G 
10199 Chariklo    58361.239831  2.9033 18.552 0.098 o  6.605 G 
10199 Chariklo    58361.247657  2.9036 18.606 0.106 o  6.659 G 
10199 Chariklo    58361.255481  2.9039 18.512 0.119 o  6.565 G 
10199 Chariklo    58361.263298  2.9041 18.747 0.152 o  6.8   G 
10199 Chariklo    58363.249024  2.9745 18.555 0.142 o  6.604 G 
10199 Chariklo    58363.256851  2.9747 18.535 0.156 o  6.584 G 
10199 Chariklo    58367.217565  3.1042 18.437 0.108 o  6.477 G 
10199 Chariklo    58367.225432  3.1045 18.946 0.141 o  6.986 G 
10199 Chariklo    58367.233269  3.1047 18.864 0.145 o  6.904 G 
10199 Chariklo    58367.241129  3.105  18.649 0.116 o  6.689 G 
10199 Chariklo    58369.222229  3.1642 18.695 0.106 o  6.73  G 
10199 Chariklo    58369.229593  3.1644 18.606 0.106 o  6.641 G 
10199 Chariklo    58369.235563  3.1646 18.608 0.105 o  6.643 G 
10199 Chariklo    58369.237418  3.1646 18.906 0.115 o  6.941 G 
10199 Chariklo    58369.245240  3.1649 18.866 0.134 o  6.901 G 
10199 Chariklo    58371.216656  3.22   18.738 0.132 o  6.769 G 
10199 Chariklo    58371.224037  3.2202 18.652 0.126 o  6.683 G 
10199 Chariklo    58371.231906  3.2204 18.786 0.124 o  6.817 G 
10199 Chariklo    58371.239740  3.2206 18.882 0.163 o  6.913 G 
10199 Chariklo    58377.224221  3.3643 18.699 0.171 o  6.716 G 
10199 Chariklo    58377.233897  3.3646 18.61  0.173 o  6.627 G 
10199 Chariklo    58389.182679  3.5429 18.607 0.149 o  6.594 G 
10199 Chariklo    58389.189160  3.543  18.902 0.174 o  6.889 G 
10199 Chariklo    58391.178961  3.5584 18.701 0.174 o  6.683 G 
10199 Chariklo    58391.192352  3.5585 18.652 0.156 o  6.634 G 
10199 Chariklo    58391.198812  3.5586 18.666 0.164 o  6.648 G 
10199 Chariklo    58393.168777  3.5698 18.707 0.163 o  6.684 G 
10199 Chariklo    58393.175224  3.5699 18.518 0.135 o  6.495 G 
10199 Chariklo    58393.181643  3.5699 18.64  0.152 o  6.617 G 
10199 Chariklo    58395.170437  3.5772 18.5   0.171 o  6.472 G 
10199 Chariklo    58395.176426  3.5772 18.567 0.172 o  6.539 G 
10199 Chariklo    58401.175257  3.5744 19.148 0.167 c  7.105 G 
10199 Chariklo    58401.175713  3.5744 19.175 0.167 c  7.132 G 
10199 Chariklo    58401.183101  3.5744 19.106 0.144 c  7.063 G 
10199 Chariklo    58403.195492  3.5652 18.388 0.146 o  6.34  G 
10199 Chariklo    58427.157611  3.1548 18.454 0.146 o  6.35  G 
10199 Chariklo    58569.536350  3.3889 18.24  0.174 o  6.13  G 
10199 Chariklo    58589.512032  3.5645 18.808 0.123 o  6.738 G 
10199 Chariklo    58589.526931  3.5645 18.609 0.117 o  6.539 G 
10199 Chariklo    58589.531961  3.5645 18.567 0.103 o  6.497 G 
10199 Chariklo    58589.540474  3.5645 18.816 0.175 o  6.746 G 
10199 Chariklo    58609.489221  3.3393 19.217 0.163 c  7.188 G 
10199 Chariklo    58609.489679  3.3393 18.986 0.12  c  6.957 G 
10199 Chariklo    58609.495651  3.3391 18.913 0.12  c  6.884 G 
10199 Chariklo    58609.496565  3.3391 19.24  0.146 c  7.211 G 
10199 Chariklo    58609.497937  3.3391 19.14  0.172 c  7.111 G 
10199 Chariklo    58609.500240  3.339  19.155 0.139 c  7.126 G 
10199 Chariklo    58609.501156  3.339  19.057 0.114 c  7.028 G 
10199 Chariklo    58609.514046  3.3387 19.132 0.133 c  7.103 G 
10199 Chariklo    58617.490670  3.1367 18.912 0.127 o  6.898 G 
10199 Chariklo    58617.493444  3.1366 18.701 0.102 o  6.687 G 
10199 Chariklo    58617.504374  3.1363 18.608 0.066 o  6.594 G 
10199 Chariklo    58617.509677  3.1361 18.774 0.12  o  6.76  G 
10199 Chariklo    58619.463100  3.0774 18.525 0.161 o  6.515 G 
10199 Chariklo    58629.381524  2.7257 18.371 0.174 o  6.378 G 
10199 Chariklo    58631.482916  2.6402 18.698 0.129 o  6.708 G 
10199 Chariklo    58631.486139  2.6401 18.474 0.102 o  6.484 G 
10199 Chariklo    58631.500344  2.6395 18.976 0.141 o  6.986 G 
10199 Chariklo    58631.505414  2.6392 18.526 0.11  o  6.536 G 
10199 Chariklo    58633.462767  2.5564 19.036 0.113 c  7.049 G 
10199 Chariklo    58633.467987  2.5562 19.07  0.104 c  7.083 G 
10199 Chariklo    58633.471387  2.556  18.878 0.103 c  6.891 G 
10199 Chariklo    58633.482636  2.5555 19.135 0.126 c  7.148 G 
10199 Chariklo    58635.462091  2.4686 18.622 0.099 o  6.638 G 
10199 Chariklo    58635.471568  2.4682 18.489 0.116 o  6.505 G 
10199 Chariklo    58635.489636  2.4674 18.717 0.106 o  6.733 G 
10199 Chariklo    58635.491018  2.4673 18.647 0.095 o  6.663 G 
10199 Chariklo    58635.493785  2.4672 18.468 0.083 o  6.484 G 
10199 Chariklo    58635.507583  2.4666 18.579 0.108 o  6.595 G 
10199 Chariklo    58635.514834  2.4662 18.773 0.125 o  6.789 G 
10199 Chariklo    58637.459181  2.3779 18.915 0.098 c  6.934 G 
10199 Chariklo    58637.462564  2.3777 19.116 0.148 c  7.135 G 
10199 Chariklo    58637.468083  2.3775 18.932 0.098 c  6.951 G 
10199 Chariklo    58637.484755  2.3767 19.002 0.126 c  7.021 G 
10199 Chariklo    58643.467959  2.0877 18.616 0.111 o  6.643 G 
10199 Chariklo    58643.477528  2.0872 18.727 0.12  o  6.754 G 
10199 Chariklo    58643.480295  2.087  18.627 0.113 o  6.654 G 
10199 Chariklo    58643.491782  2.0864 18.559 0.108 o  6.586 G 
10199 Chariklo    58647.450790  1.8825 18.354 0.142 o  6.385 G 
10199 Chariklo    58647.454553  1.8823 18.436 0.104 o  6.467 G 
10199 Chariklo    58647.460101  1.882  18.562 0.133 o  6.593 G 
10199 Chariklo    58649.345324  1.7817 18.143 0.123 o  6.176 G 
10199 Chariklo    58657.487285  1.3288 18.279 0.134 o  6.319 G 
10199 Chariklo    58659.408642  1.2183 18.534 0.113 o  6.575 G 
10199 Chariklo    58659.414064  1.218  18.674 0.143 o  6.715 G 
10199 Chariklo    58659.417290  1.2178 18.524 0.11  o  6.565 G 
10199 Chariklo    58659.431944  1.2169 18.336 0.093 o  6.377 G 
10199 Chariklo    58663.396153  0.9861 18.69  0.131 o  6.733 G 
10199 Chariklo    58665.398682  0.8688 19.072 0.097 c  7.116 G 
10199 Chariklo    58665.415766  0.8678 18.86  0.103 c  6.904 G 
10199 Chariklo    58667.398232  0.7521 18.745 0.116 o  6.789 G 
10199 Chariklo    58667.401023  0.7519 18.557 0.1   o  6.601 G 
10199 Chariklo    58667.421715  0.7507 18.648 0.119 o  6.692 G 
10199 Chariklo    58667.435475  0.7499 18.502 0.105 o  6.546 G 
10199 Chariklo    58669.398006  0.6367 18.996 0.107 c  7.041 G 
10199 Chariklo    58669.401233  0.6366 19.042 0.107 c  7.087 G 
10199 Chariklo    58669.408522  0.6361 18.871 0.093 c  6.916 G 
10199 Chariklo    58669.424819  0.6352 18.714 0.086 c  6.759 G 
10199 Chariklo    58670.396071  0.5802 19.149 0.125 c  7.194 G 
10199 Chariklo    58671.398054  0.5244 18.959 0.099 c  7.004 G 
10199 Chariklo    58671.401265  0.5242 18.963 0.12  c  7.008 G 
10199 Chariklo    58671.408107  0.5239 18.874 0.088 c  6.919 G 
10199 Chariklo    58671.426871  0.5228 18.876 0.101 c  6.921 G 
10199 Chariklo    58674.358479  0.3717 18.689 0.092 o  6.734 G 
10199 Chariklo    58674.361680  0.3715 18.573 0.107 o  6.618 G 
10199 Chariklo    58674.367973  0.3712 18.519 0.096 o  6.564 G 
10199 Chariklo    58674.384150  0.3704 18.215 0.058 o  6.26  G 
10199 Chariklo    58677.258701  0.2649 18.229 0.14  o  6.274 G 
10199 Chariklo    58685.443674  0.4843 18.491 0.143 o  6.533 G 
10199 Chariklo    58685.445654  0.4844 18.42  0.14  o  6.462 G 
10199 Chariklo    58685.451055  0.4847 18.601 0.176 o  6.643 G 
10199 Chariklo    58685.460686  0.4852 18.482 0.11  o  6.524 G 
10199 Chariklo    58689.329192  0.7021 18.469 0.089 o  6.509 G 
10199 Chariklo    58689.333812  0.7024 18.377 0.079 o  6.417 G 
10199 Chariklo    58689.339295  0.7027 18.476 0.092 o  6.516 G 
10199 Chariklo    58689.351732  0.7034 18.538 0.104 o  6.578 G 
10199 Chariklo    58691.316037  0.8173 18.464 0.086 o  6.503 G 
10199 Chariklo    58691.319722  0.8175 18.449 0.083 o  6.488 G 
10199 Chariklo    58691.326176  0.8179 18.662 0.109 o  6.701 G 
10199 Chariklo    58691.337219  0.8186 18.665 0.118 o  6.704 G 
10199 Chariklo    58693.299801  0.9331 19.073 0.136 c  7.11  G 
10199 Chariklo    58693.300971  0.9331 18.861 0.115 c  6.898 G 
10199 Chariklo    58693.304982  0.9334 18.99  0.133 c  7.027 G 
10199 Chariklo    58693.314500  0.9339 19.064 0.131 c  7.101 G 
10199 Chariklo    58695.349426  1.0526 18.462 0.114 o  6.498 G 
10199 Chariklo    58695.352660  1.0528 18.561 0.131 o  6.597 G 
10199 Chariklo    58695.359995  1.0533 18.464 0.106 o  6.5   G 
10199 Chariklo    58695.373972  1.0541 18.775 0.145 o  6.811 G 
10199 Chariklo    58699.407838  1.2872 18.697 0.139 o  6.729 G 
10199 Chariklo    58699.411058  1.2874 18.209 0.113 o  6.241 G 
10199 Chariklo    58699.417042  1.2877 18.794 0.173 o  6.826 G 
10199 Chariklo    58703.349176  1.5099 18.58  0.106 o  6.607 G 
10199 Chariklo    58703.352400  1.5101 18.788 0.148 o  6.815 G 
10199 Chariklo    58703.358413  1.5105 18.707 0.136 o  6.734 G 
10199 Chariklo    58703.368543  1.511  18.678 0.132 o  6.705 G 
10199 Chariklo    58713.313084  2.04   18.359 0.127 o  6.372 G 
10199 Chariklo    58713.321829  2.0405 18.578 0.138 o  6.591 G 
10199 Chariklo    58713.333881  2.0411 18.449 0.154 o  6.462 G 
10199 Chariklo    58715.306947  2.1392 18.495 0.172 o  6.505 G 
10199 Chariklo    58715.310636  2.1393 18.501 0.167 o  6.511 G 
10199 Chariklo    58717.255957  2.2334 18.833 0.123 o  6.84  G 
10199 Chariklo    58717.258700  2.2336 18.653 0.092 o  6.66  G 
10199 Chariklo    58717.262847  2.2338 18.779 0.109 o  6.786 G 
10199 Chariklo    58717.274821  2.2344 18.815 0.122 o  6.822 G 
10199 Chariklo    58719.313018  2.3302 18.595 0.104 o  6.598 G 
10199 Chariklo    58719.316314  2.3303 18.652 0.097 o  6.655 G 
10199 Chariklo    58719.322480  2.3306 18.667 0.108 o  6.67  G 
10199 Chariklo    58719.335161  2.3312 18.645 0.085 o  6.648 G 
10199 Chariklo    58721.339994  2.4224 18.93  0.127 c  6.93  G 
10199 Chariklo    58721.345897  2.4227 18.749 0.168 c  6.749 G 
10199 Chariklo    58723.317962  2.5094 18.701 0.089 o  6.697 G 
10199 Chariklo    58723.320868  2.5096 18.669 0.102 o  6.665 G 
10199 Chariklo    58723.326536  2.5098 18.677 0.08  o  6.673 G 
10199 Chariklo    58723.336585  2.5102 18.613 0.08  o  6.609 G 
10199 Chariklo    58729.239478  2.7509 19.069 0.12  c  7.054 G 
10199 Chariklo    58729.242680  2.751  19.012 0.124 c  6.997 G 
10199 Chariklo    58729.248183  2.7512 19.06  0.096 c  7.045 G 
10199 Chariklo    58729.259220  2.7517 19.171 0.116 c  7.156 G 
10199 Chariklo    58741.250352  3.1457 18.528 0.165 o  6.487 G 
10199 Chariklo    58745.217696  3.2462 18.68  0.13  o  6.63  G 
10199 Chariklo    58745.220540  3.2463 18.534 0.115 o  6.484 G 
10199 Chariklo    58745.230736  3.2465 18.766 0.148 o  6.716 G 
10199 Chariklo    58749.247053  3.3325 19.193 0.152 c  7.133 G 
10199 Chariklo    58749.261913  3.3328 19.113 0.152 c  7.053 G 
10199 Chariklo    58749.267122  3.3329 19.227 0.179 c  7.167 G 
10199 Chariklo    58751.237846  3.3691 18.745 0.118 o  6.681 G 
10199 Chariklo    58751.241302  3.3692 18.842 0.109 o  6.778 G 
10199 Chariklo    58751.246940  3.3693 18.678 0.096 o  6.614 G 
10199 Chariklo    58751.260903  3.3695 18.565 0.101 o  6.501 G 
10199 Chariklo    58753.222495  3.4016 19.114 0.16  c  7.045 G 
10199 Chariklo    58753.239244  3.4019 18.791 0.11  c  6.722 G 
10199 Chariklo    58757.212835  3.4547 19.156 0.144 c  7.077 G 
10199 Chariklo    58771.183824  3.5119 18.622 0.168 o  6.509 G 
10199 Chariklo    58773.149715  3.504  19.119 0.18  c  7.001 G 
10199 Chariklo    58773.160115  3.5039 19.018 0.157 c  6.9   G 
10199 Chariklo    58775.143492  3.4921 18.678 0.122 o  6.555 G 
10199 Chariklo    58775.146742  3.4921 18.849 0.168 o  6.726 G 
10199 Chariklo    58775.152732  3.492  18.788 0.155 o  6.665 G 
10199 Chariklo    58779.136237  3.4564 18.933 0.136 o  6.8   G 
10199 Chariklo    58779.139519  3.4564 18.876 0.14  o  6.743 G 
10199 Chariklo    58779.145507  3.4563 18.898 0.135 o  6.765 G 
10199 Chariklo    58779.155819  3.4562 18.828 0.135 o  6.695 G 
10199 Chariklo    58781.139187  3.4326 19.078 0.149 c  6.941 G 
10199 Chariklo    58799.116595  3.0519 18.503 0.171 o  6.325 G 
10199 Chariklo    58949.525491  3.4716 18.459 0.176 o  6.298 G 
10199 Chariklo    58959.512438  3.513  18.605 0.114 o  6.465 G 
10199 Chariklo    58959.521417  3.513  18.856 0.135 o  6.716 G 
10199 Chariklo    58959.525184  3.513  18.865 0.121 o  6.725 G 
10199 Chariklo    58961.509025  3.5093 19.221 0.153 c  7.085 G 
10199 Chariklo    58961.517445  3.5093 19.28  0.156 c  7.144 G 
10199 Chariklo    58961.517904  3.5093 19.006 0.144 c  6.87  G 
10199 Chariklo    58961.523032  3.5093 19.319 0.185 c  7.183 G 
10199 Chariklo    58965.517042  3.4899 19.095 0.167 c  6.967 G 
10199 Chariklo    58967.483262  3.4744 18.833 0.132 o  6.709 G 
10199 Chariklo    58967.486479  3.4744 18.953 0.152 o  6.829 G 
10199 Chariklo    58967.492468  3.4743 18.753 0.098 o  6.629 G 
10199 Chariklo    58967.511400  3.4742 18.721 0.119 o  6.597 G 
10199 Chariklo    58969.465361  3.4549 19.169 0.187 c  7.049 G 
10199 Chariklo    58971.477450  3.431  18.604 0.133 o  6.488 G 
10199 Chariklo    58971.480231  3.431  18.677 0.142 o  6.561 G 
10199 Chariklo    58971.486677  3.4309 18.715 0.118 o  6.599 G 
10199 Chariklo    58971.507140  3.4306 18.792 0.147 o  6.676 G 
10199 Chariklo    58973.463703  3.4035 18.667 0.173 o  6.555 G 
10199 Chariklo    58973.467848  3.4034 18.613 0.145 o  6.501 G 
10199 Chariklo    58973.483882  3.4032 18.709 0.143 o  6.597 G 
10199 Chariklo    58983.482406  3.2052 18.698 0.167 o  6.606 G 
10199 Chariklo    58983.488486  3.2051 18.786 0.152 o  6.694 G 
10199 Chariklo    58983.507009  3.2046 18.757 0.175 o  6.665 G 
10199 Chariklo    58985.431950  3.1554 18.727 0.133 o  6.638 G 
10199 Chariklo    58985.436568  3.1552 18.64  0.131 o  6.551 G 
10199 Chariklo    58985.443954  3.155  18.9   0.17  o  6.811 G 
10199 Chariklo    58985.459528  3.1546 18.635 0.137 o  6.546 G 
10199 Chariklo    58987.478249  3.099  18.666 0.146 o  6.581 G 
10199 Chariklo    58987.481033  3.0989 18.804 0.156 o  6.719 G 
10199 Chariklo    58987.487019  3.0988 18.839 0.168 o  6.754 G 
10199 Chariklo    58987.507761  3.0982 18.628 0.11  o  6.543 G 
10199 Chariklo    58989.463138  3.0406 18.906 0.099 c  6.825 G 
10199 Chariklo    58989.465901  3.0406 19.21  0.152 c  7.129 G 
10199 Chariklo    58989.470064  3.0404 18.839 0.113 c  6.758 G 
10199 Chariklo    58989.482329  3.0401 19.284 0.15  c  7.203 G 
10199 Chariklo    58991.408183  2.9799 18.429 0.098 o  6.351 G 
10199 Chariklo    58991.412337  2.9798 18.943 0.169 o  6.865 G 
10199 Chariklo    58991.432714  2.9791 19.064 0.168 o  6.986 G 
10199 Chariklo    58993.501066  2.9106 19.133 0.142 c  7.059 G 
10199 Chariklo    58993.506308  2.9104 19.241 0.129 c  7.167 G 
10199 Chariklo    58993.509521  2.9103 19.283 0.169 c  7.209 G 
10199 Chariklo    58993.517024  2.9101 19.152 0.152 c  7.078 G 
10199 Chariklo    58997.437195  2.7699 19.065 0.131 c  6.998 G 
10199 Chariklo    58997.439940  2.7698 19.063 0.147 c  6.996 G 
10199 Chariklo    58997.458459  2.7691 19.181 0.16  c  7.114 G 
10199 Chariklo    58999.365293  2.6962 18.673 0.128 o  6.609 G 
10199 Chariklo    58999.367385  2.6961 18.651 0.107 o  6.587 G 
10199 Chariklo    58999.395659  2.695  18.829 0.108 o  6.765 G 
10199 Chariklo    58999.402105  2.6947 19.103 0.156 o  7.039 G 
10199 Chariklo    59001.444897  2.613  19.144 0.147 c  7.083 G 
10199 Chariklo    59001.446725  2.613  19.264 0.166 c  7.203 G 
10199 Chariklo    59001.450854  2.6128 19.066 0.143 c  7.005 G 
10199 Chariklo    59001.456357  2.6126 18.948 0.108 c  6.887 G 
10199 Chariklo    59002.429566  2.5725 18.885 0.16  o  6.825 G 
10199 Chariklo    59002.446175  2.5718 18.805 0.14  o  6.745 G 
10199 Chariklo    59002.451667  2.5716 18.602 0.096 o  6.542 G 
10199 Chariklo    59002.454879  2.5714 18.717 0.132 o  6.657 G 
10199 Chariklo    59015.416951  1.97   18.462 0.098 o  6.419 G 
10199 Chariklo    59015.422476  1.9697 18.485 0.101 o  6.442 G 
10199 Chariklo    59016.504219  1.9142 18.661 0.132 o  6.62  G 
10199 Chariklo    59016.512944  1.9138 18.651 0.123 o  6.61  G 
10199 Chariklo    59017.394811  1.8682 18.906 0.105 c  6.866 G 
10199 Chariklo    59017.398012  1.868  19.06  0.122 c  7.02  G 
10199 Chariklo    59017.404004  1.8677 19.324 0.161 c  7.284 G 
10199 Chariklo    59017.421366  1.8668 19.173 0.134 c  7.133 G 
10199 Chariklo    59021.385146  1.6559 18.936 0.124 c  6.9   G 
10199 Chariklo    59021.386975  1.6558 18.948 0.136 c  6.912 G 
10199 Chariklo    59023.342651  1.5486 18.441 0.143 o  6.406 G 
10199 Chariklo    59027.324664  1.3248 18.669 0.133 o  6.637 G 
10199 Chariklo    59027.328808  1.3246 18.708 0.102 o  6.676 G 
10199 Chariklo    59030.378679  1.1487 18.822 0.121 o  6.792 G 
10199 Chariklo    59030.380532  1.1486 18.35  0.074 o  6.32  G 
10199 Chariklo    59030.386073  1.1483 18.664 0.1   o  6.634 G 
10199 Chariklo    59030.398550  1.1475 18.563 0.097 o  6.533 G 
10199 Chariklo    59030.407972  1.147  18.334 0.077 o  6.304 G 
10199 Chariklo    59031.363317  1.0912 18.324 0.115 o  6.295 G 
10199 Chariklo    59031.365619  1.0911 18.602 0.163 o  6.573 G 
10199 Chariklo    59031.368380  1.0909 18.505 0.117 o  6.476 G 
10199 Chariklo    59031.373447  1.0906 18.458 0.12  o  6.429 G 
10199 Chariklo    59039.394672  0.6135 18.643 0.15  o  6.617 G 
10199 Chariklo    59039.404343  0.6129 18.581 0.159 o  6.555 G 
10199 Chariklo    59039.415396  0.6122 18.426 0.138 o  6.4   G 
10199 Chariklo    59041.429170  0.4913 18.552 0.13  o  6.526 G 
10199 Chariklo    59041.434322  0.491  18.381 0.098 o  6.355 G 
10199 Chariklo    59041.437116  0.4908 18.407 0.107 o  6.381 G 
10199 Chariklo    59041.472540  0.4886 18.623 0.144 o  6.597 G 
10199 Chariklo    59043.335257  0.3777 18.526 0.1   o  6.5   G 
10199 Chariklo    59043.337102  0.3775 18.586 0.087 o  6.56  G 
10199 Chariklo    59043.343578  0.3772 18.636 0.097 o  6.61  G 
10199 Chariklo    59043.351890  0.3767 18.504 0.08  o  6.478 G 
10199 Chariklo    59047.361921  0.1544 18.501 0.089 o  6.475 G 
10199 Chariklo    59047.371782  0.1539 18.384 0.086 o  6.358 G 
10199 Chariklo    59047.375465  0.1537 18.448 0.097 o  6.422 G 
10199 Chariklo    59047.380875  0.1535 18.588 0.082 o  6.562 G 
10199 Chariklo    59049.359510  0.1041 18.959 0.133 c  6.933 G 
10199 Chariklo    59049.363679  0.1041 18.895 0.13  c  6.869 G 
10199 Chariklo    59049.369726  0.1041 18.985 0.136 c  6.959 G 
10199 Chariklo    59049.404189  0.1044 18.976 0.127 c  6.95  G 
10199 Chariklo    59051.344501  0.168  18.348 0.048 o  6.321 G 
10199 Chariklo    59051.378327  0.1696 18.408 0.061 o  6.381 G 
10199 Chariklo    59051.381547  0.1698 18.6   0.062 o  6.573 G 
10199 Chariklo    59051.387068  0.1701 18.506 0.058 o  6.479 G 
10199 Chariklo    59053.367089  0.2773 19.023 0.115 c  6.996 G 
10199 Chariklo    59053.371692  0.2776 19.057 0.122 c  7.03  G 
10199 Chariklo    59053.404638  0.2795 19.075 0.147 c  7.048 G 
10199 Chariklo    59053.410227  0.2798 19.151 0.132 c  7.124 G 
10199 Chariklo    59055.358311  0.3938 18.653 0.144 o  6.625 G 
10199 Chariklo    59055.361989  0.394  18.506 0.085 o  6.478 G 
10199 Chariklo    59055.367977  0.3943 18.331 0.075 o  6.303 G 
10199 Chariklo    59055.399615  0.3962 18.529 0.098 o  6.501 G 
10199 Chariklo    59059.327137  0.6312 18.677 0.119 o  6.647 G 
10199 Chariklo    59059.329975  0.6313 18.537 0.099 o  6.507 G 
10199 Chariklo    59059.358599  0.6331 18.541 0.111 o  6.511 G 
10199 Chariklo    59059.387249  0.6348 18.632 0.091 o  6.602 G 
10199 Chariklo    59061.261208  0.7469 18.461 0.165 o  6.429 G 
10199 Chariklo    59061.268067  0.7473 18.436 0.164 o  6.404 G 
10199 Chariklo    59067.383310  1.1085 18.449 0.175 o  6.412 G 
10199 Chariklo    59067.386538  1.1087 18.441 0.171 o  6.404 G 
10199 Chariklo    59067.393015  1.1091 18.305 0.147 o  6.268 G 
10199 Chariklo    59069.318248  1.2204 18.607 0.12  o  6.568 G 
10199 Chariklo    59069.323741  1.2207 18.478 0.11  o  6.439 G 
10199 Chariklo    59069.326954  1.2209 18.574 0.131 o  6.535 G 
10199 Chariklo    59069.338467  1.2215 18.596 0.125 o  6.557 G 
10199 Chariklo    59071.312663  1.3342 18.725 0.105 o  6.684 G 
10199 Chariklo    59071.315895  1.3344 18.479 0.074 o  6.438 G 
10199 Chariklo    59071.321427  1.3347 18.476 0.081 o  6.435 G 
10199 Chariklo    59071.331553  1.3353 18.57  0.095 o  6.529 G 
10199 Chariklo    59073.286855  1.4453 18.924 0.097 c  6.881 G 
10199 Chariklo    59073.290055  1.4454 19.074 0.121 c  7.031 G 
10199 Chariklo    59073.314930  1.4469 18.93  0.131 c  6.887 G 
10199 Chariklo    59075.309329  1.5572 18.832 0.13  o  6.787 G 
10199 Chariklo    59075.313933  1.5575 18.884 0.151 o  6.839 G 
10199 Chariklo    59075.314854  1.5575 18.606 0.124 o  6.561 G 
10199 Chariklo    59075.317614  1.5577 18.517 0.092 o  6.472 G 
10199 Chariklo    59075.324066  1.558  18.759 0.104 o  6.714 G 
10199 Chariklo    59075.326367  1.5581 18.694 0.124 o  6.649 G 
10199 Chariklo    59075.334200  1.5586 18.524 0.089 o  6.479 G 
10199 Chariklo    59077.293767  1.665  18.892 0.096 c  6.844 G 
10199 Chariklo    59077.296970  1.6652 19.141 0.135 c  7.093 G 
10199 Chariklo    59077.303384  1.6655 19.099 0.119 c  7.051 G 
10199 Chariklo    59077.313458  1.6661 18.949 0.108 c  6.901 G 
10199 Chariklo    59079.294738  1.7716 18.684 0.096 o  6.634 G 
10199 Chariklo    59079.295199  1.7716 18.778 0.093 o  6.728 G 
10199 Chariklo    59079.297962  1.7718 18.478 0.094 o  6.428 G 
10199 Chariklo    59079.298423  1.7718 18.719 0.091 o  6.669 G 
10199 Chariklo    59079.303490  1.772  18.694 0.124 o  6.644 G 
10199 Chariklo    59079.304412  1.7721 18.896 0.113 o  6.846 G 
10199 Chariklo    59079.315096  1.7727 18.598 0.063 o  6.547 G 
10199 Chariklo    59079.315555  1.7727 18.684 0.104 o  6.633 G 
10199 Chariklo    59083.294987  1.9776 18.478 0.071 o  6.422 G 
10199 Chariklo    59083.298213  1.9777 18.599 0.086 o  6.543 G 
10199 Chariklo    59083.304199  1.978  18.511 0.077 o  6.455 G 
10199 Chariklo    59083.315709  1.9786 18.685 0.096 o  6.629 G 
10199 Chariklo    59085.274414  2.0757 19.078 0.153 c  7.019 G 
10199 Chariklo    59085.277614  2.0758 18.843 0.128 c  6.784 G 
10199 Chariklo    59096.283032  2.5703 18.68  0.152 o  6.601 G 
10199 Chariklo    59096.303906  2.5711 18.712 0.12  o  6.633 G 
10199 Chariklo    59096.307604  2.5713 18.67  0.13  o  6.591 G 
10199 Chariklo    59096.315436  2.5716 18.552 0.133 o  6.473 G 
10199 Chariklo    59097.263934  2.6098 18.249 0.092 o  6.169 G 
10199 Chariklo    59097.280939  2.6104 18.636 0.17  o  6.555 G 
10199 Chariklo    59099.262399  2.6878 18.936 0.174 o  6.852 G 
10199 Chariklo    59099.266082  2.6879 18.671 0.127 o  6.587 G 
10199 Chariklo    59099.272572  2.6882 18.79  0.129 o  6.706 G 
10199 Chariklo    59101.208160  2.7604 19.107 0.169 c  7.019 G 
10199 Chariklo    59101.225693  2.7611 18.956 0.159 c  6.868 G 
10199 Chariklo    59102.270124  2.7988 19.105 0.146 c  7.015 G 
10199 Chariklo    59102.290251  2.7995 19.35  0.18  c  7.26  G 
10199 Chariklo    59102.302854  2.8    19.179 0.176 c  7.089 G 
10199 Chariklo    59103.225747  2.8324 18.757 0.085 o  6.665 G 
10199 Chariklo    59103.228969  2.8325 18.679 0.067 o  6.587 G 
10199 Chariklo    59103.235436  2.8327 18.837 0.094 o  6.745 G 
10199 Chariklo    59103.248403  2.8332 18.756 0.084 o  6.664 G 
10199 Chariklo    59105.213726  2.8997 19.084 0.159 c  6.987 G 
10199 Chariklo    59105.216930  2.8998 19.094 0.152 c  6.997 G 
10199 Chariklo    59105.256669  2.9011 19.02  0.134 c  6.923 G 
10199 Chariklo    59107.230102  2.9643 18.808 0.112 o  6.707 G 
10199 Chariklo    59107.233321  2.9644 18.88  0.086 o  6.779 G 
10199 Chariklo    59107.239535  2.9646 18.612 0.08  o  6.511 G 
10199 Chariklo    59107.251503  2.965  18.827 0.105 o  6.726 G 
10199 Chariklo    59109.237914  3.0249 18.978 0.151 c  6.873 G 
10199 Chariklo    59111.211342  3.0807 18.749 0.088 o  6.639 G 
10199 Chariklo    59111.214563  3.0808 18.724 0.111 o  6.614 G 
10199 Chariklo    59111.220093  3.081  19.081 0.149 o  6.971 G 
10199 Chariklo    59111.230721  3.0813 18.891 0.109 o  6.781 G 
10199 Chariklo    59114.190686  3.1579 18.483 0.15  o  6.367 G 
10199 Chariklo    59114.194349  3.158  18.533 0.161 o  6.417 G 
10199 Chariklo    59115.178837  3.1815 18.817 0.109 o  6.698 G 
10199 Chariklo    59115.182061  3.1816 18.65  0.092 o  6.531 G 
10199 Chariklo    59115.188051  3.1818 18.707 0.091 o  6.588 G 
10199 Chariklo    59115.199103  3.182  18.819 0.119 o  6.7   G 
10199 Chariklo    59123.192252  3.3379 18.594 0.15  o  6.457 G 
10199 Chariklo    59127.165337  3.3916 18.613 0.109 o  6.466 G 
10199 Chariklo    59127.170881  3.3917 18.971 0.146 o  6.824 G 
10199 Chariklo    59127.181066  3.3918 18.64  0.132 o  6.493 G 
10199 Chariklo    59129.209673  3.4131 18.946 0.149 o  6.794 G 
10199 Chariklo    59129.213344  3.4131 18.837 0.16  o  6.685 G 
10199 Chariklo    59130.221970  3.4222 19.13  0.163 c  6.976 G 
10199 Chariklo    59130.224738  3.4222 19.299 0.16  c  7.145 G 
10199 Chariklo    59130.243008  3.4223 19.186 0.155 c  7.032 G 
10199 Chariklo    59131.199890  3.4299 18.71  0.083 o  6.554 G 
10199 Chariklo    59131.204039  3.4299 18.861 0.106 o  6.705 G 
10199 Chariklo    59131.210065  3.43   18.872 0.118 o  6.716 G 
10199 Chariklo    59131.221157  3.4301 18.911 0.118 o  6.755 G 
10199 Chariklo    59135.152088  3.4513 18.843 0.117 o  6.677 G 
10199 Chariklo    59135.171901  3.4513 18.926 0.136 o  6.76  G 
10199 Chariklo    59137.137063  3.456  19.269 0.177 c  7.098 G 
10199 Chariklo    59139.164117  3.4567 18.508 0.087 o  6.332 G 
10199 Chariklo    59139.167345  3.4567 18.67  0.129 o  6.494 G 
10199 Chariklo    59139.173329  3.4567 18.717 0.108 o  6.541 G 
10199 Chariklo    59139.185309  3.4567 18.555 0.107 o  6.379 G 
10199 Chariklo    59143.134516  3.4461 18.857 0.12  o  6.672 G 
10199 Chariklo    59163.123669  3.161  18.743 0.099 o  6.511 G 
10199 Chariklo    59163.127355  3.1609 19.186 0.172 o  6.954 G 
10199 Chariklo    59163.133801  3.1608 18.869 0.146 o  6.637 G 
10199 Chariklo    59163.144398  3.1605 18.74  0.126 o  6.508 G 
10199 Chariklo    59321.491923  3.4389 18.335 0.091 o  6.112 G 
10199 Chariklo    59321.516708  3.4391 18.478 0.077 o  6.255 G 
10199 Chariklo    59326.502006  3.4623 19.085 0.147 o  6.872 G 
10199 Chariklo    59326.522244  3.4623 18.615 0.108 o  6.402 G 
10199 Chariklo    59326.528786  3.4623 18.948 0.154 o  6.735 G 
10199 Chariklo    59326.533566  3.4623 18.904 0.167 o  6.691 G 
10199 Chariklo    59327.474859  3.464  19.358 0.172 c  7.147 G 
10199 Chariklo    59327.479007  3.464  19.437 0.158 c  7.226 G 
10199 Chariklo    59328.502013  3.4648 18.758 0.116 o  6.549 G 
10199 Chariklo    59328.521660  3.4648 18.808 0.12  o  6.599 G 
10199 Chariklo    59328.529060  3.4648 19.028 0.142 o  6.819 G 
10199 Chariklo    59346.487818  3.3106 19.428 0.185 c  7.256 G 
10199 Chariklo    59346.506397  3.3102 19.154 0.133 c  6.982 G 
10199 Chariklo    59347.438515  3.2936 19.016 0.117 o  6.845 G 
10199 Chariklo    59347.441740  3.2935 18.797 0.101 o  6.626 G 
10199 Chariklo    59347.448185  3.2934 19.003 0.13  o  6.832 G 
10199 Chariklo    59347.456950  3.2932 18.931 0.1   o  6.76  G 
10199 Chariklo    59351.371414  3.2138 18.993 0.142 o  6.83  G 
10199 Chariklo    59351.377877  3.2136 19.06  0.154 o  6.897 G 
10199 Chariklo    59351.399421  3.2131 19.023 0.168 o  6.86  G 
10199 Chariklo    59353.474889  3.1649 19.306 0.161 c  7.147 G 
10199 Chariklo    59353.478569  3.1648 19.357 0.161 c  7.198 G 
10199 Chariklo    59353.488584  3.1645 19.091 0.125 c  6.932 G 
10199 Chariklo    59353.498671  3.1643 19.352 0.169 c  7.193 G 
10199 Chariklo    59359.405372  3.005  18.432 0.155 o  6.284 G 
10199 Chariklo    59359.421044  3.0045 18.513 0.118 o  6.365 G 
10199 Chariklo    59367.374993  2.7402 18.75  0.115 o  6.615 G 
10199 Chariklo    59367.380061  2.74   18.586 0.095 o  6.451 G 
10199 Chariklo    59367.386051  2.7398 18.899 0.127 o  6.765 G 
10199 Chariklo    59367.397574  2.7394 19.009 0.162 o  6.875 G 
10199 Chariklo    59371.388172  2.5863 19.413 0.158 c  7.285 G 
10199 Chariklo    59371.404834  2.5856 18.754 0.084 c  6.626 G 
10199 Chariklo    59371.408980  2.5854 19.033 0.123 c  6.905 G 
10199 Chariklo    59373.433366  2.5027 18.654 0.114 o  6.529 G 
10199 Chariklo    59373.436584  2.5026 18.831 0.114 o  6.706 G 
10199 Chariklo    59373.439354  2.5025 18.839 0.137 o  6.714 G 
10199 Chariklo    59373.445783  2.5022 19.087 0.175 o  6.962 G 
10199 Chariklo    59375.440418  2.4176 19.227 0.136 c  7.105 G 
10199 Chariklo    59375.442260  2.4175 19.404 0.157 c  7.282 G 
10199 Chariklo    59375.445026  2.4174 19.354 0.153 c  7.232 G 
10199 Chariklo    59375.450553  2.4171 19.238 0.14  c  7.116 G 
10199 Chariklo    59377.386186  2.3322 18.406 0.091 o  6.286 G 
10199 Chariklo    59377.390314  2.332  18.944 0.14  o  6.824 G 
10199 Chariklo    59377.395818  2.3317 18.763 0.124 o  6.643 G 
10199 Chariklo    59377.400880  2.3315 18.64  0.104 o  6.52  G 
10199 Chariklo    59379.389437  2.2413 19.116 0.101 c  6.999 G 
10199 Chariklo    59379.394055  2.2411 18.977 0.089 c  6.86  G 
10199 Chariklo    59379.399593  2.2408 19.173 0.103 c  7.056 G 
10199 Chariklo    59379.409740  2.2403 19.112 0.1   c  6.995 G 
10199 Chariklo    59385.395622  1.9524 18.493 0.106 o  6.383 G 
10199 Chariklo    59385.398822  1.9522 18.822 0.131 o  6.712 G 
10199 Chariklo    59385.405711  1.9518 18.843 0.14  o  6.733 G 
10199 Chariklo    59385.428140  1.9507 18.75  0.103 o  6.64  G 
134340 Pluto      57296.086025  1.7329 14.131 0.007 o -1.041 G 
134340 Pluto      57297.062280  1.7347 14.119 0.006 o -1.055 G 
134340 Pluto      57298.095271  1.7362 14.063 0.007 o -1.112 G 
134340 Pluto      57298.112533  1.7362 14.064 0.007 o -1.111 G 
134340 Pluto      57481.419415  1.7313 14.548 0.006 c -0.649 G 
134340 Pluto      57495.362151  1.7112 14.108 0.007 o -1.075 G 
134340 Pluto      57495.373236  1.7112 14.09  0.006 o -1.093 G 
134340 Pluto      57514.417199  1.5279 14.517 0.006 c -0.647 G 
134340 Pluto      57514.430540  1.5277 14.515 0.006 c -0.649 G 
134340 Pluto      57520.349580  1.4362 14.522 0.006 c -0.637 G 
134340 Pluto      57520.353451  1.4361 14.495 0.006 c -0.664 G 
134340 Pluto      57520.357825  1.436  14.503 0.006 c -0.656 G 
134340 Pluto      57520.364117  1.4359 14.472 0.006 c -0.687 G 
134340 Pluto      57520.368490  1.4358 14.505 0.006 c -0.654 G 
134340 Pluto      57520.374801  1.4357 14.496 0.006 c -0.663 G 
134340 Pluto      57520.379640  1.4357 14.509 0.006 c -0.65  G 
134340 Pluto      57520.385986  1.4355 14.486 0.006 c -0.673 G 
134340 Pluto      57520.396237  1.4354 14.524 0.006 c -0.635 G 
134340 Pluto      57521.388021  1.4185 14.478 0.006 c -0.68  G 
134340 Pluto      57521.399620  1.4183 14.462 0.005 c -0.696 G 
134340 Pluto      57521.411594  1.4181 14.472 0.006 c -0.686 G 
134340 Pluto      57521.423351  1.4179 14.471 0.006 c -0.687 G 
134340 Pluto      57567.293357  0.2864 13.931 0.007 o -1.204 G 
134340 Pluto      57575.239373  0.0621 14.408 0.005 c -0.727 O 
134340 Pluto      57575.252372  0.0619 14.427 0.006 c -0.708 O 
134340 Pluto      57575.265555  0.0616 14.399 0.005 c -0.736 O 
134340 Pluto      57575.278731  0.0613 14.415 0.005 c -0.72  O 
134340 Pluto      57575.291939  0.061  14.417 0.005 c -0.718 O 
134340 Pluto      57576.240148  0.0447 14.415 0.006 c -0.72  O 
134340 Pluto      57576.253167  0.0446 14.411 0.006 c -0.724 O 
134340 Pluto      57576.266329  0.0444 14.408 0.005 c -0.727 O 
134340 Pluto      57576.279505  0.0443 14.395 0.006 c -0.74  O 
134340 Pluto      57576.292253  0.0442 14.413 0.006 c -0.722 O 
134340 Pluto      57577.233099  0.0439 14.375 0.005 c -0.76  O 
134340 Pluto      57577.246112  0.0441 14.393 0.005 c -0.742 O 
134340 Pluto      57577.259267  0.0442 14.378 0.005 c -0.757 O 
134340 Pluto      57577.272455  0.0443 14.397 0.005 c -0.738 O 
134340 Pluto      57577.285684  0.0445 14.396 0.005 c -0.739 O 
134340 Pluto      57601.184413  0.7113 14.528 0.006 c -0.615 G 
134340 Pluto      57601.196353  0.7116 14.525 0.006 c -0.618 G 
134340 Pluto      57601.208586  0.712  14.539 0.006 c -0.604 G 
134340 Pluto      57601.222255  0.7123 14.54  0.006 c -0.603 G 
134340 Pluto      57601.235453  0.7127 14.536 0.006 c -0.607 G 
134340 Pluto      57602.182947  0.7384 14.507 0.006 c -0.636 G 
134340 Pluto      57602.195371  0.7387 14.508 0.006 c -0.635 G 
134340 Pluto      57602.207769  0.7391 14.516 0.006 c -0.627 G 
134340 Pluto      57602.220855  0.7394 14.494 0.006 c -0.649 G 
134340 Pluto      57602.234105  0.7398 14.493 0.006 c -0.65  G 
134340 Pluto      57603.181836  0.7653 14.5   0.006 c -0.644 G 
134340 Pluto      57603.193673  0.7656 14.488 0.006 c -0.656 G 
134340 Pluto      57603.206029  0.7659 14.482 0.006 c -0.662 G 
134340 Pluto      57603.218794  0.7663 14.476 0.006 c -0.668 G 
134340 Pluto      57603.232048  0.7667 14.492 0.006 c -0.652 G 
134340 Pluto      57608.168928  0.8959 14.518 0.005 c -0.629 G 
134340 Pluto      57608.181625  0.8962 14.506 0.005 c -0.641 G 
134340 Pluto      57608.207724  0.8969 14.532 0.006 c -0.615 G 
134340 Pluto      57608.220411  0.8973 14.507 0.006 c -0.64  G 
134340 Pluto      57612.159125  0.9956 14.015 0.005 o -1.135 G 
134340 Pluto      57612.170680  0.9959 14.017 0.005 o -1.133 G 
134340 Pluto      57612.182721  0.9962 13.975 0.005 o -1.175 G 
134340 Pluto      57612.194770  0.9965 13.992 0.005 o -1.158 G 
134340 Pluto      57612.206826  0.9968 14.003 0.006 o -1.147 G 
134340 Pluto      57627.136769  1.3233 14.575 0.006 c -0.587 G 
134340 Pluto      57627.148453  1.3235 14.571 0.006 c -0.591 G 
134340 Pluto      57627.160171  1.3237 14.567 0.006 c -0.595 G 
134340 Pluto      57627.171332  1.3239 14.574 0.006 c -0.588 G 
134340 Pluto      57627.182974  1.3242 14.579 0.006 c -0.583 G 
134340 Pluto      57631.141709  1.3966 14.47  0.006 c -0.696 G 
134340 Pluto      57631.164708  1.397  14.45  0.006 c -0.716 G 
134340 Pluto      57639.083978  1.5218 14.573 0.006 c -0.602 G 
134340 Pluto      57639.097202  1.522  14.575 0.006 c -0.6   G 
134340 Pluto      57639.110846  1.5222 14.59  0.006 c -0.585 G 
134340 Pluto      57639.124971  1.5224 14.569 0.006 c -0.606 G 
134340 Pluto      57651.097422  1.6559 14.081 0.005 o -1.107 G 
134340 Pluto      57651.110718  1.656  14.086 0.006 o -1.102 G 
134340 Pluto      57659.079101  1.7063 14.592 0.006 c -0.605 G 
134340 Pluto      57659.092889  1.7063 14.601 0.006 c -0.597 G 
134340 Pluto      57659.106825  1.7064 14.589 0.006 c -0.609 G 
134340 Pluto      57675.018136  1.7105 14.102 0.007 o -1.115 G 
134340 Pluto      57675.028524  1.7104 14.111 0.007 o -1.106 G 
134340 Pluto      57675.055236  1.7103 14.106 0.007 o -1.111 G 
134340 Pluto      57675.066712  1.7103 14.117 0.007 o -1.1   G 
134340 Pluto      57679.020458  1.6915 14.162 0.005 o -1.059 G 
134340 Pluto      57679.031759  1.6914 14.157 0.005 o -1.064 G 
134340 Pluto      57679.045984  1.6914 14.169 0.006 o -1.052 G 
134340 Pluto      57687.019187  1.6302 14.554 0.006 c -0.677 G 
134340 Pluto      57687.044074  1.6299 14.579 0.006 c -0.652 G 
134340 Pluto      57695.010639  1.5386 14.505 0.006 c -0.735 G 
134340 Pluto      57695.019954  1.5385 14.521 0.006 c -0.719 G 
134340 Pluto      57695.032353  1.5383 14.517 0.006 c -0.723 G 
134340 Pluto      57882.410922  1.5068 14.112 0.005 o -1.082 G 
134340 Pluto      57882.425018  1.5066 14.126 0.005 o -1.068 G 
134340 Pluto      57891.432902  1.3593 14.09  0.005 o -1.096 G 
134340 Pluto      57895.424956  1.2833 14.544 0.005 c -0.639 G 
134340 Pluto      57903.392533  1.1135 14.51  0.004 c -0.668 G 
134340 Pluto      57903.404333  1.1133 14.48  0.004 c -0.698 G 
134340 Pluto      57903.409418  1.1131 14.509 0.004 c -0.669 G 
134340 Pluto      57903.425776  1.1128 14.494 0.005 c -0.683 G 
134340 Pluto      57907.394980  1.0201 14.089 0.005 o -1.086 G 
134340 Pluto      57907.411874  1.0196 14.089 0.004 o -1.086 G 
134340 Pluto      57907.428250  1.0192 14.122 0.006 o -1.053 G 
134340 Pluto      57909.413875  0.971  14.084 0.004 o -1.09  G 
134340 Pluto      57909.429947  0.9706 14.103 0.006 o -1.071 G 
134340 Pluto      57910.411928  0.9463 14.077 0.004 o -1.096 G 
134340 Pluto      57910.426882  0.946  14.085 0.004 o -1.088 G 
134340 Pluto      57911.238740  0.9258 14.023 0.006 o -1.15  G 
134340 Pluto      57911.253338  0.9254 13.996 0.005 o -1.177 G 
134340 Pluto      57911.262733  0.9252 13.998 0.005 o -1.175 G 
134340 Pluto      57911.269524  0.925  14.035 0.005 o -1.138 G 
134340 Pluto      57911.287928  0.9245 14.016 0.005 o -1.157 G 
134340 Pluto      57917.428195  0.7654 14.048 0.007 o -1.122 G 
134340 Pluto      57918.419466  0.7388 13.999 0.005 o -1.171 G 
134340 Pluto      57922.307293  0.6327 14.05  0.005 o -1.118 G 
134340 Pluto      57922.315157  0.6325 14.073 0.004 o -1.095 G 
134340 Pluto      57922.317115  0.6324 14.067 0.004 o -1.101 G 
134340 Pluto      57922.325476  0.6322 14.089 0.004 o -1.079 G 
134340 Pluto      57922.331363  0.632  14.072 0.004 o -1.096 G 
134340 Pluto      57922.334310  0.6319 14.054 0.004 o -1.114 G 
134340 Pluto      57926.300800  0.5207 14.069 0.004 o -1.098 G 
134340 Pluto      57930.289024  0.4063 14.006 0.004 o -1.16  G 
134340 Pluto      57930.298840  0.406  14.013 0.004 o -1.153 G 
134340 Pluto      57930.315043  0.4055 14.006 0.004 o -1.16  G 
134340 Pluto      57930.322914  0.4053 14.019 0.004 o -1.147 G 
134340 Pluto      57934.286420  0.2898 14.074 0.004 o -1.092 G 
134340 Pluto      57934.296243  0.2895 14.069 0.004 o -1.097 G 
134340 Pluto      57934.299672  0.2894 14.075 0.004 o -1.091 G 
134340 Pluto      57934.310951  0.2891 14.06  0.004 o -1.106 G 
134340 Pluto      57938.268024  0.1729 13.986 0.004 o -1.179 G 
134340 Pluto      57938.276541  0.1726 13.968 0.005 o -1.197 G 
134340 Pluto      57938.278519  0.1725 13.972 0.004 o -1.193 G 
134340 Pluto      57938.284464  0.1724 13.975 0.004 o -1.19  G 
134340 Pluto      57940.207383  0.116  14.021 0.005 o -1.144 G 
134340 Pluto      57940.217372  0.1157 14.036 0.005 o -1.129 G 
134340 Pluto      57940.226667  0.1155 14.039 0.005 o -1.126 G 
134340 Pluto      57940.235933  0.1152 14.036 0.005 o -1.129 G 
134340 Pluto      57948.256057  0.1279 14.012 0.004 o -1.154 G 
134340 Pluto      57948.264956  0.1282 14.004 0.004 o -1.162 G 
134340 Pluto      57948.265938  0.1282 14.006 0.004 o -1.16  G 
134340 Pluto      57948.276611  0.1286 14.018 0.004 o -1.148 G 
134340 Pluto      57948.279530  0.1286 13.993 0.004 o -1.173 G 
134340 Pluto      57948.282945  0.1287 13.995 0.004 o -1.171 G 
134340 Pluto      57948.286352  0.1288 14.013 0.004 o -1.153 G 
134340 Pluto      57948.295171  0.1291 13.998 0.004 o -1.168 G 
134340 Pluto      57950.247217  0.1864 13.957 0.004 o -1.209 G 
134340 Pluto      57950.255471  0.1866 13.963 0.004 o -1.203 G 
134340 Pluto      57950.263714  0.1868 13.957 0.004 o -1.209 G 
134340 Pluto      57950.271984  0.1871 13.952 0.004 o -1.214 G 
134340 Pluto      57954.241880  0.3036 14.05  0.004 o -1.117 G 
134340 Pluto      57954.250620  0.3039 14.049 0.004 o -1.118 G 
134340 Pluto      57954.258897  0.3041 14.035 0.004 o -1.132 G 
134340 Pluto      57954.267654  0.3044 14.041 0.004 o -1.126 G 
134340 Pluto      57958.239401  0.4197 14.06  0.004 o -1.109 G 
134340 Pluto      57958.247647  0.42   14.069 0.004 o -1.1   G 
134340 Pluto      57958.256403  0.4202 14.078 0.004 o -1.091 G 
134340 Pluto      57960.233647  0.477  14.069 0.004 o -1.101 G 
134340 Pluto      57960.242531  0.4773 14.066 0.004 o -1.104 G 
134340 Pluto      57960.250929  0.4775 14.049 0.004 o -1.121 G 
134340 Pluto      57960.259811  0.4778 14.064 0.004 o -1.106 G 
134340 Pluto      57966.202239  0.6446 14.092 0.004 o -1.08  G 
134340 Pluto      57966.210480  0.6448 14.1   0.004 o -1.072 G 
134340 Pluto      57966.218730  0.645  14.101 0.004 o -1.071 G 
134340 Pluto      57966.227526  0.6453 14.08  0.004 o -1.092 G 
134340 Pluto      57968.169731  0.6983 14.062 0.005 o -1.111 G 
134340 Pluto      57968.179499  0.6986 14.069 0.004 o -1.104 G 
134340 Pluto      57975.204315  0.8835 14.058 0.004 o -1.12  G 
134340 Pluto      57975.212029  0.8837 14.053 0.004 o -1.125 G 
134340 Pluto      57975.219770  0.8839 14.048 0.004 o -1.13  G 
134340 Pluto      57975.227524  0.8841 14.042 0.004 o -1.136 G 
134340 Pluto      57977.192274  0.9335 14.094 0.004 o -1.085 G 
134340 Pluto      57977.200966  0.9337 14.093 0.004 o -1.086 G 
134340 Pluto      57977.209637  0.934  14.074 0.004 o -1.105 G 
134340 Pluto      57977.218316  0.9342 14.088 0.004 o -1.091 G 
134340 Pluto      57979.197752  0.9829 14.104 0.004 o -1.076 G 
134340 Pluto      57979.206642  0.9831 14.105 0.004 o -1.075 G 
134340 Pluto      57979.215461  0.9833 14.116 0.004 o -1.064 G 
134340 Pluto      57979.224327  0.9835 14.104 0.004 o -1.076 G 
134340 Pluto      57981.179509  1.0305 14.494 0.004 c -0.688 G 
134340 Pluto      57981.187862  1.0307 14.499 0.004 c -0.683 G 
134340 Pluto      57981.196160  1.0309 14.504 0.004 c -0.678 G 
134340 Pluto      57981.204458  1.0311 14.503 0.004 c -0.679 G 
134340 Pluto      57983.183008  1.0773 14.061 0.004 o -1.122 G 
134340 Pluto      57983.191818  1.0776 14.07  0.004 o -1.113 G 
134340 Pluto      57983.200687  1.0778 14.071 0.004 o -1.112 G 
134340 Pluto      57983.209530  1.078  14.072 0.004 o -1.111 G 
134340 Pluto      57985.194430  1.1231 14.532 0.005 c -0.653 G 
134340 Pluto      57985.202734  1.1233 14.543 0.005 c -0.642 G 
134340 Pluto      57987.168571  1.1666 14.109 0.006 o -1.078 G 
134340 Pluto      57987.195050  1.1672 14.1   0.005 o -1.087 G 
134340 Pluto      57989.170365  1.2094 14.463 0.004 c -0.725 G 
134340 Pluto      57989.178837  1.2095 14.466 0.004 c -0.722 G 
134340 Pluto      57989.187273  1.2097 14.473 0.004 c -0.715 G 
134340 Pluto      57989.195742  1.2099 14.472 0.004 c -0.716 G 
134340 Pluto      57991.165824  1.2505 14.144 0.004 o -1.046 G 
134340 Pluto      57991.169837  1.2506 14.144 0.004 o -1.046 G 
134340 Pluto      57991.174863  1.2507 14.163 0.004 o -1.027 G 
134340 Pluto      57991.178901  1.2508 14.165 0.004 o -1.025 G 
134340 Pluto      57991.183429  1.2509 14.14  0.004 o -1.05  G 
134340 Pluto      57991.187429  1.2509 14.158 0.004 o -1.032 G 
134340 Pluto      57991.192449  1.2511 14.147 0.004 o -1.043 G 
134340 Pluto      57991.196456  1.2511 14.147 0.004 o -1.043 G 
134340 Pluto      57993.153008  1.2899 14.082 0.005 o -1.11  G 
134340 Pluto      57993.161175  1.2901 14.123 0.005 o -1.069 G 
134340 Pluto      57993.169471  1.2903 14.102 0.005 o -1.09  G 
134340 Pluto      57993.177679  1.2904 14.119 0.005 o -1.073 G 
134340 Pluto      58001.194542  1.4334 14.066 0.006 o -1.134 G 
134340 Pluto      58001.202510  1.4335 14.07  0.006 o -1.13  G 
134340 Pluto      58001.211574  1.4337 14.068 0.006 o -1.132 G 
134340 Pluto      58001.220066  1.4338 14.073 0.007 o -1.127 G 
134340 Pluto      58002.199437  1.4494 14.077 0.006 o -1.124 G 
134340 Pluto      58002.206746  1.4495 14.077 0.006 o -1.124 G 
134340 Pluto      58002.214028  1.4496 14.06  0.006 o -1.141 G 
134340 Pluto      58007.127000  1.5215 14.054 0.004 o -1.152 G 
134340 Pluto      58011.118781  1.5719 14.15  0.004 o -1.06  G 
134340 Pluto      58011.126602  1.572  14.161 0.004 o -1.049 G 
134340 Pluto      58011.130115  1.572  14.153 0.004 o -1.057 G 
134340 Pluto      58011.134397  1.5721 14.137 0.005 o -1.073 G 
134340 Pluto      58011.139873  1.5721 14.144 0.004 o -1.067 G 
134340 Pluto      58011.150062  1.5723 14.156 0.004 o -1.055 G 
134340 Pluto      58011.160373  1.5724 14.173 0.004 o -1.038 G 
134340 Pluto      58013.116022  1.5943 14.536 0.005 c -0.677 G 
134340 Pluto      58013.123895  1.5944 14.529 0.004 c -0.684 G 
134340 Pluto      58013.131253  1.5945 14.523 0.004 c -0.69  G 
134340 Pluto      58013.135941  1.5945 14.518 0.005 c -0.695 G 
134340 Pluto      58013.139607  1.5946 14.537 0.004 c -0.676 G 
134340 Pluto      58015.107234  1.6147 14.112 0.004 o -1.103 G 
134340 Pluto      58015.110464  1.6148 14.115 0.005 o -1.1   G 
134340 Pluto      58015.114634  1.6148 14.116 0.004 o -1.099 G 
134340 Pluto      58015.117843  1.6148 14.121 0.004 o -1.094 G 
134340 Pluto      58015.121998  1.6149 14.12  0.004 o -1.095 G 
134340 Pluto      58015.125662  1.6149 14.108 0.004 o -1.107 G 
134340 Pluto      58015.129336  1.615  14.114 0.004 o -1.101 G 
134340 Pluto      58015.133024  1.615  14.117 0.004 o -1.098 G 
134340 Pluto      58017.106532  1.6333 14.607 0.004 c -0.61  G 
134340 Pluto      58017.113888  1.6334 14.595 0.005 c -0.622 G 
134340 Pluto      58017.122184  1.6335 14.599 0.005 c -0.618 G 
134340 Pluto      58017.130509  1.6336 14.607 0.005 c -0.61  G 
134340 Pluto      58018.137046  1.6422 14.598 0.005 c -0.62  G 
134340 Pluto      58018.144394  1.6422 14.591 0.005 c -0.627 G 
134340 Pluto      58019.094088  1.6499 14.12  0.006 o -1.1   G 
134340 Pluto      58019.099124  1.6499 14.139 0.005 o -1.081 G 
134340 Pluto      58019.101413  1.6499 14.124 0.005 o -1.096 G 
134340 Pluto      58019.106015  1.65   14.109 0.006 o -1.111 G 
134340 Pluto      58019.106473  1.65   14.137 0.005 o -1.083 G 
134340 Pluto      58019.108763  1.65   14.126 0.007 o -1.094 G 
134340 Pluto      58019.114279  1.65   14.143 0.004 o -1.077 G 
134340 Pluto      58019.116572  1.6501 14.126 0.005 o -1.094 G 
134340 Pluto      58019.121154  1.6501 14.078 0.007 o -1.142 G 
134340 Pluto      58019.121612  1.6501 14.141 0.005 o -1.079 G 
134340 Pluto      58021.089952  1.6645 14.52  0.005 c -0.702 G 
134340 Pluto      58021.097822  1.6646 14.537 0.005 c -0.685 G 
134340 Pluto      58021.105172  1.6646 14.525 0.005 c -0.697 G 
134340 Pluto      58021.113012  1.6647 14.535 0.005 c -0.687 G 
134340 Pluto      58021.130506  1.6648 14.514 0.004 c -0.708 G 
134340 Pluto      58021.138220  1.6649 14.511 0.005 c -0.711 G 
134340 Pluto      58023.069739  1.6771 14.201 0.004 o -1.023 G 
134340 Pluto      58023.077554  1.6772 14.189 0.005 o -1.035 G 
134340 Pluto      58023.085342  1.6772 14.184 0.005 o -1.04  G 
134340 Pluto      58029.079480  1.7033 14.206 0.005 o -1.025 G 
134340 Pluto      58029.085871  1.7034 14.2   0.005 o -1.031 G 
134340 Pluto      58029.093217  1.7034 14.197 0.005 o -1.034 G 
134340 Pluto      58029.100061  1.7034 14.157 0.005 o -1.074 G 
134340 Pluto      58031.102484  1.7081 14.161 0.007 o -1.073 G 
134340 Pluto      58031.121895  1.7081 14.162 0.007 o -1.072 G 
134340 Pluto      58033.080391  1.7108 14.097 0.004 o -1.139 G 
134340 Pluto      58033.087745  1.7108 14.103 0.005 o -1.133 G 
134340 Pluto      58033.094331  1.7108 14.107 0.005 o -1.129 G 
134340 Pluto      58033.102885  1.7108 14.1   0.005 o -1.136 G 
134340 Pluto      58043.054962  1.6943 14.204 0.005 o -1.044 G 
134340 Pluto      58043.062385  1.6943 14.212 0.005 o -1.036 G 
134340 Pluto      58043.069328  1.6943 14.186 0.007 o -1.062 G 
134340 Pluto      58047.039972  1.6739 14.147 0.005 o -1.106 G 
134340 Pluto      58047.047384  1.6738 14.15  0.005 o -1.103 G 
134340 Pluto      58047.054267  1.6738 14.155 0.005 o -1.098 G 
134340 Pluto      58047.061152  1.6738 14.165 0.005 o -1.088 G 
134340 Pluto      58055.026808  1.6097 14.23  0.005 o -1.032 G 
134340 Pluto      58055.033714  1.6096 14.238 0.006 o -1.024 G 
134340 Pluto      58055.036012  1.6096 14.245 0.006 o -1.017 G 
134340 Pluto      58055.037396  1.6096 14.226 0.006 o -1.036 G 
134340 Pluto      58055.040146  1.6095 14.234 0.005 o -1.028 G 
134340 Pluto      58055.041975  1.6095 14.225 0.007 o -1.037 G 
134340 Pluto      58055.043369  1.6095 14.247 0.006 o -1.015 G 
134340 Pluto      58055.046125  1.6095 14.245 0.005 o -1.017 G 
134340 Pluto      58055.047955  1.6095 14.253 0.006 o -1.009 G 
134340 Pluto      58055.049329  1.6094 14.213 0.005 o -1.049 G 
134340 Pluto      58055.053921  1.6094 14.218 0.007 o -1.044 G 
134340 Pluto      58059.020058  1.5663 14.127 0.005 o -1.139 G 
134340 Pluto      58059.028071  1.5662 14.121 0.006 o -1.145 G 
134340 Pluto      58061.001656  1.5421 14.201 0.006 o -1.068 G 
134340 Pluto      58061.005338  1.5421 14.24  0.006 o -1.029 G 
134340 Pluto      58061.010471  1.542  14.185 0.005 o -1.084 G 
134340 Pluto      58061.015068  1.5419 14.239 0.006 o -1.03  G 
134340 Pluto      58063.007568  1.5158 14.194 0.005 o -1.077 G 
134340 Pluto      58063.015575  1.5157 14.207 0.005 o -1.064 G 
134340 Pluto      58063.023483  1.5156 14.213 0.005 o -1.058 G 
134340 Pluto      58063.031369  1.5155 14.202 0.005 o -1.069 G 
134340 Pluto      58065.005084  1.4879 14.134 0.005 o -1.139 G 
134340 Pluto      58067.003121  1.4583 14.213 0.005 o -1.062 G 
134340 Pluto      58067.010637  1.4582 14.217 0.005 o -1.058 G 
134340 Pluto      58067.018460  1.4581 14.221 0.005 o -1.054 G 
134340 Pluto      58067.025853  1.458  14.218 0.005 o -1.057 G 
134340 Pluto      58071.027940  1.3936 14.135 0.005 o -1.144 G 
134340 Pluto      58071.034035  1.3935 14.14  0.006 o -1.139 G 
134340 Pluto      58073.003691  1.3594 14.632 0.006 c -0.649 G 
134340 Pluto      58073.010334  1.3593 14.606 0.006 c -0.675 G 
134340 Pluto      58075.000870  1.3233 14.218 0.006 o -1.065 G 
134340 Pluto      58075.007408  1.3232 14.213 0.005 o -1.07  G 
134340 Pluto      58075.007865  1.3232 14.216 0.006 o -1.067 G 
134340 Pluto      58183.429990  1.3945 14.23  0.007 o -1.058 G 
134340 Pluto      58183.434985  1.3945 14.225 0.007 o -1.063 G 
134340 Pluto      58183.436415  1.3946 14.214 0.007 o -1.074 G 
134340 Pluto      58183.446198  1.3947 14.208 0.007 o -1.08  G 
134340 Pluto      58183.447133  1.3947 14.221 0.006 o -1.067 G 
134340 Pluto      58183.450339  1.3948 14.228 0.007 o -1.06  G 
134340 Pluto      58183.450797  1.3948 14.228 0.006 o -1.06  G 
134340 Pluto      58183.452639  1.3948 14.214 0.007 o -1.074 G 
134340 Pluto      58193.438271  1.5426 14.561 0.005 c -0.719 G 
134340 Pluto      58193.438727  1.5426 14.559 0.005 c -0.721 G 
134340 Pluto      58193.439641  1.5426 14.546 0.005 c -0.734 G 
134340 Pluto      58193.451966  1.5428 14.538 0.006 c -0.742 G 
134340 Pluto      58193.453793  1.5428 14.573 0.006 c -0.707 G 
134340 Pluto      58219.416779  1.7133 14.147 0.005 o -1.107 G 
134340 Pluto      58219.423652  1.7132 14.144 0.004 o -1.11  G 
134340 Pluto      58223.428665  1.7102 14.165 0.005 o -1.085 G 
134340 Pluto      58233.380991  1.6681 14.184 0.004 o -1.056 G 
134340 Pluto      58245.396309  1.5532 14.148 0.006 o -1.08  G 
134340 Pluto      58250.355824  1.4861 14.486 0.004 c -0.738 G 
134340 Pluto      58250.371366  1.4859 14.481 0.004 c -0.743 G 
134340 Pluto      58250.379620  1.4858 14.498 0.004 c -0.726 G 
134340 Pluto      58250.382820  1.4857 14.497 0.004 c -0.727 G 
134340 Pluto      58255.351689  1.4076 14.115 0.006 o -1.105 G 
134340 Pluto      58255.359522  1.4074 14.135 0.005 o -1.085 G 
134340 Pluto      58255.367359  1.4073 14.132 0.004 o -1.088 G 
134340 Pluto      58257.354539  1.3731 14.505 0.005 c -0.713 G 
134340 Pluto      58257.361836  1.373  14.506 0.005 c -0.712 G 
134340 Pluto      58257.363661  1.3729 14.495 0.004 c -0.723 G 
134340 Pluto      58257.369594  1.3728 14.504 0.005 c -0.714 G 
134340 Pluto      58259.343778  1.3372 14.159 0.004 o -1.058 G 
134340 Pluto      58259.351586  1.3371 14.162 0.004 o -1.054 G 
134340 Pluto      58259.359404  1.3369 14.163 0.004 o -1.053 G 
134340 Pluto      58259.367224  1.3368 14.158 0.004 o -1.058 G 
134340 Pluto      58261.328395  1.2999 14.132 0.004 o -1.083 G 
134340 Pluto      58261.337246  1.2997 14.126 0.004 o -1.089 G 
134340 Pluto      58261.346667  1.2995 14.127 0.004 o -1.088 G 
134340 Pluto      58261.355479  1.2994 14.141 0.004 o -1.074 G 
134340 Pluto      58263.337554  1.2605 14.06  0.006 o -1.153 G 
134340 Pluto      58263.345457  1.2604 14.053 0.005 o -1.16  G 
134340 Pluto      58263.355150  1.2602 14.063 0.005 o -1.15  G 
134340 Pluto      58263.361131  1.2601 14.069 0.006 o -1.144 G 
134340 Pluto      58275.308498  0.9964 14.082 0.004 o -1.124 G 
134340 Pluto      58275.314482  0.9962 14.07  0.004 o -1.136 G 
134340 Pluto      58275.322309  0.9961 14.079 0.004 o -1.127 G 
134340 Pluto      58275.331053  0.9958 14.077 0.004 o -1.129 G 
134340 Pluto      58279.309048  0.8979 14.128 0.004 o -1.076 G 
134340 Pluto      58279.322404  0.8976 14.116 0.004 o -1.087 G 
134340 Pluto      58279.323786  0.8976 14.125 0.004 o -1.078 G 
134340 Pluto      58279.332534  0.8973 14.119 0.004 o -1.084 G 
134340 Pluto      58281.308044  0.8471 14.497 0.004 c -0.706 G 
134340 Pluto      58281.309874  0.847  14.493 0.004 c -0.71  G 
134340 Pluto      58281.324968  0.8467 14.499 0.004 c -0.704 G 
134340 Pluto      58281.334119  0.8464 14.499 0.004 c -0.704 G 
134340 Pluto      58283.306332  0.7952 14.069 0.004 o -1.133 G 
134340 Pluto      58283.310478  0.7951 14.069 0.004 o -1.133 G 
134340 Pluto      58283.318766  0.7949 14.073 0.004 o -1.129 G 
134340 Pluto      58283.327511  0.7947 14.07  0.004 o -1.132 G 
134340 Pluto      58285.293627  0.7427 14.553 0.005 c -0.648 G 
134340 Pluto      58285.295000  0.7427 14.545 0.004 c -0.656 G 
134340 Pluto      58285.302967  0.7424 14.528 0.005 c -0.673 G 
134340 Pluto      58285.310645  0.7422 14.552 0.004 c -0.649 G 
134340 Pluto      58285.312019  0.7422 14.573 0.004 c -0.628 G 
134340 Pluto      58285.319794  0.742  14.562 0.005 c -0.639 G 
134340 Pluto      58285.321167  0.742  14.551 0.005 c -0.65  G 
134340 Pluto      58285.321624  0.7419 14.554 0.004 c -0.647 G 
134340 Pluto      58287.305353  0.6886 14.079 0.004 o -1.121 G 
134340 Pluto      58287.314833  0.6884 14.087 0.004 o -1.113 G 
134340 Pluto      58291.301188  0.5788 14.181 0.005 o -1.018 G 
134340 Pluto      58291.304652  0.5787 14.137 0.005 o -1.062 G 
134340 Pluto      58291.316426  0.5784 14.164 0.004 o -1.035 G 
134340 Pluto      58293.298370  0.5229 14.091 0.004 o -1.107 G 
134340 Pluto      58293.304011  0.5227 14.072 0.004 o -1.126 G 
134340 Pluto      58293.311509  0.5225 14.082 0.004 o -1.116 G 
134340 Pluto      58293.326536  0.5221 14.096 0.004 o -1.102 G 
134340 Pluto      58295.225833  0.4683 14.022 0.006 o -1.176 G 
134340 Pluto      58295.240470  0.4679 14.022 0.005 o -1.176 G 
134340 Pluto      58295.249683  0.4676 14.031 0.006 o -1.167 G 
134340 Pluto      58295.255270  0.4675 14.012 0.005 o -1.186 G 
134340 Pluto      58305.248637  0.1775 14.035 0.004 o -1.161 G 
134340 Pluto      58305.266949  0.177  14.035 0.004 o -1.161 G 
134340 Pluto      58305.276290  0.1767 14.044 0.004 o -1.152 G 
134340 Pluto      58305.278121  0.1766 14.051 0.004 o -1.145 G 
134340 Pluto      58309.256338  0.0593 14.412 0.004 c -0.785 O 
134340 Pluto      58309.265482  0.059  14.431 0.004 c -0.766 O 
134340 Pluto      58309.268682  0.0589 14.42  0.004 c -0.777 O 
134340 Pluto      58309.280493  0.0586 14.444 0.005 c -0.753 O 
134340 Pluto      58311.248440  0.0047 13.912 0.004 o -1.285 O 
134340 Pluto      58311.248900  0.0047 13.907 0.004 o -1.29  O 
134340 Pluto      58311.264596  0.0047 13.907 0.004 o -1.29  O 
134340 Pluto      58311.272884  0.0048 13.92  0.004 o -1.277 O 
134340 Pluto      58313.254336  0.0594 14.444 0.006 c -0.753 O 
134340 Pluto      58313.256622  0.0595 14.406 0.005 c -0.791 O 
134340 Pluto      58313.257080  0.0595 14.391 0.005 c -0.806 O 
134340 Pluto      58313.264775  0.0597 14.406 0.006 c -0.791 O 
134340 Pluto      58315.249538  0.1183 14.003 0.004 o -1.194 G 
134340 Pluto      58315.258385  0.1186 13.992 0.004 o -1.205 G 
134340 Pluto      58315.259307  0.1186 13.999 0.004 o -1.198 G 
134340 Pluto      58315.264371  0.1187 13.994 0.004 o -1.203 G 
134340 Pluto      58319.241955  0.2357 14.045 0.007 o -1.153 G 
134340 Pluto      58319.243796  0.2358 14.035 0.005 o -1.163 G 
134340 Pluto      58319.247945  0.2359 14.058 0.005 o -1.14  G 
134340 Pluto      58319.259205  0.2362 14.037 0.005 o -1.161 G 
134340 Pluto      58319.268416  0.2365 14.041 0.006 o -1.157 G 
134340 Pluto      58321.216346  0.2934 14.003 0.004 o -1.195 G 
134340 Pluto      58321.225945  0.2936 13.999 0.004 o -1.199 G 
134340 Pluto      58321.228233  0.2937 14.    0.004 o -1.198 G 
134340 Pluto      58321.230520  0.2938 14.008 0.004 o -1.19  G 
134340 Pluto      58329.293707  0.5249 14.136 0.007 o -1.065 G 
134340 Pluto      58329.301540  0.5251 14.142 0.007 o -1.059 G 
134340 Pluto      58331.197402  0.578  14.107 0.005 o -1.095 G 
134340 Pluto      58333.273019  0.6353 14.484 0.006 c -0.719 G 
134340 Pluto      58333.289299  0.6358 14.434 0.005 c -0.769 G 
134340 Pluto      58333.297194  0.636  14.472 0.005 c -0.731 G 
134340 Pluto      58337.193424  0.7412 14.543 0.004 c -0.662 G 
134340 Pluto      58337.201229  0.7414 14.547 0.004 c -0.658 G 
134340 Pluto      58337.209080  0.7416 14.567 0.004 c -0.638 G 
134340 Pluto      58337.216884  0.7418 14.551 0.004 c -0.654 G 
134340 Pluto      58341.197011  0.8457 14.525 0.004 c -0.683 G 
134340 Pluto      58341.199754  0.8458 14.524 0.004 c -0.684 G 
134340 Pluto      58341.209356  0.846  14.53  0.004 c -0.678 G 
134340 Pluto      58341.224445  0.8464 14.534 0.004 c -0.674 G 
134340 Pluto      58343.185074  0.8961 14.163 0.004 o -1.046 G 
134340 Pluto      58343.192913  0.8963 14.116 0.004 o -1.093 G 
134340 Pluto      58343.200770  0.8965 14.14  0.004 o -1.069 G 
134340 Pluto      58343.208611  0.8967 14.106 0.004 o -1.103 G 
134340 Pluto      58347.155013  0.9933 14.092 0.004 o -1.12  G 
134340 Pluto      58347.170668  0.9937 14.095 0.004 o -1.117 G 
134340 Pluto      58347.178496  0.9939 14.079 0.004 o -1.133 G 
134340 Pluto      58347.182642  0.994  14.081 0.004 o -1.131 G 
134340 Pluto      58361.143653  1.2952 14.174 0.004 o -1.05  G 
134340 Pluto      58361.151452  1.2953 14.184 0.004 o -1.04  G 
134340 Pluto      58361.159269  1.2955 14.172 0.004 o -1.052 G 
134340 Pluto      58361.167107  1.2956 14.187 0.004 o -1.037 G 
134340 Pluto      58363.133506  1.3323 14.185 0.005 o -1.041 G 
134340 Pluto      58363.141332  1.3324 14.151 0.004 o -1.075 G 
134340 Pluto      58363.149158  1.3326 14.163 0.005 o -1.063 G 
134340 Pluto      58363.156982  1.3327 14.147 0.005 o -1.079 G 
134340 Pluto      58367.128809  1.4019 14.168 0.004 o -1.062 G 
134340 Pluto      58367.136665  1.4021 14.167 0.004 o -1.063 G 
134340 Pluto      58367.144516  1.4022 14.171 0.004 o -1.059 G 
134340 Pluto      58367.152359  1.4023 14.173 0.004 o -1.057 G 
134340 Pluto      58369.122372  1.4342 14.151 0.004 o -1.081 G 
134340 Pluto      58369.129744  1.4343 14.151 0.004 o -1.081 G 
134340 Pluto      58369.137577  1.4344 14.167 0.004 o -1.065 G 
134340 Pluto      58369.145391  1.4346 14.146 0.004 o -1.086 G 
134340 Pluto      58371.116811  1.4647 14.138 0.004 o -1.096 G 
134340 Pluto      58371.124198  1.4648 14.106 0.004 o -1.128 G 
134340 Pluto      58371.132067  1.465  14.123 0.004 o -1.111 G 
134340 Pluto      58371.139904  1.4651 14.115 0.004 o -1.119 G 
134340 Pluto      58377.114679  1.5458 14.133 0.004 o -1.107 G 
134340 Pluto      58377.124389  1.546  14.126 0.004 o -1.114 G 
134340 Pluto      58377.134116  1.5461 14.126 0.004 o -1.114 G 
134340 Pluto      58377.143866  1.5462 14.137 0.004 o -1.103 G 
134340 Pluto      58381.156498  1.5911 14.226 0.007 o -1.019 G 
134340 Pluto      58383.147990  1.6106 14.166 0.007 o -1.081 G 
134340 Pluto      58383.156334  1.6107 14.161 0.007 o -1.086 G 
134340 Pluto      58385.156718  1.6283 14.087 0.005 o -1.162 G 
134340 Pluto      58385.164818  1.6284 14.115 0.005 o -1.134 G 
134340 Pluto      58385.166190  1.6284 14.122 0.005 o -1.127 G 
134340 Pluto      58385.172881  1.6284 14.108 0.005 o -1.141 G 
134340 Pluto      58385.174294  1.6284 14.115 0.006 o -1.134 G 
134340 Pluto      58385.181995  1.6285 14.114 0.005 o -1.135 G 
134340 Pluto      58385.183367  1.6285 14.134 0.006 o -1.115 G 
134340 Pluto      58385.192023  1.6286 14.119 0.007 o -1.13  G 
134340 Pluto      58386.141511  1.6362 14.204 0.005 o -1.046 G 
134340 Pluto      58387.051312  1.6432 14.23  0.006 o -1.021 G 
134340 Pluto      58387.061585  1.6432 14.216 0.005 o -1.035 G 
134340 Pluto      58387.066889  1.6433 14.217 0.005 o -1.034 G 
134340 Pluto      58387.071899  1.6433 14.225 0.005 o -1.026 G 
134340 Pluto      58387.077299  1.6434 14.206 0.005 o -1.045 G 
134340 Pluto      58387.082251  1.6434 14.221 0.005 o -1.03  G 
134340 Pluto      58387.087766  1.6434 14.207 0.005 o -1.044 G 
134340 Pluto      58387.097327  1.6435 14.201 0.005 o -1.05  G 
134340 Pluto      58389.084225  1.6572 14.176 0.005 o -1.078 G 
134340 Pluto      58389.091212  1.6573 14.175 0.004 o -1.079 G 
134340 Pluto      58391.075463  1.669  14.121 0.005 o -1.135 G 
134340 Pluto      58391.081905  1.6691 14.121 0.004 o -1.135 G 
134340 Pluto      58391.088850  1.6691 14.113 0.004 o -1.143 G 
134340 Pluto      58391.095312  1.6691 14.099 0.004 o -1.157 G 
134340 Pluto      58393.070358  1.6789 14.194 0.004 o -1.064 G 
134340 Pluto      58393.076774  1.6789 14.191 0.004 o -1.067 G 
134340 Pluto      58393.083202  1.679  14.194 0.004 o -1.064 G 
134340 Pluto      58393.089643  1.679  14.177 0.004 o -1.081 G 
134340 Pluto      58395.065099  1.6868 14.198 0.005 o -1.063 G 
134340 Pluto      58395.071542  1.6868 14.182 0.005 o -1.079 G 
134340 Pluto      58395.078001  1.6868 14.194 0.005 o -1.067 G 
134340 Pluto      58395.084474  1.6868 14.205 0.005 o -1.056 G 
134340 Pluto      58397.108112  1.6928 14.569 0.005 c -0.694 G 
134340 Pluto      58401.061995  1.6984 14.632 0.006 c -0.636 G 
134340 Pluto      58401.069445  1.6984 14.636 0.005 c -0.632 G 
134340 Pluto      58401.077261  1.6985 14.604 0.005 c -0.664 G 
134340 Pluto      58401.090215  1.6985 14.663 0.006 c -0.605 G 
134340 Pluto      58403.069736  1.6983 14.147 0.005 o -1.123 G 
134340 Pluto      58403.078542  1.6983 14.144 0.006 o -1.126 G 
134340 Pluto      58403.087360  1.6983 14.164 0.005 o -1.106 G 
134340 Pluto      58403.095677  1.6983 14.142 0.005 o -1.128 G 
134340 Pluto      58405.072673  1.6962 14.627 0.005 c -0.646 G 
134340 Pluto      58405.075019  1.6961 14.629 0.006 c -0.644 G 
134340 Pluto      58405.082043  1.6961 14.635 0.006 c -0.638 G 
134340 Pluto      58405.084786  1.6961 14.613 0.006 c -0.66  G 
134340 Pluto      58405.092422  1.6961 14.627 0.005 c -0.646 G 
134340 Pluto      58409.071889  1.6859 14.11  0.006 o -1.167 G 
134340 Pluto      58409.072803  1.6859 14.162 0.006 o -1.115 G 
134340 Pluto      58409.077422  1.6858 14.182 0.005 o -1.095 G 
134340 Pluto      58409.079745  1.6858 14.117 0.006 o -1.16  G 
134340 Pluto      58409.081124  1.6858 14.159 0.005 o -1.118 G 
134340 Pluto      58409.085268  1.6858 14.17  0.005 o -1.107 G 
134340 Pluto      58409.088959  1.6858 14.159 0.005 o -1.118 G 
134340 Pluto      58413.055787  1.6678 14.214 0.006 o -1.068 G 
134340 Pluto      58413.057158  1.6678 14.235 0.005 o -1.047 G 
134340 Pluto      58413.062680  1.6677 14.191 0.005 o -1.091 G 
134340 Pluto      58413.063595  1.6677 14.222 0.005 o -1.06  G 
134340 Pluto      58413.064052  1.6677 14.243 0.005 o -1.039 G 
134340 Pluto      58413.070025  1.6677 14.223 0.006 o -1.059 G 
134340 Pluto      58413.070482  1.6677 14.218 0.006 o -1.064 G 
134340 Pluto      58413.071413  1.6677 14.258 0.005 o -1.024 G 
134340 Pluto      58413.076447  1.6677 14.204 0.006 o -1.078 G 
134340 Pluto      58413.077361  1.6676 14.214 0.006 o -1.068 G 
134340 Pluto      58413.078296  1.6676 14.234 0.005 o -1.048 G 
134340 Pluto      58413.084737  1.6676 14.223 0.006 o -1.059 G 
134340 Pluto      58416.059577  1.649  14.155 0.006 o -1.13  G 
134340 Pluto      58416.068435  1.649  14.157 0.006 o -1.128 G 
134340 Pluto      58416.077226  1.6489 14.174 0.007 o -1.112 G 
134340 Pluto      58416.085697  1.6488 14.158 0.007 o -1.128 G 
134340 Pluto      58417.030640  1.642  14.146 0.005 o -1.141 G 
134340 Pluto      58417.040736  1.6419 14.146 0.005 o -1.141 G 
134340 Pluto      58417.050908  1.6419 14.16  0.005 o -1.127 G 
134340 Pluto      58417.061085  1.6418 14.153 0.005 o -1.134 G 
134340 Pluto      58425.041852  1.5674 14.673 0.005 c -0.623 G 
134340 Pluto      58425.051347  1.5673 14.695 0.006 c -0.601 G 
134340 Pluto      58425.061230  1.5672 14.725 0.006 c -0.571 G 
134340 Pluto      58425.070706  1.5671 14.684 0.006 c -0.612 G 
134340 Pluto      58427.033057  1.5443 14.218 0.005 o -1.08  G 
134340 Pluto      58427.042393  1.5442 14.236 0.005 o -1.062 G 
134340 Pluto      58427.052200  1.544  14.225 0.005 o -1.073 G 
134340 Pluto      58427.060503  1.5439 14.239 0.005 o -1.059 G 
134340 Pluto      58429.021833  1.5194 14.579 0.005 c -0.721 G 
134340 Pluto      58429.031359  1.5192 14.561 0.005 c -0.739 G 
134340 Pluto      58429.032291  1.5192 14.571 0.005 c -0.729 G 
134340 Pluto      58429.041323  1.5191 14.564 0.005 c -0.736 G 
134340 Pluto      58429.041780  1.5191 14.576 0.005 c -0.724 G 
134340 Pluto      58429.050804  1.519  14.567 0.005 c -0.733 G 
134340 Pluto      58429.051728  1.519  14.56  0.005 c -0.74  G 
134340 Pluto      58429.061664  1.5189 14.556 0.006 c -0.744 G 
134340 Pluto      58431.017925  1.4926 14.242 0.005 o -1.06  G 
134340 Pluto      58431.027298  1.4925 14.259 0.005 o -1.043 G 
134340 Pluto      58431.037057  1.4924 14.251 0.005 o -1.051 G 
134340 Pluto      58431.045421  1.4922 14.254 0.005 o -1.048 G 
134340 Pluto      58441.004176  1.3337 14.197 0.006 o -1.115 G 
134340 Pluto      58441.006004  1.3336 14.183 0.005 o -1.129 G 
134340 Pluto      58441.013792  1.3335 14.221 0.005 o -1.091 G 
134340 Pluto      58441.016091  1.3334 14.167 0.005 o -1.145 G 
134340 Pluto      58441.023661  1.3333 14.21  0.006 o -1.102 G 
134340 Pluto      58441.026463  1.3333 14.168 0.005 o -1.144 G 
134340 Pluto      58441.032939  1.3331 14.192 0.006 o -1.12  G 
134340 Pluto      58443.001812  1.2971 14.197 0.007 o -1.117 G 
134340 Pluto      58443.004600  1.2971 14.218 0.006 o -1.096 G 
134340 Pluto      58443.010402  1.297  14.191 0.007 o -1.123 G 
134340 Pluto      58443.023929  1.2967 14.211 0.007 o -1.103 G 
134340 Pluto      58446.993227  1.2198 14.243 0.007 o -1.074 G 
134340 Pluto      58446.993687  1.2198 14.23  0.006 o -1.087 G 
134340 Pluto      58446.997849  1.2197 14.234 0.006 o -1.083 G 
134340 Pluto      58446.998770  1.2197 14.224 0.005 o -1.093 G 
134340 Pluto      58447.004889  1.2195 14.226 0.005 o -1.092 G 
134340 Pluto      58447.006271  1.2195 14.23  0.006 o -1.088 G 
134340 Pluto      58447.014860  1.2193 14.227 0.006 o -1.091 G 
134340 Pluto      58447.016718  1.2193 14.22  0.006 o -1.098 G 
134340 Pluto      58569.435830  1.6263 14.151 0.004 o -1.151 G 
134340 Pluto      58569.450257  1.6264 14.171 0.007 o -1.131 G 
134340 Pluto      58573.441239  1.6567 14.653 0.005 c -0.645 G 
134340 Pluto      58589.424161  1.7006 14.142 0.004 o -1.14  G 
134340 Pluto      58589.432134  1.7006 14.156 0.004 o -1.126 G 
134340 Pluto      58589.438161  1.7006 14.144 0.004 o -1.138 G 
134340 Pluto      58591.371256  1.6974 14.232 0.007 o -1.048 G 
134340 Pluto      58591.379119  1.6974 14.222 0.007 o -1.058 G 
134340 Pluto      58591.388468  1.6974 14.224 0.006 o -1.056 G 
134340 Pluto      58591.397240  1.6973 14.243 0.007 o -1.037 G 
134340 Pluto      58592.381269  1.695  14.22  0.007 o -1.059 G 
134340 Pluto      58592.407592  1.6949 14.205 0.007 o -1.074 G 
134340 Pluto      58593.399986  1.692  14.2   0.006 o -1.078 G 
134340 Pluto      58593.409686  1.692  14.193 0.005 o -1.085 G 
134340 Pluto      58593.419489  1.692  14.198 0.005 o -1.08  G 
134340 Pluto      58593.429490  1.6919 14.201 0.005 o -1.077 G 
134340 Pluto      58595.431372  1.6847 14.128 0.006 o -1.148 G 
134340 Pluto      58597.344819  1.6759 14.233 0.007 o -1.041 G 
134340 Pluto      58597.346649  1.6759 14.215 0.007 o -1.059 G 
134340 Pluto      58597.351448  1.6758 14.23  0.006 o -1.044 G 
134340 Pluto      58597.354201  1.6758 14.222 0.006 o -1.052 G 
134340 Pluto      58607.415298  1.6002 14.145 0.005 o -1.119 G 
134340 Pluto      58607.422007  1.6001 14.16  0.006 o -1.104 G 
134340 Pluto      58609.373623  1.5798 14.599 0.005 c -0.663 G 
134340 Pluto      58609.381433  1.5797 14.6   0.004 c -0.662 G 
134340 Pluto      58609.382346  1.5797 14.587 0.005 c -0.675 G 
134340 Pluto      58609.396558  1.5796 14.583 0.005 c -0.679 G 
134340 Pluto      58611.403735  1.5568 14.187 0.004 o -1.074 G 
134340 Pluto      58611.405633  1.5568 14.214 0.004 o -1.047 G 
134340 Pluto      58611.411528  1.5567 14.212 0.004 o -1.049 G 
134340 Pluto      58611.428835  1.5565 14.202 0.005 o -1.058 G 
134340 Pluto      58619.343122  1.449  14.169 0.005 o -1.084 G 
134340 Pluto      58619.346356  1.4489 14.166 0.005 o -1.087 G 
134340 Pluto      58619.351491  1.4489 14.153 0.005 o -1.1   G 
134340 Pluto      58619.361267  1.4487 14.136 0.005 o -1.117 G 
134340 Pluto      58621.294548  1.4183 14.127 0.005 o -1.125 G 
134340 Pluto      58621.297307  1.4183 14.088 0.005 o -1.164 G 
134340 Pluto      58621.302943  1.4182 14.09  0.005 o -1.162 G 
134340 Pluto      58621.313213  1.418  14.125 0.005 o -1.127 G 
134340 Pluto      58629.276488  1.2765 14.199 0.005 o -1.046 G 
134340 Pluto      58629.277861  1.2764 14.196 0.006 o -1.049 G 
134340 Pluto      58629.279691  1.2764 14.204 0.006 o -1.041 G 
134340 Pluto      58629.283375  1.2763 14.192 0.006 o -1.053 G 
134340 Pluto      58631.382923  1.2348 14.17  0.005 o -1.074 G 
134340 Pluto      58631.385683  1.2348 14.165 0.004 o -1.079 G 
134340 Pluto      58631.398970  1.2345 14.142 0.004 o -1.102 G 
134340 Pluto      58631.404502  1.2344 14.153 0.004 o -1.091 G 
134340 Pluto      58633.360933  1.1943 14.517 0.004 c -0.726 G 
134340 Pluto      58633.366153  1.1942 14.535 0.005 c -0.708 G 
134340 Pluto      58633.369553  1.1941 14.504 0.004 c -0.739 G 
134340 Pluto      58633.380802  1.1939 14.53  0.005 c -0.713 G 
134340 Pluto      58635.360256  1.1519 14.177 0.004 o -1.064 G 
134340 Pluto      58635.366449  1.1517 14.166 0.004 o -1.075 G 
134340 Pluto      58635.369733  1.1516 14.159 0.004 o -1.082 G 
134340 Pluto      58635.387801  1.1512 14.181 0.004 o -1.06  G 
134340 Pluto      58637.357346  1.1081 14.593 0.005 c -0.647 G 
134340 Pluto      58637.360728  1.108  14.598 0.004 c -0.642 G 
134340 Pluto      58637.366248  1.1079 14.583 0.004 c -0.657 G 
134340 Pluto      58637.382920  1.1075 14.574 0.005 c -0.666 G 
134340 Pluto      58643.350101  0.969  14.14  0.004 o -1.096 G 
134340 Pluto      58643.355327  0.9689 14.17  0.004 o -1.066 G 
134340 Pluto      58643.365660  0.9686 14.137 0.004 o -1.099 G 
134340 Pluto      58643.374769  0.9684 14.138 0.004 o -1.098 G 
134340 Pluto      58645.342236  0.9204 14.12  0.004 o -1.115 G 
134340 Pluto      58645.359047  0.92   14.111 0.004 o -1.124 G 
134340 Pluto      58645.368174  0.9198 14.132 0.004 o -1.103 G 
134340 Pluto      58647.376217  0.8697 14.092 0.004 o -1.142 G 
134340 Pluto      58647.379714  0.8696 14.089 0.004 o -1.145 G 
134340 Pluto      58647.385283  0.8694 14.102 0.004 o -1.132 G 
134340 Pluto      58647.396043  0.8692 14.101 0.004 o -1.133 G 
134340 Pluto      58647.416964  0.8686 14.104 0.004 o -1.13  G 
134340 Pluto      58649.224477  0.8227 14.166 0.004 o -1.067 G 
134340 Pluto      58649.227679  0.8226 14.153 0.005 o -1.08  G 
134340 Pluto      58649.233239  0.8225 14.148 0.005 o -1.085 G 
134340 Pluto      58649.243484  0.8222 14.142 0.005 o -1.091 G 
134340 Pluto      58657.371026  0.6059 14.135 0.005 o -1.095 G 
134340 Pluto      58657.374273  0.6058 14.131 0.005 o -1.099 G 
134340 Pluto      58657.383106  0.6056 14.128 0.005 o -1.102 G 
134340 Pluto      58657.394787  0.6053 14.123 0.007 o -1.107 G 
134340 Pluto      58659.307259  0.5525 14.04  0.004 o -1.19  G 
134340 Pluto      58659.313603  0.5523 14.044 0.004 o -1.186 G 
134340 Pluto      58659.316826  0.5522 14.055 0.004 o -1.175 G 
134340 Pluto      58659.331020  0.5518 14.053 0.004 o -1.177 G 
134340 Pluto      58665.313461  0.383  14.48  0.004 c -0.748 G 
134340 Pluto      58667.273356  0.3267 14.12  0.004 o -1.108 G 
134340 Pluto      58667.290783  0.3262 14.122 0.004 o -1.106 G 
134340 Pluto      58667.293571  0.3261 14.125 0.004 o -1.103 G 
134340 Pluto      58667.298714  0.3259 14.116 0.004 o -1.112 G 
134340 Pluto      58669.295701  0.2682 14.501 0.005 c -0.727 C 
134340 Pluto      58669.298928  0.2681 14.503 0.005 c -0.725 C 
134340 Pluto      58669.306215  0.2679 14.503 0.005 c -0.725 C 
134340 Pluto      58669.322513  0.2674 14.509 0.005 c -0.719 C 
134340 Pluto      58670.265835  0.24   14.506 0.004 c -0.722 G 
134340 Pluto      58670.268788  0.2399 14.474 0.004 c -0.754 G 
134340 Pluto      58670.275685  0.2397 14.516 0.005 c -0.712 G 
134340 Pluto      58670.286559  0.2394 14.499 0.004 c -0.729 G 
134340 Pluto      58671.264715  0.211  14.471 0.004 c -0.757 G 
134340 Pluto      58671.267948  0.2109 14.445 0.004 c -0.783 G 
134340 Pluto      58671.274729  0.2107 14.452 0.004 c -0.776 G 
134340 Pluto      58671.287089  0.2103 14.446 0.004 c -0.782 G 
134340 Pluto      58672.183794  0.1842 14.031 0.004 o -1.197 G 
134340 Pluto      58672.185599  0.1842 14.015 0.004 o -1.213 G 
134340 Pluto      58672.189220  0.1841 14.004 0.004 o -1.224 G 
134340 Pluto      58672.228280  0.1829 14.009 0.004 o -1.219 G 
134340 Pluto      58672.228738  0.1829 14.004 0.004 o -1.224 G 
134340 Pluto      58674.255715  0.1238 14.104 0.004 o -1.124 G 
134340 Pluto      58674.258916  0.1237 14.085 0.004 o -1.143 G 
134340 Pluto      58674.265208  0.1235 14.089 0.004 o -1.139 G 
134340 Pluto      58674.281842  0.123  14.078 0.004 o -1.15  G 
134340 Pluto      58677.136327  0.0408 13.996 0.005 o -1.232 O 
134340 Pluto      58677.140179  0.0407 14.005 0.005 o -1.223 O 
134340 Pluto      58677.145549  0.0405 13.999 0.005 o -1.229 O 
134340 Pluto      58677.157791  0.0402 13.985 0.004 o -1.243 O 
134340 Pluto      58685.335536  0.2021 14.036 0.004 o -1.193 G 
134340 Pluto      58685.335993  0.2022 14.033 0.004 o -1.196 G 
134340 Pluto      58685.338493  0.2022 14.046 0.004 o -1.183 G 
134340 Pluto      58685.349661  0.2026 14.037 0.004 o -1.192 G 
134340 Pluto      58689.220353  0.3147 14.063 0.004 o -1.167 G 
134340 Pluto      58689.223844  0.3148 14.082 0.004 o -1.148 G 
134340 Pluto      58689.230374  0.315  14.078 0.004 o -1.152 G 
134340 Pluto      58689.242481  0.3153 14.064 0.004 o -1.166 G 
134340 Pluto      58691.227547  0.3723 14.056 0.004 o -1.175 G 
134340 Pluto      58691.230765  0.3724 14.043 0.004 o -1.188 G 
134340 Pluto      58691.236751  0.3726 14.037 0.004 o -1.194 G 
134340 Pluto      58691.249046  0.3729 14.043 0.004 o -1.188 G 
134340 Pluto      58692.114209  0.3976 14.498 0.004 c -0.733 G 
134340 Pluto      58693.197952  0.4285 14.556 0.004 c -0.675 G 
134340 Pluto      58693.199122  0.4285 14.551 0.004 c -0.68  G 
134340 Pluto      58693.203133  0.4286 14.589 0.005 c -0.642 G 
134340 Pluto      58693.212651  0.4289 14.579 0.005 c -0.652 G 
134340 Pluto      58695.204279  0.4852 14.136 0.004 o -1.096 G 
134340 Pluto      58695.207503  0.4853 14.131 0.004 o -1.101 G 
134340 Pluto      58695.212794  0.4854 14.13  0.004 o -1.102 G 
134340 Pluto      58695.223853  0.4857 14.126 0.004 o -1.106 G 
134340 Pluto      58699.306908  0.5992 14.132 0.004 o -1.102 G 
134340 Pluto      58699.307828  0.5992 14.164 0.004 o -1.07  G 
134340 Pluto      58699.310128  0.5993 14.146 0.004 o -1.088 G 
134340 Pluto      58699.311049  0.5993 14.179 0.004 o -1.055 G 
134340 Pluto      58699.316126  0.5994 14.16  0.005 o -1.074 G 
134340 Pluto      58699.316586  0.5995 14.148 0.004 o -1.086 G 
134340 Pluto      58699.327262  0.5997 14.146 0.004 o -1.088 G 
134340 Pluto      58699.327739  0.5998 14.164 0.004 o -1.07  G 
134340 Pluto      58703.236689  0.7054 14.079 0.004 o -1.157 G 
134340 Pluto      58703.240414  0.7055 14.08  0.004 o -1.156 G 
134340 Pluto      58703.245950  0.7056 14.08  0.004 o -1.156 G 
134340 Pluto      58703.248249  0.7057 14.094 0.004 o -1.142 G 
134340 Pluto      58703.251476  0.7058 14.096 0.004 o -1.14  G 
134340 Pluto      58703.257027  0.7059 14.085 0.004 o -1.151 G 
134340 Pluto      58703.257488  0.7059 14.085 0.004 o -1.151 G 
134340 Pluto      58703.268551  0.7062 14.092 0.004 o -1.144 G 
134340 Pluto      58711.246980  0.911  14.114 0.007 o -1.127 G 
134340 Pluto      58713.211243  0.9589 14.19  0.007 o -1.052 G 
134340 Pluto      58713.214444  0.9589 14.16  0.005 o -1.082 G 
134340 Pluto      58713.219988  0.9591 14.141 0.005 o -1.101 G 
134340 Pluto      58713.232040  0.9594 14.191 0.006 o -1.051 G 
134340 Pluto      58715.206487  1.0063 14.146 0.005 o -1.098 G 
134340 Pluto      58715.210639  1.0064 14.154 0.005 o -1.09  G 
134340 Pluto      58715.217121  1.0066 14.124 0.005 o -1.12  G 
134340 Pluto      58715.230557  1.0069 14.143 0.005 o -1.101 G 
134340 Pluto      58717.163773  1.0517 14.083 0.004 o -1.162 G 
134340 Pluto      58719.205051  1.0977 14.2   0.004 o -1.047 G 
134340 Pluto      58719.208360  1.0978 14.185 0.004 o -1.062 G 
134340 Pluto      58719.214006  1.0979 14.201 0.004 o -1.046 G 
134340 Pluto      58719.223930  1.0982 14.182 0.004 o -1.065 G 
134340 Pluto      58721.228546  1.142  14.596 0.005 c -0.653 G 
134340 Pluto      58721.237699  1.1422 14.6   0.005 c -0.649 G 
134340 Pluto      58721.242460  1.1423 14.595 0.005 c -0.654 G 
134340 Pluto      58723.216125  1.1841 14.096 0.004 o -1.154 G 
134340 Pluto      58723.219032  1.1842 14.107 0.004 o -1.143 G 
134340 Pluto      58723.224700  1.1843 14.078 0.004 o -1.172 G 
134340 Pluto      58723.234749  1.1845 14.106 0.004 o -1.144 G 
134340 Pluto      58729.137644  1.3008 14.534 0.005 c -0.722 G 
134340 Pluto      58729.140846  1.3009 14.532 0.005 c -0.724 G 
134340 Pluto      58729.146349  1.301  14.531 0.004 c -0.725 G 
134340 Pluto      58729.157386  1.3012 14.512 0.004 c -0.744 G 
134340 Pluto      58741.148521  1.494  14.167 0.006 o -1.101 G 
134340 Pluto      58741.152268  1.4941 14.161 0.006 o -1.107 G 
134340 Pluto      58741.157886  1.4942 14.18  0.006 o -1.088 G 
134340 Pluto      58741.168724  1.4943 14.172 0.007 o -1.096 G 
134340 Pluto      58745.115865  1.544  14.21  0.005 o -1.062 G 
134340 Pluto      58745.118709  1.544  14.227 0.004 o -1.045 G 
134340 Pluto      58745.128905  1.5442 14.211 0.005 o -1.061 G 
134340 Pluto      58745.134060  1.5442 14.221 0.005 o -1.051 G 
134340 Pluto      58749.148877  1.5874 14.579 0.005 c -0.697 G 
134340 Pluto      58749.159132  1.5875 14.576 0.005 c -0.7   G 
134340 Pluto      58749.163330  1.5875 14.568 0.005 c -0.708 G 
134340 Pluto      58749.170858  1.5876 14.566 0.005 c -0.71  G 
134340 Pluto      58751.139929  1.606  14.245 0.004 o -1.034 G 
134340 Pluto      58751.142798  1.606  14.256 0.004 o -1.023 G 
134340 Pluto      58751.153919  1.6061 14.253 0.004 o -1.026 G 
134340 Pluto      58751.159991  1.6061 14.258 0.004 o -1.021 G 
134340 Pluto      58753.078353  1.6222 14.631 0.005 c -0.65  G 
134340 Pluto      58753.114175  1.6225 14.645 0.005 c -0.636 G 
134340 Pluto      58753.116987  1.6225 14.621 0.005 c -0.66  G 
134340 Pluto      58753.123040  1.6225 14.629 0.005 c -0.652 G 
134340 Pluto      58755.137563  1.6375 14.194 0.006 o -1.089 G 
134340 Pluto      58755.140795  1.6375 14.17  0.007 o -1.113 G 
134340 Pluto      58757.113762  1.6501 14.681 0.005 c -0.605 G 
134340 Pluto      58757.116981  1.6502 14.709 0.005 c -0.577 G 
134340 Pluto      58757.122650  1.6502 14.694 0.005 c -0.592 G 
134340 Pluto      58759.127217  1.6611 14.248 0.005 o -1.04  G 
134340 Pluto      58759.142874  1.6612 14.244 0.004 o -1.044 G 
134340 Pluto      58765.087220  1.6817 14.228 0.005 o -1.067 G 
134340 Pluto      58765.090004  1.6817 14.234 0.005 o -1.061 G 
134340 Pluto      58765.096525  1.6817 14.254 0.007 o -1.041 G 
134340 Pluto      58765.106920  1.6817 14.259 0.006 o -1.036 G 
134340 Pluto      58769.058178  1.6856 14.224 0.006 o -1.076 G 
134340 Pluto      58769.061416  1.6856 14.226 0.005 o -1.074 G 
134340 Pluto      58769.067936  1.6856 14.232 0.006 o -1.068 G 
134340 Pluto      58769.077753  1.6856 14.227 0.007 o -1.073 G 
134340 Pluto      58771.099765  1.6846 14.263 0.005 o -1.039 G 
134340 Pluto      58771.102632  1.6846 14.271 0.005 o -1.031 G 
134340 Pluto      58771.108286  1.6846 14.286 0.005 o -1.016 G 
134340 Pluto      58771.119571  1.6846 14.259 0.005 o -1.043 G 
134340 Pluto      58773.044120  1.6817 14.643 0.005 c -0.661 G 
134340 Pluto      58773.047872  1.6817 14.624 0.005 c -0.68  G 
134340 Pluto      58773.053392  1.6817 14.627 0.005 c -0.677 G 
134340 Pluto      58773.058271  1.6817 14.625 0.005 c -0.679 G 
134340 Pluto      58773.067984  1.6817 14.646 0.005 c -0.658 G 
134340 Pluto      58775.034568  1.6769 14.212 0.004 o -1.095 G 
134340 Pluto      58775.037846  1.6768 14.208 0.005 o -1.099 G 
134340 Pluto      58775.043028  1.6768 14.202 0.005 o -1.105 G 
134340 Pluto      58775.053695  1.6768 14.203 0.005 o -1.104 G 
134340 Pluto      58777.064840  1.6699 14.704 0.005 c -0.605 G 
134340 Pluto      58777.069550  1.6699 14.685 0.005 c -0.624 G 
134340 Pluto      58777.079541  1.6698 14.72  0.006 c -0.589 G 
134340 Pluto      58777.086527  1.6698 14.697 0.005 c -0.612 G 
134340 Pluto      58779.035310  1.6612 14.236 0.004 o -1.075 G 
134340 Pluto      58779.038596  1.6611 14.254 0.004 o -1.057 G 
134340 Pluto      58779.044592  1.6611 14.228 0.004 o -1.083 G 
134340 Pluto      58779.054893  1.6611 14.259 0.004 o -1.052 G 
134340 Pluto      58781.048506  1.6503 14.623 0.005 c -0.691 G 
134340 Pluto      58781.051336  1.6503 14.598 0.005 c -0.716 G 
134340 Pluto      58781.057025  1.6503 14.579 0.005 c -0.735 G 
134340 Pluto      58781.067086  1.6502 14.611 0.005 c -0.703 G 
134340 Pluto      58785.027338  1.6231 14.679 0.005 c -0.639 G 
134340 Pluto      58785.030568  1.623  14.694 0.005 c -0.624 G 
134340 Pluto      58785.036178  1.623  14.634 0.005 c -0.684 G 
134340 Pluto      58785.046345  1.6229 14.661 0.006 c -0.657 G 
134340 Pluto      58787.050121  1.6063 14.205 0.004 o -1.116 G 
134340 Pluto      58787.053063  1.6063 14.196 0.004 o -1.125 G 
134340 Pluto      58787.063467  1.6062 14.199 0.004 o -1.122 G 
134340 Pluto      58787.068713  1.6062 14.203 0.004 o -1.118 G 
134340 Pluto      58791.024254  1.5678 14.299 0.006 o -1.026 G 
134340 Pluto      58791.027138  1.5678 14.287 0.007 o -1.038 G 
134340 Pluto      58795.038905  1.5217 14.303 0.006 o -1.026 G 
134340 Pluto      58797.010044  1.4964 14.263 0.005 o -1.068 G 
134340 Pluto      58797.013776  1.4964 14.274 0.005 o -1.057 G 
134340 Pluto      58797.019820  1.4963 14.256 0.005 o -1.075 G 
134340 Pluto      58797.030007  1.4961 14.261 0.006 o -1.071 G 
134340 Pluto      58798.999065  1.4692 14.257 0.005 o -1.077 G 
134340 Pluto      58799.002291  1.4691 14.26  0.005 o -1.074 G 
134340 Pluto      58799.007819  1.4691 14.243 0.005 o -1.091 G 
134340 Pluto      58799.018884  1.4689 14.263 0.005 o -1.071 G 
134340 Pluto      58800.996312  1.4402 14.241 0.006 o -1.095 G 
134340 Pluto      58801.005564  1.4401 14.257 0.005 o -1.079 G 
134340 Pluto      58801.018535  1.4399 14.253 0.005 o -1.083 G 
134340 Pluto      58919.426534  1.4055 14.278 0.006 o -1.07  G 
134340 Pluto      58919.429389  1.4056 14.277 0.007 o -1.071 G 
134340 Pluto      58919.437904  1.4057 14.271 0.006 o -1.077 G 
134340 Pluto      58919.443530  1.4058 14.256 0.005 o -1.092 G 
134340 Pluto      58947.417881  1.6798 14.208 0.006 o -1.114 G 
134340 Pluto      58947.427053  1.6798 14.205 0.006 o -1.117 G 
134340 Pluto      58947.430278  1.6798 14.196 0.005 o -1.126 G 
134340 Pluto      58949.403735  1.6854 14.242 0.006 o -1.078 G 
134340 Pluto      58949.406949  1.6854 14.252 0.005 o -1.068 G 
134340 Pluto      58949.412547  1.6854 14.247 0.005 o -1.073 G 
134340 Pluto      58949.422670  1.6854 14.244 0.005 o -1.076 G 
134340 Pluto      58951.364027  1.689  14.259 0.007 o -1.059 G 
134340 Pluto      58951.366892  1.689  14.25  0.007 o -1.068 G 
134340 Pluto      58951.385462  1.689  14.243 0.007 o -1.075 G 
134340 Pluto      58955.414907  1.6906 14.287 0.005 o -1.027 G 
134340 Pluto      58955.420916  1.6906 14.267 0.005 o -1.047 G 
134340 Pluto      58955.425079  1.6906 14.276 0.005 o -1.038 G 
134340 Pluto      58955.431552  1.6906 14.282 0.005 o -1.032 G 
134340 Pluto      58959.411987  1.6842 14.184 0.004 o -1.126 G 
134340 Pluto      58959.414838  1.6842 14.177 0.004 o -1.133 G 
134340 Pluto      58959.420910  1.6842 14.18  0.004 o -1.13  G 
134340 Pluto      58959.424208  1.6842 14.167 0.004 o -1.143 G 
134340 Pluto      58961.407590  1.6781 14.698 0.005 c -0.61  G 
134340 Pluto      58961.410441  1.6781 14.698 0.005 c -0.61  G 
134340 Pluto      58961.416469  1.6781 14.685 0.006 c -0.623 G 
134340 Pluto      58961.421597  1.6781 14.682 0.005 c -0.626 G 
134340 Pluto      58963.399918  1.6701 14.25  0.007 o -1.056 G 
134340 Pluto      58963.417459  1.67   14.239 0.006 o -1.067 G 
134340 Pluto      58965.341487  1.6604 14.574 0.006 c -0.73  G 
134340 Pluto      58965.345676  1.6604 14.575 0.006 c -0.729 G 
134340 Pluto      58965.351199  1.6603 14.588 0.006 c -0.716 G 
134340 Pluto      58965.362222  1.6603 14.571 0.005 c -0.733 G 
134340 Pluto      58967.333421  1.6485 14.253 0.004 o -1.049 G 
134340 Pluto      58967.341252  1.6485 14.252 0.004 o -1.05  G 
134340 Pluto      58967.352342  1.6484 14.247 0.004 o -1.055 G 
134340 Pluto      58967.356028  1.6484 14.237 0.004 o -1.065 G 
134340 Pluto      58969.398759  1.6341 14.684 0.005 c -0.616 G 
134340 Pluto      58969.404276  1.6341 14.65  0.005 c -0.65  G 
134340 Pluto      58969.423190  1.634  14.672 0.005 c -0.628 G 
134340 Pluto      58971.386163  1.6184 14.195 0.004 o -1.103 G 
134340 Pluto      58971.389476  1.6184 14.195 0.004 o -1.103 G 
134340 Pluto      58971.408006  1.6183 14.194 0.004 o -1.104 G 
134340 Pluto      58971.419515  1.6182 14.195 0.004 o -1.103 G 
134340 Pluto      58973.388415  1.6007 14.181 0.004 o -1.115 G 
134340 Pluto      58973.392074  1.6007 14.172 0.004 o -1.124 G 
134340 Pluto      58973.411035  1.6005 14.179 0.004 o -1.117 G 
134340 Pluto      58973.421611  1.6004 14.177 0.004 o -1.119 G 
134340 Pluto      58976.402675  1.5705 14.218 0.006 o -1.076 G 
134340 Pluto      58976.407798  1.5705 14.223 0.006 o -1.071 G 
134340 Pluto      58976.422177  1.5703 14.233 0.005 o -1.061 G 
134340 Pluto      58976.428654  1.5702 14.208 0.005 o -1.086 G 
134340 Pluto      58983.371738  1.4849 14.216 0.004 o -1.071 G 
134340 Pluto      58983.374500  1.4848 14.203 0.004 o -1.084 G 
134340 Pluto      58983.377263  1.4848 14.209 0.004 o -1.078 G 
134340 Pluto      58983.392574  1.4846 14.212 0.004 o -1.075 G 
134340 Pluto      58985.367707  1.4564 14.125 0.004 o -1.16  G 
134340 Pluto      58985.370453  1.4563 14.144 0.004 o -1.141 G 
134340 Pluto      58985.373205  1.4563 14.128 0.004 o -1.157 G 
134340 Pluto      58985.378708  1.4562 14.131 0.004 o -1.154 G 
134340 Pluto      58987.345396  1.4264 14.245 0.005 o -1.039 G 
134340 Pluto      58987.348625  1.4263 14.234 0.005 o -1.05  G 
134340 Pluto      58987.355541  1.4262 14.242 0.004 o -1.042 G 
134340 Pluto      58987.367544  1.426  14.243 0.005 o -1.041 G 
134340 Pluto      58989.361664  1.3941 14.62  0.005 c -0.662 G 
134340 Pluto      58989.364427  1.3941 14.611 0.005 c -0.671 G 
134340 Pluto      58989.368591  1.394  14.614 0.005 c -0.668 G 
134340 Pluto      58989.380856  1.3938 14.621 0.005 c -0.661 G 
134340 Pluto      58991.294247  1.3617 14.163 0.004 o -1.118 G 
134340 Pluto      58991.297938  1.3616 14.127 0.004 o -1.154 G 
134340 Pluto      58991.305319  1.3615 14.136 0.004 o -1.145 G 
134340 Pluto      58991.319222  1.3612 14.149 0.004 o -1.132 G 
134340 Pluto      58993.399579  1.3245 14.649 0.005 c -0.63  G 
134340 Pluto      58993.404820  1.3244 14.636 0.005 c -0.643 G 
134340 Pluto      58993.408033  1.3243 14.66  0.005 c -0.619 G 
134340 Pluto      58993.415537  1.3242 14.651 0.005 c -0.628 G 
134340 Pluto      58997.324717  1.2507 14.544 0.005 c -0.732 G 
134340 Pluto      58997.327919  1.2506 14.544 0.005 c -0.732 G 
134340 Pluto      58997.331578  1.2506 14.553 0.004 c -0.723 G 
134340 Pluto      58997.337065  1.2504 14.549 0.005 c -0.727 G 
134340 Pluto      58999.263782  1.2121 14.217 0.004 o -1.058 G 
134340 Pluto      58999.265875  1.212  14.218 0.004 o -1.057 G 
134340 Pluto      58999.294148  1.2115 14.217 0.004 o -1.058 G 
134340 Pluto      58999.300595  1.2113 14.212 0.004 o -1.063 G 
134340 Pluto      59001.335600  1.1693 14.602 0.005 c -0.671 G 
134340 Pluto      59001.346590  1.1691 14.609 0.005 c -0.664 G 
134340 Pluto      59002.322046  1.1484 14.154 0.004 o -1.118 G 
134340 Pluto      59002.327586  1.1483 14.157 0.004 o -1.115 G 
134340 Pluto      59002.346026  1.1479 14.146 0.004 o -1.126 G 
134340 Pluto      59002.351982  1.1478 14.155 0.004 o -1.117 G 
134340 Pluto      59003.277404  1.1279 14.174 0.004 o -1.098 G 
134340 Pluto      59003.280267  1.1279 14.167 0.004 o -1.105 G 
134340 Pluto      59003.285331  1.1277 14.161 0.004 o -1.111 G 
134340 Pluto      59003.295004  1.1275 14.163 0.004 o -1.109 G 
134340 Pluto      59005.264657  1.0842 14.132 0.006 o -1.139 G 
134340 Pluto      59005.275209  1.084  14.145 0.006 o -1.126 G 
134340 Pluto      59011.333540  0.9431 14.142 0.004 o -1.125 G 
134340 Pluto      59011.337372  0.943  14.149 0.005 o -1.118 G 
134340 Pluto      59011.344304  0.9429 14.157 0.005 o -1.11  G 
134340 Pluto      59011.350508  0.9427 14.143 0.005 o -1.124 G 
134340 Pluto      59011.379541  0.942  14.159 0.005 o -1.108 G 
134340 Pluto      59011.383896  0.9419 14.164 0.007 o -1.103 G 
134340 Pluto      59011.387119  0.9418 14.149 0.005 o -1.118 G 
134340 Pluto      59011.392650  0.9417 14.151 0.005 o -1.116 G 
134340 Pluto      59015.283870  0.8456 14.196 0.004 o -1.069 G 
134340 Pluto      59015.285716  0.8456 14.189 0.004 o -1.076 G 
134340 Pluto      59015.288482  0.8455 14.174 0.004 o -1.091 G 
134340 Pluto      59015.293551  0.8454 14.184 0.004 o -1.081 G 
134340 Pluto      59015.307490  0.845  14.211 0.004 o -1.054 G 
134340 Pluto      59015.310736  0.8449 14.212 0.004 o -1.053 G 
134340 Pluto      59015.315363  0.8448 14.177 0.004 o -1.088 G 
134340 Pluto      59015.320889  0.8447 14.15  0.004 o -1.115 G 
134340 Pluto      59016.290856  0.8201 14.542 0.006 c -0.723 G 
134340 Pluto      59016.317331  0.8194 14.542 0.005 c -0.723 G 
134340 Pluto      59016.325274  0.8192 14.53  0.006 c -0.735 G 
134340 Pluto      59016.327103  0.8192 14.518 0.005 c -0.747 G 
134340 Pluto      59017.213042  0.7965 14.523 0.005 c -0.741 G 
134340 Pluto      59017.238875  0.7959 14.521 0.005 c -0.743 G 
134340 Pluto      59017.244864  0.7957 14.536 0.005 c -0.728 G 
134340 Pluto      59017.253032  0.7955 14.521 0.005 c -0.743 G 
134340 Pluto      59021.275752  0.6902 14.583 0.005 c -0.68  G 
134340 Pluto      59021.277580  0.6902 14.581 0.005 c -0.682 G 
134340 Pluto      59021.280782  0.6901 14.581 0.005 c -0.682 G 
134340 Pluto      59021.309350  0.6893 14.619 0.006 c -0.644 G 
134340 Pluto      59023.270987  0.6368 14.088 0.004 o -1.174 G 
134340 Pluto      59023.272829  0.6367 14.076 0.004 o -1.186 G 
134340 Pluto      59023.276052  0.6366 14.09  0.004 o -1.172 G 
134340 Pluto      59023.281117  0.6365 14.126 0.004 o -1.136 G 
134340 Pluto      59027.268335  0.5275 14.159 0.004 o -1.102 G 
134340 Pluto      59027.270174  0.5274 14.161 0.004 o -1.1   G 
134340 Pluto      59027.272941  0.5273 14.15  0.004 o -1.111 G 
134340 Pluto      59029.326949  0.4702 14.518 0.006 c -0.742 G 
134340 Pluto      59029.331103  0.47   14.462 0.005 c -0.798 G 
134340 Pluto      59029.362194  0.4692 14.498 0.006 c -0.762 G 
134340 Pluto      59030.279317  0.4435 14.091 0.004 o -1.169 G 
134340 Pluto      59030.283473  0.4434 14.083 0.004 o -1.177 G 
134340 Pluto      59030.300781  0.4429 14.075 0.004 o -1.185 G 
134340 Pluto      59030.304706  0.4428 14.09  0.004 o -1.17  G 
134340 Pluto      59031.250531  0.4162 14.164 0.004 o -1.096 G 
134340 Pluto      59031.253333  0.4161 14.168 0.004 o -1.092 G 
134340 Pluto      59031.257494  0.416  14.165 0.004 o -1.095 G 
134340 Pluto      59031.262559  0.4158 14.161 0.004 o -1.099 G 
134340 Pluto      59033.164497  0.362  14.118 0.006 o -1.142 G 
134340 Pluto      59033.167238  0.362  14.117 0.006 o -1.143 G 
134340 Pluto      59033.170438  0.3619 14.137 0.006 o -1.123 G 
134340 Pluto      59033.176404  0.3617 14.131 0.005 o -1.129 G 
134340 Pluto      59039.280055  0.1873 14.156 0.005 o -1.103 G 
134340 Pluto      59039.283278  0.1872 14.159 0.005 o -1.1   G 
134340 Pluto      59039.289723  0.187  14.153 0.004 o -1.106 G 
134340 Pluto      59039.300779  0.1867 14.149 0.004 o -1.11  G 
134340 Pluto      59041.288424  0.1301 14.057 0.004 o -1.202 G 
134340 Pluto      59041.291632  0.13   14.059 0.004 o -1.2   G 
134340 Pluto      59041.324232  0.129  14.054 0.004 o -1.205 G 
134340 Pluto      59041.332129  0.1288 14.07  0.004 o -1.189 G 
134340 Pluto      59043.227515  0.0763 14.04  0.004 o -1.219 O 
134340 Pluto      59043.230282  0.0762 14.046 0.004 o -1.213 O 
134340 Pluto      59043.233049  0.0762 14.042 0.004 o -1.217 O 
134340 Pluto      59043.242292  0.0759 14.045 0.004 o -1.214 O 
134340 Pluto      59047.247181  0.056  14.061 0.006 o -1.198 O 
134340 Pluto      59047.250404  0.0561 14.052 0.004 o -1.207 O 
134340 Pluto      59047.256852  0.0563 14.057 0.004 o -1.202 O 
134340 Pluto      59047.272312  0.0567 14.066 0.004 o -1.193 O 
134340 Pluto      59049.205298  0.1085 14.443 0.004 c -0.817 G 
134340 Pluto      59049.207125  0.1086 14.472 0.004 c -0.788 G 
134340 Pluto      59049.238209  0.1095 14.451 0.004 c -0.809 G 
134340 Pluto      59049.244786  0.1097 14.45  0.004 c -0.81  G 
134340 Pluto      59051.230741  0.1659 14.14  0.004 o -1.12  G 
134340 Pluto      59051.233962  0.166  14.139 0.004 o -1.121 G 
134340 Pluto      59051.239484  0.1662 14.145 0.004 o -1.115 G 
134340 Pluto      59051.274233  0.1672 14.142 0.004 o -1.118 G 
134340 Pluto      59053.264368  0.2241 14.534 0.005 c -0.726 G 
134340 Pluto      59053.268043  0.2242 14.541 0.005 c -0.719 G 
134340 Pluto      59053.301920  0.2252 14.538 0.005 c -0.722 G 
134340 Pluto      59053.308879  0.2254 14.516 0.005 c -0.744 G 
134340 Pluto      59055.214879  0.2799 14.088 0.004 o -1.173 G 
134340 Pluto      59055.249128  0.2809 14.123 0.004 o -1.138 G 
134340 Pluto      59055.252354  0.281  14.095 0.004 o -1.166 G 
134340 Pluto      59055.257875  0.2812 14.096 0.004 o -1.165 G 
134340 Pluto      59059.182864  0.3927 14.147 0.004 o -1.115 G 
134340 Pluto      59059.184705  0.3928 14.152 0.004 o -1.11  G 
134340 Pluto      59059.187464  0.3929 14.156 0.004 o -1.106 G 
134340 Pluto      59059.193452  0.393  14.138 0.004 o -1.124 G 
134340 Pluto      59067.281433  0.617  14.15  0.004 o -1.116 G 
134340 Pluto      59067.284661  0.6171 14.119 0.004 o -1.147 G 
134340 Pluto      59067.291137  0.6173 14.153 0.005 o -1.113 G 
134340 Pluto      59067.304585  0.6176 14.135 0.005 o -1.131 G 
134340 Pluto      59069.216362  0.6689 14.156 0.004 o -1.111 G 
134340 Pluto      59069.221855  0.6691 14.13  0.005 o -1.137 G 
134340 Pluto      59069.225067  0.6692 14.132 0.004 o -1.135 G 
134340 Pluto      59069.236580  0.6695 14.135 0.004 o -1.132 G 
134340 Pluto      59071.210767  0.7217 14.205 0.004 o -1.063 G 
134340 Pluto      59071.213999  0.7218 14.212 0.004 o -1.056 G 
134340 Pluto      59071.219531  0.7219 14.213 0.004 o -1.055 G 
134340 Pluto      59071.229656  0.7222 14.219 0.004 o -1.049 G 
134340 Pluto      59073.184949  0.7731 14.582 0.005 c -0.687 G 
134340 Pluto      59073.188149  0.7731 14.572 0.005 c -0.697 G 
134340 Pluto      59073.195534  0.7733 14.561 0.005 c -0.708 G 
134340 Pluto      59073.213025  0.7738 14.555 0.005 c -0.714 G 
134340 Pluto      59075.204189  0.8247 14.13  0.004 o -1.14  G 
134340 Pluto      59075.204650  0.8247 14.135 0.004 o -1.135 G 
134340 Pluto      59075.207414  0.8248 14.175 0.004 o -1.095 G 
134340 Pluto      59075.207874  0.8248 14.157 0.004 o -1.113 G 
134340 Pluto      59075.212940  0.8249 14.135 0.004 o -1.135 G 
134340 Pluto      59075.213400  0.8249 14.14  0.004 o -1.13  G 
134340 Pluto      59075.224452  0.8252 14.118 0.004 o -1.152 G 
134340 Pluto      59075.224913  0.8252 14.193 0.005 o -1.077 G 
134340 Pluto      59077.179459  0.8742 14.627 0.005 c -0.644 G 
134340 Pluto      59077.182659  0.8743 14.652 0.005 c -0.619 G 
134340 Pluto      59077.188162  0.8744 14.638 0.005 c -0.633 G 
134340 Pluto      59077.191844  0.8745 14.61  0.005 c -0.661 G 
134340 Pluto      59077.195047  0.8746 14.624 0.005 c -0.647 G 
134340 Pluto      59077.199167  0.8747 14.639 0.005 c -0.632 G 
134340 Pluto      59079.190428  0.9235 14.085 0.004 o -1.188 G 
134340 Pluto      59083.181439  1.018  14.233 0.004 o -1.043 G 
134340 Pluto      59083.184660  1.0181 14.225 0.004 o -1.051 G 
134340 Pluto      59085.134005  1.0624 14.181 0.004 o -1.096 G 
134340 Pluto      59085.139497  1.0625 14.177 0.004 o -1.1   G 
134340 Pluto      59085.157379  1.0629 14.176 0.004 o -1.101 G 
134340 Pluto      59085.165769  1.0631 14.176 0.004 o -1.101 G 
134340 Pluto      59095.168557  1.2701 14.245 0.005 o -1.041 G 
134340 Pluto      59095.171798  1.2702 14.231 0.005 o -1.055 G 
134340 Pluto      59095.177327  1.2703 14.226 0.005 o -1.06  G 
134340 Pluto      59095.188004  1.2705 14.223 0.005 o -1.063 G 
134340 Pluto      59096.181037  1.2891 14.216 0.004 o -1.071 G 
134340 Pluto      59096.201912  1.2895 14.204 0.004 o -1.083 G 
134340 Pluto      59096.205609  1.2895 14.223 0.004 o -1.064 G 
134340 Pluto      59096.213442  1.2897 14.243 0.005 o -1.044 G 
134340 Pluto      59097.144864  1.3067 14.224 0.005 o -1.064 G 
134340 Pluto      59097.148092  1.3067 14.208 0.005 o -1.08  G 
134340 Pluto      59097.153629  1.3068 14.231 0.005 o -1.057 G 
134340 Pluto      59097.165600  1.3071 14.221 0.004 o -1.067 G 
134340 Pluto      59099.160395  1.3424 14.196 0.004 o -1.094 G 
134340 Pluto      59099.164078  1.3424 14.198 0.004 o -1.092 G 
134340 Pluto      59099.170568  1.3425 14.167 0.004 o -1.123 G 
134340 Pluto      59099.183082  1.3428 14.199 0.005 o -1.091 G 
134340 Pluto      59101.105694  1.3752 14.614 0.005 c -0.677 G 
134340 Pluto      59101.110832  1.3753 14.631 0.005 c -0.66  G 
134340 Pluto      59101.123226  1.3755 14.635 0.005 c -0.656 G 
134340 Pluto      59101.126428  1.3756 14.653 0.005 c -0.638 G 
134340 Pluto      59103.123731  1.4077 14.239 0.004 o -1.054 G 
134340 Pluto      59103.126954  1.4078 14.23  0.004 o -1.063 G 
134340 Pluto      59103.133420  1.4079 14.239 0.004 o -1.054 G 
134340 Pluto      59103.146387  1.4081 14.229 0.004 o -1.064 G 
134340 Pluto      59105.097910  1.4378 14.624 0.005 c -0.671 G 
134340 Pluto      59105.101577  1.4378 14.609 0.005 c -0.686 G 
134340 Pluto      59105.108497  1.4379 14.617 0.005 c -0.678 G 
134340 Pluto      59105.118581  1.4381 14.642 0.005 c -0.653 G 
134340 Pluto      59105.124123  1.4382 14.631 0.005 c -0.664 G 
134340 Pluto      59107.115053  1.4668 14.161 0.004 o -1.137 G 
134340 Pluto      59107.117821  1.4668 14.143 0.004 o -1.155 G 
134340 Pluto      59107.124377  1.4669 14.17  0.004 o -1.128 G 
134340 Pluto      59107.135205  1.4671 14.168 0.004 o -1.13  G 
134340 Pluto      59109.113316  1.4937 14.674 0.005 c -0.626 G 
134340 Pluto      59109.116543  1.4938 14.675 0.006 c -0.625 G 
134340 Pluto      59109.122064  1.4938 14.686 0.005 c -0.614 G 
134340 Pluto      59109.135425  1.494  14.692 0.006 c -0.608 G 
134340 Pluto      59111.108386  1.5188 14.202 0.004 o -1.1   G 
134340 Pluto      59111.111609  1.5189 14.199 0.004 o -1.103 G 
134340 Pluto      59111.117136  1.5189 14.185 0.004 o -1.117 G 
134340 Pluto      59111.128225  1.5191 14.199 0.004 o -1.103 G 
134340 Pluto      59114.066465  1.5527 14.205 0.006 o -1.1   G 
134340 Pluto      59114.072050  1.5527 14.202 0.005 o -1.103 G 
134340 Pluto      59114.075252  1.5528 14.22  0.006 o -1.085 G 
134340 Pluto      59114.087271  1.5529 14.231 0.006 o -1.074 G 
134340 Pluto      59115.076793  1.5633 14.258 0.004 o -1.048 G 
134340 Pluto      59115.080017  1.5633 14.254 0.004 o -1.052 G 
134340 Pluto      59115.086007  1.5634 14.26  0.004 o -1.046 G 
134340 Pluto      59115.097059  1.5635 14.238 0.004 o -1.068 G 
134340 Pluto      59121.102098  1.6166 14.248 0.005 o -1.065 G 
134340 Pluto      59121.105778  1.6166 14.249 0.005 o -1.064 G 
134340 Pluto      59121.111734  1.6167 14.237 0.005 o -1.076 G 
134340 Pluto      59121.121873  1.6168 14.254 0.005 o -1.059 G 
134340 Pluto      59123.090193  1.6304 14.241 0.005 o -1.074 G 
134340 Pluto      59123.093413  1.6304 14.25  0.005 o -1.065 G 
134340 Pluto      59123.100881  1.6305 14.243 0.005 o -1.072 G 
134340 Pluto      59123.114262  1.6306 14.246 0.005 o -1.069 G 
134340 Pluto      59127.059580  1.6522 14.262 0.004 o -1.058 G 
134340 Pluto      59127.063272  1.6522 14.263 0.004 o -1.057 G 
134340 Pluto      59127.068816  1.6522 14.251 0.004 o -1.069 G 
134340 Pluto      59127.079001  1.6523 14.254 0.004 o -1.066 G 
134340 Pluto      59129.107605  1.6604 14.231 0.005 o -1.091 C 
134340 Pluto      59129.111276  1.6604 14.227 0.005 o -1.095 C 
134340 Pluto      59129.116790  1.6604 14.236 0.005 o -1.086 C 
134340 Pluto      59129.127360  1.6605 14.217 0.005 o -1.105 C 
134340 Pluto      59130.122669  1.6637 14.676 0.005 c -0.647 G 
134340 Pluto      59130.148381  1.6638 14.682 0.006 c -0.641 G 
134340 Pluto      59131.097819  1.6664 14.215 0.004 o -1.11  G 
134340 Pluto      59131.101969  1.6664 14.214 0.004 o -1.111 G 
134340 Pluto      59131.107994  1.6665 14.196 0.004 o -1.129 G 
134340 Pluto      59131.119086  1.6665 14.214 0.004 o -1.111 G 
134340 Pluto      59133.065235  1.6704 14.667 0.006 c -0.66  G 
134340 Pluto      59133.068439  1.6704 14.679 0.006 c -0.648 G 
134340 Pluto      59133.104967  1.6705 14.674 0.006 c -0.653 G 
134340 Pluto      59133.116078  1.6705 14.675 0.006 c -0.652 G 
134340 Pluto      59135.050014  1.6726 14.259 0.004 o -1.07  G 
134340 Pluto      59135.053237  1.6726 14.277 0.004 o -1.052 G 
134340 Pluto      59135.059227  1.6726 14.256 0.004 o -1.073 G 
134340 Pluto      59135.069827  1.6726 14.247 0.005 o -1.082 G 
134340 Pluto      59137.034987  1.6727 14.667 0.006 c -0.665 G 
134340 Pluto      59137.038189  1.6727 14.651 0.005 c -0.681 G 
134340 Pluto      59137.043694  1.6727 14.668 0.006 c -0.664 G 
134340 Pluto      59137.054218  1.6727 14.658 0.006 c -0.674 G 
134340 Pluto      59139.062040  1.6709 14.216 0.004 o -1.118 G 
134340 Pluto      59139.065267  1.6709 14.226 0.004 o -1.108 G 
134340 Pluto      59139.071252  1.6709 14.214 0.004 o -1.12  G 
134340 Pluto      59139.083231  1.6708 14.229 0.004 o -1.105 G 
134340 Pluto      59143.029219  1.6613 14.245 0.004 o -1.094 G 
134340 Pluto      59143.032437  1.6613 14.256 0.004 o -1.083 G 
134340 Pluto      59143.037957  1.6613 14.257 0.005 o -1.082 G 
134340 Pluto      59143.048103  1.6613 14.243 0.005 o -1.096 G 
134340 Pluto      59151.024946  1.6189 14.203 0.005 o -1.145 G 
134340 Pluto      59151.025407  1.6189 14.237 0.005 o -1.111 G 
134340 Pluto      59151.028175  1.6189 14.194 0.005 o -1.154 G 
134340 Pluto      59151.028637  1.6189 14.199 0.004 o -1.149 G 
134340 Pluto      59151.033714  1.6188 14.194 0.005 o -1.154 G 
134340 Pluto      59151.034175  1.6188 14.239 0.005 o -1.109 G 
134340 Pluto      59151.047081  1.6187 14.197 0.005 o -1.151 G 
134340 Pluto      59151.048002  1.6187 14.226 0.005 o -1.122 G 
134340 Pluto      59157.016132  1.5672 14.214 0.006 o -1.141 G 
134340 Pluto      59157.021620  1.5672 14.213 0.006 o -1.142 G 
134340 Pluto      59157.037686  1.567  14.221 0.007 o -1.134 G 
134340 Pluto      59161.006928  1.5237 14.697 0.005 c -0.662 G 
134340 Pluto      59161.010161  1.5237 14.741 0.006 c -0.618 G 
134340 Pluto      59161.017493  1.5236 14.71  0.005 c -0.649 G 
134340 Pluto      59161.028937  1.5235 14.733 0.006 c -0.626 G 
134340 Pluto      59163.021598  1.4991 14.246 0.004 o -1.115 G 
134340 Pluto      59163.025284  1.499  14.234 0.004 o -1.127 G 
134340 Pluto      59163.031730  1.499  14.232 0.005 o -1.129 G 
134340 Pluto      59163.042327  1.4988 14.259 0.004 o -1.102 G 
134340 Pluto      59169.010887  1.4154 14.703 0.006 c -0.664 G 
134340 Pluto      59172.998751  1.3515 14.303 0.006 o -1.068 G 
134340 Pluto      59173.008870  1.3513 14.304 0.006 o -1.067 G 
134340 Pluto      59179.001236  1.2437 14.314 0.007 o -1.063 G 
134340 Pluto      59295.424854  1.5211 14.304 0.005 o -1.067 G 
134340 Pluto      59295.430387  1.5211 14.314 0.005 o -1.057 G 
134340 Pluto      59295.443305  1.5213 14.301 0.005 o -1.07  G 
134340 Pluto      59295.449305  1.5213 14.299 0.006 o -1.072 G 
134340 Pluto      59305.414878  1.6194 14.267 0.006 o -1.095 G 
134340 Pluto      59305.432483  1.6195 14.276 0.005 o -1.086 G 
134340 Pluto      59305.437991  1.6195 14.272 0.005 o -1.09  G 
134340 Pluto      59305.445780  1.6196 14.253 0.007 o -1.109 G 
134340 Pluto      59311.407265  1.6564 14.221 0.005 o -1.135 G 
134340 Pluto      59311.425258  1.6565 14.219 0.005 o -1.137 G 
134340 Pluto      59311.434032  1.6565 14.259 0.006 o -1.097 G 
134340 Pluto      59311.442334  1.6566 14.227 0.006 o -1.129 G 
134340 Pluto      59315.398069  1.6716 14.723 0.005 c -0.629 G 
134340 Pluto      59319.392772  1.679  14.747 0.005 c -0.601 G 
134340 Pluto      59319.396918  1.679  14.743 0.005 c -0.605 G 
134340 Pluto      59319.414423  1.679  14.756 0.005 c -0.592 G 
134340 Pluto      59319.423643  1.6791 14.743 0.005 c -0.605 G 
134340 Pluto      59321.403656  1.6799 14.257 0.004 o -1.089 G 
134340 Pluto      59321.421107  1.6798 14.271 0.004 o -1.075 G 
134340 Pluto      59321.426600  1.6798 14.259 0.004 o -1.087 G 
134340 Pluto      59321.431648  1.6798 14.249 0.007 o -1.097 G 
134340 Pluto      59323.411762  1.6787 14.671 0.005 c -0.673 G 
134340 Pluto      59323.415915  1.6787 14.671 0.005 c -0.673 G 
134340 Pluto      59323.420994  1.6787 14.686 0.005 c -0.658 G 
134340 Pluto      59331.387780  1.6548 14.295 0.006 o -1.041 G 
134340 Pluto      59331.391009  1.6548 14.279 0.006 o -1.057 G 
134340 Pluto      59331.408993  1.6547 14.267 0.005 o -1.069 G 
134340 Pluto      59331.418664  1.6547 14.283 0.006 o -1.053 G 
134340 Pluto      59333.374918  1.6441 14.244 0.007 o -1.09  G 
134340 Pluto      59333.397998  1.644  14.281 0.007 o -1.053 G 
134340 Pluto      59347.330452  1.5164 14.222 0.004 o -1.099 G 
134340 Pluto      59347.333213  1.5164 14.226 0.004 o -1.095 G 
134340 Pluto      59347.336909  1.5163 14.232 0.004 o -1.089 G 
134340 Pluto      59347.347503  1.5162 14.211 0.004 o -1.11  G 
134340 Pluto      59349.340373  1.4907 14.614 0.005 c -0.705 G 
134340 Pluto      59349.345910  1.4906 14.618 0.005 c -0.701 G 
134340 Pluto      59349.351050  1.4905 14.593 0.005 c -0.726 G 
134340 Pluto      59349.362049  1.4904 14.605 0.005 c -0.714 G 
134340 Pluto      59351.328670  1.4634 14.252 0.004 o -1.066 G 
134340 Pluto      59351.332856  1.4634 14.265 0.004 o -1.053 G 
134340 Pluto      59351.339312  1.4633 14.276 0.004 o -1.042 G 
134340 Pluto      59351.353985  1.4631 14.268 0.004 o -1.05  G 
134340 Pluto      59353.363584  1.4338 14.664 0.005 c -0.652 G 
134340 Pluto      59353.367736  1.4337 14.672 0.005 c -0.644 G 
134340 Pluto      59353.372802  1.4336 14.658 0.005 c -0.658 G 
134340 Pluto      59353.388338  1.4334 14.655 0.005 c -0.661 G 
134340 Pluto      59357.330201  1.371  14.228 0.005 o -1.085 G 
134340 Pluto      59357.333404  1.371  14.244 0.005 o -1.069 G 
134340 Pluto      59357.336605  1.3709 14.236 0.005 o -1.077 G 
134340 Pluto      59357.342094  1.3708 14.252 0.005 o -1.061 G 
134340 Pluto      59359.286655  1.3377 14.251 0.006 o -1.06  G 
134340 Pluto      59359.288962  1.3377 14.242 0.006 o -1.069 G 
134340 Pluto      59359.291726  1.3376 14.232 0.005 o -1.079 G 
134340 Pluto      59359.299099  1.3375 14.222 0.005 o -1.089 G 
134340 Pluto      59367.279259  1.1864 14.191 0.004 o -1.114 G 
134340 Pluto      59367.283405  1.1863 14.202 0.004 o -1.103 G 
134340 Pluto      59367.289859  1.1862 14.191 0.004 o -1.114 G 
134340 Pluto      59367.296772  1.186  14.206 0.004 o -1.099 G 
134340 Pluto      59371.327858  1.1009 14.677 0.004 c -0.625 G 
134340 Pluto      59371.331112  1.1008 14.667 0.004 c -0.635 G 
134340 Pluto      59371.333872  1.1008 14.674 0.004 c -0.628 G 
134340 Pluto      59371.342647  1.1006 14.667 0.005 c -0.635 G 
134340 Pluto      59373.302833  1.0572 14.177 0.004 o -1.124 G 
134340 Pluto      59373.306033  1.0572 14.175 0.004 o -1.126 G 
134340 Pluto      59373.308777  1.0571 14.188 0.004 o -1.113 G 
134340 Pluto      59373.326547  1.0567 14.189 0.004 o -1.112 G 
134340 Pluto      59375.305423  1.0117 14.626 0.005 c -0.674 G 
134340 Pluto      59375.334012  1.011  14.624 0.005 c -0.676 G 
134340 Pluto      59375.336786  1.0109 14.619 0.005 c -0.681 G 
134340 Pluto      59375.340008  1.0109 14.606 0.004 c -0.694 G 
134340 Pluto      59377.303656  0.965  14.212 0.004 o -1.087 G 
134340 Pluto      59377.306404  0.9649 14.221 0.004 o -1.078 G 
134340 Pluto      59377.309606  0.9649 14.214 0.004 o -1.085 G 
134340 Pluto      59377.314639  0.9647 14.215 0.004 o -1.084 G 
134340 Pluto      59379.310211  0.917  14.603 0.004 c -0.695 G 
134340 Pluto      59379.312514  0.9169 14.619 0.004 c -0.679 G 
134340 Pluto      59379.318422  0.9168 14.639 0.005 c -0.659 G 
134340 Pluto      59379.328575  0.9165 14.612 0.004 c -0.686 G 
134340 Pluto      59383.404886  0.8156 14.674 0.005 c -0.622 G 
134340 Pluto      59385.291408  0.7676 14.189 0.005 o -1.106 G 
134340 Pluto      59385.295111  0.7675 14.168 0.004 o -1.127 G 
134340 Pluto      59385.296940  0.7675 14.164 0.004 o -1.131 G 
134340 Pluto      59385.302454  0.7674 14.16  0.004 o -1.135 G 
134340 Pluto      59385.305200  0.7673 14.163 0.004 o -1.132 G 
134340 Pluto      59385.321867  0.7668 14.186 0.004 o -1.109 G 
134340 Pluto      59387.236766  0.7173 14.132 0.004 o -1.162 G 
134340 Pluto      59387.238612  0.7172 14.132 0.005 o -1.162 G 
134340 Pluto      59387.242292  0.7171 14.144 0.006 o -1.15  G 
134340 Pluto      59387.248596  0.717  14.135 0.007 o -1.159 G 
134340 Pluto      59393.337185  0.5544 14.099 0.005 o -1.193 G 
134340 Pluto      59393.369267  0.5535 14.095 0.005 o -1.197 G 
134340 Pluto      59393.372479  0.5534 14.106 0.005 o -1.186 G 
134340 Pluto      59393.401364  0.5526 14.115 0.005 o -1.177 G 
136108 Haumea     57362.351970  0.9246 17.271 0.061 o  0.2   G 
136108 Haumea     57363.355518  0.9335 17.259 0.067 o  0.189 G 
136108 Haumea     57427.353388  1.0251 17.351 0.043 c  0.322 G 
136108 Haumea     57427.372165  1.025  17.355 0.038 c  0.326 G 
136108 Haumea     57427.378396  1.0249 17.303 0.05  c  0.274 G 
136108 Haumea     57432.331889  0.9898 17.473 0.045 c  0.447 G 
136108 Haumea     57432.357099  0.9896 17.409 0.046 c  0.383 G 
136108 Haumea     57432.359279  0.9895 17.431 0.044 c  0.405 G 
136108 Haumea     57450.260594  0.828  17.423 0.048 c  0.406 G 
136108 Haumea     57451.255668  0.818  17.465 0.044 c  0.448 G 
136108 Haumea     57451.279681  0.8177 17.281 0.035 c  0.264 G 
136108 Haumea     57451.303978  0.8175 17.508 0.047 c  0.491 G 
136108 Haumea     57451.326690  0.8172 17.532 0.047 c  0.515 G 
136108 Haumea     57463.231010  0.6968 17.267 0.041 o  0.255 G 
136108 Haumea     57463.251487  0.6966 17.269 0.045 o  0.257 G 
136108 Haumea     57463.275349  0.6963 17.198 0.044 o  0.186 G 
136108 Haumea     57463.284046  0.6962 17.163 0.038 o  0.151 G 
136108 Haumea     57467.204750  0.659  17.13  0.064 o  0.119 G 
136108 Haumea     57467.243078  0.6586 17.283 0.071 o  0.272 G 
136108 Haumea     57467.265125  0.6584 17.161 0.066 o  0.15  G 
136108 Haumea     57475.211978  0.5934 17.239 0.068 o  0.23  G 
136108 Haumea     57475.237777  0.5932 17.152 0.065 o  0.143 G 
136108 Haumea     57475.259619  0.5931 17.082 0.052 o  0.073 G 
136108 Haumea     57475.269550  0.593  17.142 0.062 o  0.133 G 
136108 Haumea     57479.192455  0.5687 17.472 0.042 c  0.464 G 
136108 Haumea     57479.214090  0.5686 17.518 0.049 c  0.51  G 
136108 Haumea     57479.230144  0.5685 17.594 0.05  c  0.586 G 
136108 Haumea     57487.169262  0.5413 17.318 0.043 c  0.311 G 
136108 Haumea     57487.191017  0.5412 17.532 0.048 c  0.525 G 
136108 Haumea     57487.198979  0.5412 17.526 0.044 c  0.519 G 
136108 Haumea     57487.221462  0.5412 17.509 0.048 c  0.502 G 
136108 Haumea     57489.171210  0.5397 17.514 0.046 c  0.507 G 
136108 Haumea     57489.175439  0.5397 17.619 0.044 c  0.612 G 
136108 Haumea     57489.198021  0.5397 17.36  0.04  c  0.353 G 
136108 Haumea     57489.210522  0.5397 17.317 0.037 c  0.31  G 
136108 Haumea     57525.085447  0.7911 17.056 0.071 o  0.043 G 
136108 Haumea     57525.103381  0.7913 17.133 0.066 o  0.12  G 
136108 Haumea     57537.084624  0.9123 17.345 0.041 c  0.327 G 
136108 Haumea     57537.095325  0.9124 17.478 0.046 c  0.46  G 
136108 Haumea     57537.112451  0.9126 17.538 0.047 c  0.52  G 
136108 Haumea     57537.121518  0.9127 17.634 0.05  c  0.616 G 
136108 Haumea     57537.122487  0.9127 17.626 0.054 c  0.608 G 
136108 Haumea     57543.070430  0.9673 17.566 0.051 c  0.545 G 
136108 Haumea     57543.084496  0.9674 17.619 0.055 c  0.598 G 
136108 Haumea     57543.105559  0.9676 17.63  0.055 c  0.609 G 
136108 Haumea     57543.107507  0.9676 17.572 0.051 c  0.551 G 
136108 Haumea     57543.125657  0.9678 17.514 0.051 c  0.493 G 
136108 Haumea     57547.075689  1.001  17.517 0.047 c  0.494 G 
136108 Haumea     57547.089602  1.0011 17.597 0.05  c  0.574 G 
136108 Haumea     57547.106427  1.0013 17.509 0.047 c  0.486 G 
136108 Haumea     57547.107394  1.0013 17.377 0.041 c  0.354 G 
136108 Haumea     57598.961395  1.1144 17.315 0.068 o  0.261 G 
136108 Haumea     57609.959265  1.055  17.428 0.072 o  0.368 G 
136108 Haumea     57609.994889  1.0548 17.326 0.071 o  0.266 G 
136108 Haumea     57777.339658  1.1022 17.506 0.045 c  0.472 G 
136108 Haumea     57777.353381  1.1022 17.551 0.045 c  0.517 G 
136108 Haumea     57777.357217  1.1022 17.586 0.047 c  0.552 G 
136108 Haumea     57777.370414  1.1021 17.587 0.048 c  0.553 G 
136108 Haumea     57781.330423  1.0899 17.501 0.042 c  0.47  G 
136108 Haumea     57781.347837  1.0898 17.469 0.039 c  0.438 G 
136108 Haumea     57781.366141  1.0897 17.516 0.043 c  0.485 G 
136108 Haumea     57789.274874  1.0532 17.263 0.041 o  0.237 G 
136108 Haumea     57789.295245  1.0531 17.094 0.033 o  0.068 G 
136108 Haumea     57789.311579  1.053  17.162 0.039 o  0.136 G 
136108 Haumea     57789.325138  1.053  17.274 0.043 o  0.248 G 
136108 Haumea     57789.335303  1.0529 17.357 0.045 o  0.331 G 
136108 Haumea     57797.294565  1.0013 17.11  0.066 o  0.089 G 
136108 Haumea     57801.283317  0.9706 17.137 0.045 o  0.118 G 
136108 Haumea     57801.299280  0.9705 17.097 0.047 o  0.078 G 
136108 Haumea     57801.316987  0.9703 17.162 0.05  o  0.143 G 
136108 Haumea     57801.335375  0.9701 17.401 0.059 o  0.382 G 
136108 Haumea     57801.353174  0.97   17.303 0.054 o  0.284 G 
136108 Haumea     57811.340723  0.881  17.035 0.06  o  0.022 G 
136108 Haumea     57817.227952  0.8229 17.655 0.047 c  0.644 G 
136108 Haumea     57817.262428  0.8226 17.435 0.04  c  0.424 G 
136108 Haumea     57817.279757  0.8224 17.334 0.037 c  0.323 G 
136108 Haumea     57817.299714  0.8222 17.438 0.04  c  0.427 G 
136108 Haumea     57817.318159  0.822  17.259 0.056 o  0.248 G 
136108 Haumea     57817.329843  0.8219 17.285 0.055 o  0.274 G 
136108 Haumea     57817.341446  0.8218 17.258 0.057 o  0.247 G 
136108 Haumea     57817.360008  0.8216 17.095 0.048 o  0.084 G 
136108 Haumea     57819.310457  0.8018 17.192 0.047 o  0.182 G 
136108 Haumea     57819.320562  0.8017 17.11  0.047 o  0.1   G 
136108 Haumea     57819.333758  0.8016 17.116 0.046 o  0.106 G 
136108 Haumea     57819.348004  0.8014 17.318 0.054 o  0.308 G 
136108 Haumea     57829.220607  0.7017 17.224 0.055 o  0.218 G 
136108 Haumea     57829.242495  0.7015 17.313 0.067 o  0.307 G 
136108 Haumea     57829.257632  0.7013 17.27  0.061 o  0.264 G 
136108 Haumea     57829.265642  0.7012 17.145 0.058 o  0.139 G 
136108 Haumea     57829.294420  0.701  17.112 0.052 o  0.106 G 
136108 Haumea     57829.328467  0.7006 17.223 0.073 o  0.217 G 
136108 Haumea     57831.307642  0.6815 17.023 0.043 o  0.018 G 
136108 Haumea     57831.312166  0.6814 17.024 0.052 o  0.019 G 
136108 Haumea     57831.322927  0.6813 17.08  0.048 o  0.075 G 
136108 Haumea     57833.237196  0.6634 17.568 0.058 c  0.563 G 
136108 Haumea     57833.258849  0.6632 17.34  0.052 c  0.335 G 
136108 Haumea     57833.265752  0.6631 17.3   0.048 c  0.295 G 
136108 Haumea     57833.280963  0.663  17.398 0.056 c  0.393 G 
136108 Haumea     57835.272276  0.6451 17.238 0.069 o  0.234 G 
136108 Haumea     57835.294091  0.6449 17.239 0.057 o  0.235 G 
136108 Haumea     57835.309776  0.6447 17.035 0.048 o  0.031 G 
136108 Haumea     57835.315539  0.6447 17.151 0.053 o  0.147 G 
136108 Haumea     57837.237229  0.6283 17.39  0.045 c  0.386 G 
136108 Haumea     57837.240879  0.6282 17.487 0.053 c  0.483 G 
136108 Haumea     57837.259098  0.6281 17.312 0.049 c  0.308 G 
136108 Haumea     57837.291274  0.6278 17.479 0.045 c  0.475 G 
136108 Haumea     57839.270514  0.6119 17.359 0.059 o  0.356 G 
136108 Haumea     57839.276965  0.6119 17.214 0.051 o  0.211 G 
136108 Haumea     57839.299466  0.6117 17.118 0.045 o  0.115 G 
136108 Haumea     57839.314673  0.6116 17.11  0.05  o  0.107 G 
136108 Haumea     57840.247091  0.6046 17.323 0.064 o  0.32  G 
136108 Haumea     57840.270834  0.6044 17.175 0.053 o  0.172 G 
136108 Haumea     57840.284588  0.6043 16.98  0.046 o -0.023 G 
136108 Haumea     57840.290982  0.6042 17.096 0.051 o  0.093 G 
136108 Haumea     57841.210271  0.5976 17.503 0.05  c  0.5   G 
136108 Haumea     57841.252002  0.5973 17.419 0.052 c  0.416 G 
136108 Haumea     57841.259948  0.5972 17.427 0.053 c  0.424 G 
136108 Haumea     57841.275433  0.5971 17.392 0.052 c  0.389 G 
136108 Haumea     57843.250114  0.5839 17.185 0.054 o  0.182 G 
136108 Haumea     57843.274593  0.5837 17.275 0.062 o  0.272 G 
136108 Haumea     57843.280355  0.5837 17.239 0.061 o  0.236 G 
136108 Haumea     57843.299577  0.5836 17.077 0.05  o  0.074 G 
136108 Haumea     57844.245540  0.5778 17.211 0.054 o  0.209 G 
136108 Haumea     57844.255724  0.5777 17.181 0.054 o  0.179 G 
136108 Haumea     57844.275475  0.5776 16.985 0.048 o -0.017 G 
136108 Haumea     57844.290634  0.5775 17.219 0.06  o  0.217 G 
136108 Haumea     57847.235708  0.5621 17.101 0.05  o  0.099 G 
136108 Haumea     57847.241408  0.5621 17.252 0.067 o  0.25  G 
136108 Haumea     57847.262982  0.562  17.224 0.067 o  0.222 G 
136108 Haumea     57847.277137  0.5619 17.081 0.055 o  0.079 G 
136108 Haumea     57848.228597  0.5578 17.272 0.058 o  0.27  G 
136108 Haumea     57848.241811  0.5577 17.4   0.065 o  0.398 G 
136108 Haumea     57848.252239  0.5577 17.255 0.051 o  0.253 G 
136108 Haumea     57848.271568  0.5576 17.108 0.055 o  0.106 G 
136108 Haumea     57859.197680  0.5447 17.112 0.064 o  0.111 G 
136108 Haumea     57860.197176  0.5468 17.089 0.06  o  0.088 G 
136108 Haumea     57860.212755  0.5469 17.088 0.054 o  0.087 G 
136108 Haumea     57860.228353  0.5469 17.254 0.062 o  0.253 G 
136108 Haumea     57860.249087  0.547  17.13  0.054 o  0.129 G 
136108 Haumea     57863.308435  0.5567 17.1   0.069 o  0.099 G 
136108 Haumea     57867.297630  0.5764 17.107 0.071 o  0.105 G 
136108 Haumea     57869.284342  0.5887 17.619 0.043 c  0.617 G 
136108 Haumea     57869.299122  0.5888 17.375 0.039 c  0.373 G 
136108 Haumea     57869.313738  0.5889 17.314 0.034 c  0.312 G 
136108 Haumea     57877.162224  0.6511 17.179 0.032 o  0.176 G 
136108 Haumea     57877.168344  0.6512 17.142 0.028 o  0.139 G 
136108 Haumea     57877.183739  0.6513 17.26  0.028 o  0.257 G 
136108 Haumea     57877.208145  0.6515 17.302 0.031 o  0.299 G 
136108 Haumea     57879.180850  0.6697 17.158 0.055 o  0.154 G 
136108 Haumea     57880.131807  0.6787 17.258 0.067 o  0.254 G 
136108 Haumea     57880.176057  0.6791 17.122 0.059 o  0.118 G 
136108 Haumea     57880.183069  0.6792 17.048 0.064 o  0.044 G 
136108 Haumea     57884.126477  0.718  17.331 0.066 o  0.326 G 
136108 Haumea     57884.151880  0.7183 17.176 0.047 o  0.171 G 
136108 Haumea     57885.115164  0.728  17.448 0.044 o  0.443 G 
136108 Haumea     57885.134978  0.7282 17.125 0.035 o  0.12  G 
136108 Haumea     57885.140568  0.7283 17.172 0.039 o  0.167 G 
136108 Haumea     57887.120799  0.7485 17.169 0.046 o  0.163 G 
136108 Haumea     57887.143053  0.7488 17.262 0.037 o  0.256 G 
136108 Haumea     57887.151548  0.7488 17.309 0.045 o  0.303 G 
136108 Haumea     57887.172468  0.7491 17.18  0.042 o  0.174 G 
136108 Haumea     57889.101607  0.769  17.299 0.038 o  0.293 G 
136108 Haumea     57889.118979  0.7692 17.236 0.031 o  0.23  G 
136108 Haumea     57889.140163  0.7694 17.138 0.032 o  0.132 G 
136108 Haumea     57889.147637  0.7695 17.2   0.034 o  0.194 G 
136108 Haumea     57889.162482  0.7696 17.189 0.03  o  0.183 G 
136108 Haumea     57891.110314  0.7898 17.169 0.034 o  0.162 G 
136108 Haumea     57891.113931  0.7899 17.131 0.03  o  0.124 G 
136108 Haumea     57891.134095  0.7901 17.357 0.035 o  0.35  G 
136108 Haumea     57891.154922  0.7903 17.275 0.039 o  0.268 G 
136108 Haumea     57892.115630  0.8003 17.394 0.037 o  0.387 G 
136108 Haumea     57892.136531  0.8005 17.271 0.035 o  0.264 G 
136108 Haumea     57892.150173  0.8006 17.231 0.029 o  0.224 G 
136108 Haumea     57893.113480  0.8106 17.57  0.03  c  0.562 G 
136108 Haumea     57893.133176  0.8108 17.381 0.027 c  0.373 G 
136108 Haumea     57893.139244  0.8109 17.446 0.032 c  0.438 G 
136108 Haumea     57893.162548  0.8111 17.436 0.03  c  0.428 G 
136108 Haumea     57893.176531  0.8113 17.505 0.035 c  0.497 G 
136108 Haumea     57895.114697  0.8313 17.245 0.041 o  0.237 G 
136108 Haumea     57895.134235  0.8315 17.279 0.036 o  0.271 G 
136108 Haumea     57895.141861  0.8316 17.384 0.044 o  0.376 G 
136108 Haumea     57899.076138  0.8716 17.269 0.028 o  0.259 G 
136108 Haumea     57899.096326  0.8718 17.132 0.027 o  0.122 G 
136108 Haumea     57899.113466  0.872  17.162 0.026 o  0.152 G 
136108 Haumea     57899.132675  0.8722 17.378 0.036 o  0.368 G 
136108 Haumea     57900.081322  0.8816 17.117 0.024 o  0.107 G 
136108 Haumea     57900.095058  0.8817 17.249 0.031 o  0.239 G 
136108 Haumea     57900.108384  0.8819 17.398 0.035 o  0.388 G 
136108 Haumea     57900.136389  0.8822 17.242 0.034 o  0.232 G 
136108 Haumea     57901.094806  0.8916 17.568 0.029 c  0.557 G 
136108 Haumea     57901.113970  0.8918 17.504 0.032 c  0.493 G 
136108 Haumea     57901.119808  0.8919 17.488 0.031 c  0.477 G 
136108 Haumea     57901.142168  0.8921 17.298 0.027 c  0.287 G 
136108 Haumea     57901.156225  0.8922 17.452 0.031 c  0.441 G 
136108 Haumea     57903.092912  0.9111 17.01  0.026 o -0.002 G 
136108 Haumea     57903.098590  0.9111 17.108 0.027 o  0.096 G 
136108 Haumea     57903.121617  0.9113 17.217 0.033 o  0.205 G 
136108 Haumea     57904.115947  0.9208 17.351 0.043 o  0.339 G 
136108 Haumea     57907.058273  0.9481 17.392 0.046 o  0.378 G 
136108 Haumea     57907.078608  0.9483 17.198 0.039 o  0.184 G 
136108 Haumea     57907.097756  0.9485 17.216 0.037 o  0.202 G 
136108 Haumea     57907.102946  0.9486 17.201 0.042 o  0.187 G 
136108 Haumea     57911.050584  0.9832 17.399 0.062 o  0.383 G 
136108 Haumea     57913.084228  1.0001 17.339 0.072 o  0.322 G 
136108 Haumea     57913.104282  1.0002 17.346 0.067 o  0.329 G 
136108 Haumea     57913.106260  1.0003 17.276 0.062 o  0.259 G 
136108 Haumea     57913.108318  1.0003 17.373 0.063 o  0.356 G 
136108 Haumea     57913.130708  1.0005 17.106 0.044 o  0.089 G 
136108 Haumea     57914.101575  1.0082 17.258 0.066 o  0.241 G 
136108 Haumea     57914.118357  1.0084 17.199 0.066 o  0.182 G 
136108 Haumea     57914.970531  1.015  17.328 0.043 o  0.31  G 
136108 Haumea     57914.976855  1.0151 17.317 0.041 o  0.299 G 
136108 Haumea     57914.992568  1.0152 17.105 0.05  o  0.087 G 
136108 Haumea     57915.000228  1.0153 17.101 0.039 o  0.083 G 
136108 Haumea     57916.013453  1.0231 17.256 0.036 o  0.238 G 
136108 Haumea     57916.029234  1.0232 17.295 0.042 o  0.277 G 
136108 Haumea     57916.045725  1.0233 17.251 0.036 o  0.233 G 
136108 Haumea     57916.053748  1.0234 17.163 0.035 o  0.145 G 
136108 Haumea     57917.070626  1.031  17.368 0.032 o  0.349 G 
136108 Haumea     57917.074023  1.031  17.4   0.034 o  0.381 G 
136108 Haumea     57917.095285  1.0312 17.353 0.038 o  0.334 G 
136108 Haumea     57917.110747  1.0313 17.273 0.035 o  0.254 G 
136108 Haumea     57917.132550  1.0314 17.15  0.037 o  0.131 G 
136108 Haumea     57920.064656  1.0522 17.14  0.026 o  0.12  G 
136108 Haumea     57920.073109  1.0522 17.221 0.028 o  0.201 G 
136108 Haumea     57920.081601  1.0523 17.282 0.029 o  0.262 G 
136108 Haumea     57920.091411  1.0524 17.321 0.029 o  0.301 G 
136108 Haumea     57924.057682  1.0776 17.164 0.025 o  0.141 G 
136108 Haumea     57924.066537  1.0776 17.121 0.027 o  0.098 G 
136108 Haumea     57924.076172  1.0777 17.205 0.03  o  0.182 G 
136108 Haumea     57924.085140  1.0777 17.322 0.029 o  0.299 G 
136108 Haumea     57926.052875  1.089  17.412 0.025 o  0.388 G 
136108 Haumea     57926.062737  1.089  17.37  0.025 o  0.346 G 
136108 Haumea     57926.074932  1.0891 17.295 0.026 o  0.271 G 
136108 Haumea     57926.084784  1.0891 17.17  0.026 o  0.146 G 
136108 Haumea     57928.048013  1.0994 17.158 0.03  o  0.133 G 
136108 Haumea     57928.056097  1.0995 17.142 0.026 o  0.117 G 
136108 Haumea     57928.060114  1.0995 17.157 0.027 o  0.132 G 
136108 Haumea     57928.072895  1.0996 17.159 0.025 o  0.134 G 
136108 Haumea     57932.036797  1.1176 17.201 0.028 o  0.174 G 
136108 Haumea     57932.044933  1.1176 17.215 0.029 o  0.188 G 
136108 Haumea     57932.056534  1.1177 17.196 0.031 o  0.169 G 
136108 Haumea     57932.064871  1.1177 17.253 0.034 o  0.226 G 
136108 Haumea     57936.032487  1.1319 17.254 0.044 o  0.224 G 
136108 Haumea     57936.040041  1.1319 17.158 0.041 o  0.128 G 
136108 Haumea     57936.048149  1.132  17.123 0.038 o  0.093 G 
136108 Haumea     57936.055747  1.132  17.184 0.036 o  0.154 G 
136108 Haumea     57940.002964  1.1423 17.411 0.049 o  0.379 G 
136108 Haumea     57940.011581  1.1423 17.451 0.051 o  0.419 G 
136108 Haumea     57940.020214  1.1423 17.324 0.047 o  0.292 G 
136108 Haumea     57940.028707  1.1423 17.219 0.042 o  0.187 G 
136108 Haumea     57941.993415  1.146  17.194 0.037 o  0.161 G 
136108 Haumea     57942.002430  1.146  17.23  0.046 o  0.197 G 
136108 Haumea     57942.010984  1.146  17.267 0.046 o  0.234 G 
136108 Haumea     57942.019519  1.1461 17.258 0.041 o  0.225 G 
136108 Haumea     57944.012005  1.1488 17.293 0.067 o  0.258 G 
136108 Haumea     57944.020668  1.1488 17.235 0.071 o  0.2   G 
136108 Haumea     57944.029430  1.1488 17.175 0.06  o  0.14  G 
136108 Haumea     57944.038209  1.1488 17.073 0.043 o  0.038 G 
136108 Haumea     57945.959603  1.1505 17.46  0.073 o  0.424 G 
136108 Haumea     57945.978746  1.1505 17.322 0.03  o  0.286 G 
136108 Haumea     57945.982798  1.1505 17.297 0.027 o  0.261 G 
136108 Haumea     57945.992136  1.1505 17.266 0.064 o  0.23  G 
136108 Haumea     57947.961357  1.1512 17.313 0.05  o  0.276 G 
136108 Haumea     57947.961840  1.1512 17.187 0.041 o  0.15  G 
136108 Haumea     57947.979578  1.1513 17.305 0.046 o  0.268 G 
136108 Haumea     57947.981623  1.1513 17.202 0.042 o  0.165 G 
136108 Haumea     57949.958104  1.151  17.323 0.051 o  0.285 G 
136108 Haumea     57949.958590  1.151  17.419 0.056 o  0.381 G 
136108 Haumea     57949.974100  1.151  17.415 0.035 o  0.377 G 
136108 Haumea     57949.983412  1.151  17.266 0.025 o  0.228 G 
136108 Haumea     57951.958795  1.1497 17.171 0.034 o  0.131 G 
136108 Haumea     57951.963666  1.1497 17.192 0.041 o  0.152 G 
136108 Haumea     57951.973378  1.1497 17.262 0.027 o  0.222 G 
136108 Haumea     57951.980273  1.1497 17.415 0.036 o  0.375 G 
136108 Haumea     57955.962693  1.1442 17.148 0.037 o  0.106 G 
136108 Haumea     57955.964143  1.1442 17.238 0.037 o  0.196 G 
136108 Haumea     57955.971412  1.1442 17.263 0.039 o  0.221 G 
136108 Haumea     57955.978748  1.1442 17.315 0.037 o  0.273 G 
136108 Haumea     57959.964912  1.1346 17.324 0.039 o  0.28  G 
136108 Haumea     57959.965399  1.1346 17.253 0.036 o  0.209 G 
136108 Haumea     57959.969281  1.1346 17.319 0.037 o  0.275 G 
136108 Haumea     57959.980997  1.1346 17.337 0.038 o  0.293 G 
136108 Haumea     57963.965511  1.1211 17.212 0.035 o  0.165 G 
136108 Haumea     57963.966000  1.1211 17.296 0.039 o  0.249 G 
136108 Haumea     57963.969880  1.1211 17.294 0.035 o  0.247 G 
136108 Haumea     57963.981078  1.1211 17.384 0.046 o  0.337 G 
136108 Haumea     57965.966093  1.113  17.272 0.041 o  0.224 G 
136108 Haumea     57965.969529  1.1129 17.233 0.035 o  0.185 G 
136108 Haumea     57965.970020  1.1129 17.262 0.036 o  0.214 G 
136108 Haumea     57965.985549  1.1129 17.28  0.04  o  0.232 G 
136108 Haumea     57970.958082  1.0885 17.161 0.038 o  0.11  G 
136108 Haumea     57970.972711  1.0884 17.282 0.043 o  0.231 G 
136108 Haumea     57970.973203  1.0884 17.271 0.048 o  0.22  G 
136108 Haumea     57970.986838  1.0884 17.36  0.053 o  0.309 G 
136108 Haumea     57974.972694  1.0649 17.347 0.029 o  0.294 G 
136108 Haumea     57974.978567  1.0649 17.398 0.039 o  0.345 G 
136108 Haumea     57974.988515  1.0648 17.434 0.05  o  0.381 G 
136108 Haumea     57974.997266  1.0647 17.423 0.049 o  0.37  G 
136108 Haumea     57976.975213  1.0518 17.263 0.034 o  0.209 G 
136108 Haumea     57976.985153  1.0518 17.182 0.028 o  0.128 G 
136108 Haumea     57976.994097  1.0517 17.132 0.034 o  0.078 G 
136108 Haumea     57977.003009  1.0516 17.125 0.032 o  0.071 G 
136108 Haumea     57978.984539  1.0379 17.393 0.029 o  0.338 G 
136108 Haumea     57978.985054  1.0379 17.383 0.027 o  0.328 G 
136108 Haumea     57978.997224  1.0378 17.409 0.033 o  0.354 G 
136108 Haumea     57979.005115  1.0378 17.39  0.031 o  0.335 G 
136108 Haumea     57980.978858  1.0233 17.266 0.033 o  0.209 G 
136108 Haumea     57980.989361  1.0232 17.184 0.032 o  0.127 G 
136108 Haumea     57980.997272  1.0232 17.172 0.034 o  0.115 G 
136108 Haumea     57981.005055  1.0231 17.294 0.044 o  0.237 G 
136108 Haumea     57982.946467  1.0082 17.379 0.043 c  0.321 G 
136108 Haumea     57982.949995  1.0081 17.493 0.042 c  0.435 G 
136108 Haumea     57982.955503  1.0081 17.488 0.03  c  0.43  G 
136108 Haumea     57982.962994  1.008  17.505 0.029 c  0.447 G 
136108 Haumea     57984.983793  0.9917 17.314 0.042 o  0.255 G 
136108 Haumea     57984.991746  0.9917 17.247 0.038 o  0.188 G 
136108 Haumea     58097.358952  0.949  17.377 0.061 o  0.32  G 
136108 Haumea     58101.346393  0.9817 17.326 0.044 o  0.271 G 
136108 Haumea     58101.357260  0.9818 17.467 0.043 o  0.412 G 
136108 Haumea     58101.367940  0.9819 17.275 0.066 o  0.22  G 
136108 Haumea     58117.373915  1.0803 17.079 0.071 o  0.034 G 
136108 Haumea     58121.292962  1.0953 17.131 0.069 o  0.088 G 
136108 Haumea     58121.298961  1.0953 17.187 0.071 o  0.144 G 
136108 Haumea     58149.225537  1.0854 17.382 0.047 o  0.358 G 
136108 Haumea     58149.232489  1.0854 17.293 0.035 o  0.269 G 
136108 Haumea     58149.238974  1.0854 17.242 0.035 o  0.218 G 
136108 Haumea     58149.245889  1.0853 17.259 0.032 o  0.235 G 
136108 Haumea     58179.179052  0.8679 17.315 0.069 o  0.309 G 
136108 Haumea     58183.305116  0.8269 17.27  0.055 o  0.266 G 
136108 Haumea     58183.320762  0.8268 17.341 0.055 o  0.337 G 
136108 Haumea     58183.329237  0.8267 17.323 0.043 o  0.319 G 
136108 Haumea     58183.342016  0.8266 17.337 0.068 o  0.333 G 
136108 Haumea     58185.298377  0.8068 17.231 0.038 o  0.228 G 
136108 Haumea     58185.316081  0.8066 17.093 0.033 o  0.09  G 
136108 Haumea     58185.324197  0.8065 16.964 0.043 o -0.039 G 
136108 Haumea     58185.336386  0.8064 17.162 0.047 o  0.159 G 
136108 Haumea     58205.237550  0.6165 17.147 0.047 o  0.15  G 
136108 Haumea     58205.262365  0.6163 17.267 0.046 o  0.27  G 
136108 Haumea     58205.275858  0.6162 17.192 0.042 o  0.195 G 
136108 Haumea     58207.177854  0.6019 17.152 0.071 o  0.156 G 
136108 Haumea     58207.188802  0.6018 17.014 0.049 o  0.018 G 
136108 Haumea     58207.189259  0.6018 16.985 0.053 o -0.011 G 
136108 Haumea     58207.201472  0.6017 17.093 0.073 o  0.097 G 
136108 Haumea     58213.252260  0.5654 17.129 0.046 o  0.134 G 
136108 Haumea     58213.257262  0.5654 17.256 0.039 o  0.261 G 
136108 Haumea     58213.268889  0.5654 17.231 0.043 o  0.236 G 
136108 Haumea     58213.277073  0.5653 17.203 0.043 o  0.208 G 
136108 Haumea     58221.251504  0.5441 17.195 0.032 o  0.2   G 
136108 Haumea     58221.259077  0.544  17.236 0.032 o  0.241 G 
136108 Haumea     58221.270288  0.544  17.217 0.034 o  0.222 G 
136108 Haumea     58221.279081  0.544  17.113 0.032 o  0.118 G 
136108 Haumea     58231.184602  0.5655 17.155 0.028 o  0.16  G 
136108 Haumea     58231.200332  0.5656 17.262 0.031 o  0.267 G 
136108 Haumea     58231.208499  0.5657 17.293 0.035 o  0.298 G 
136108 Haumea     58231.220487  0.5657 17.303 0.033 o  0.308 G 
136108 Haumea     58243.175642  0.6502 17.172 0.039 o  0.175 G 
136108 Haumea     58243.182023  0.6503 17.299 0.034 o  0.302 G 
136108 Haumea     58243.210242  0.6506 17.313 0.039 o  0.316 G 
136108 Haumea     58247.202578  0.6878 17.36  0.034 o  0.363 G 
136108 Haumea     58247.210349  0.6879 17.383 0.029 o  0.386 G 
136108 Haumea     58247.222167  0.688  17.178 0.03  o  0.181 G 
136108 Haumea     58249.203120  0.7074 17.174 0.036 o  0.176 G 
136108 Haumea     58249.210559  0.7075 17.196 0.032 o  0.198 G 
136108 Haumea     58251.299439  0.7285 17.266 0.031 c  0.268 G 
136108 Haumea     58252.294549  0.7386 17.346 0.036 c  0.347 G 
136108 Haumea     58253.033731  0.7462 17.323 0.025 c  0.324 G 
136108 Haumea     58253.042058  0.7463 17.377 0.028 c  0.378 G 
136108 Haumea     58253.048578  0.7463 17.415 0.029 c  0.416 G 
136108 Haumea     58253.056442  0.7464 17.467 0.03  c  0.468 G 
136108 Haumea     58253.064577  0.7465 17.443 0.03  c  0.444 G 
136108 Haumea     58253.157246  0.7475 17.235 0.035 o  0.236 G 
136108 Haumea     58253.168743  0.7476 17.291 0.034 o  0.292 G 
136108 Haumea     58253.180795  0.7477 17.123 0.033 o  0.124 G 
136108 Haumea     58253.191602  0.7478 17.127 0.03  o  0.128 G 
136108 Haumea     58257.139938  0.7887 17.226 0.034 o  0.226 G 
136108 Haumea     58257.149203  0.7888 17.362 0.037 o  0.362 G 
136108 Haumea     58257.159480  0.7889 17.318 0.04  o  0.318 G 
136108 Haumea     58257.169742  0.789  17.19  0.035 o  0.19  G 
136108 Haumea     58261.117800  0.8298 17.16  0.037 o  0.158 G 
136108 Haumea     58261.120072  0.8298 17.169 0.038 o  0.167 G 
136108 Haumea     58261.129963  0.8299 17.348 0.046 o  0.346 G 
136108 Haumea     58261.130886  0.8299 17.378 0.061 o  0.376 G 
136108 Haumea     58261.132719  0.83   17.186 0.04  o  0.184 G 
136108 Haumea     58261.139622  0.83   17.323 0.038 o  0.321 G 
136108 Haumea     58261.140538  0.83   17.411 0.047 o  0.409 G 
136108 Haumea     58261.140996  0.83   17.295 0.061 o  0.293 G 
136108 Haumea     58261.150542  0.8301 17.281 0.049 o  0.279 G 
136108 Haumea     58261.151008  0.8301 17.357 0.045 o  0.355 G 
136108 Haumea     58269.103200  0.9097 17.097 0.047 o  0.092 G 
136108 Haumea     58269.114849  0.9098 17.251 0.052 o  0.246 G 
136108 Haumea     58269.126800  0.91   17.38  0.059 o  0.375 G 
136108 Haumea     58269.138230  0.9101 17.352 0.055 o  0.347 G 
136108 Haumea     58271.119137  0.9289 17.225 0.035 o  0.219 G 
136108 Haumea     58271.130959  0.929  17.132 0.038 o  0.126 G 
136108 Haumea     58271.143220  0.9292 17.175 0.035 o  0.169 G 
136108 Haumea     58271.147856  0.9292 17.258 0.055 o  0.252 G 
136108 Haumea     58271.154433  0.9293 17.131 0.034 o  0.125 G 
136108 Haumea     58273.112351  0.9474 17.153 0.028 o  0.146 G 
136108 Haumea     58273.123710  0.9475 17.254 0.04  o  0.247 G 
136108 Haumea     58273.135433  0.9476 17.381 0.046 o  0.374 G 
136108 Haumea     58273.146398  0.9477 17.338 0.045 o  0.331 G 
136108 Haumea     58274.133123  0.9566 17.346 0.035 o  0.339 G 
136108 Haumea     58274.138954  0.9567 17.255 0.028 o  0.248 G 
136108 Haumea     58274.145594  0.9568 17.192 0.029 o  0.185 G 
136108 Haumea     58274.152333  0.9568 17.186 0.031 o  0.179 G 
136108 Haumea     58275.112826  0.9654 17.186 0.026 o  0.178 G 
136108 Haumea     58275.124161  0.9655 17.191 0.027 o  0.183 G 
136108 Haumea     58275.136112  0.9656 17.135 0.03  o  0.127 G 
136108 Haumea     58275.147266  0.9657 17.209 0.026 o  0.201 G 
136108 Haumea     58277.132261  0.9829 17.444 0.045 o  0.435 G 
136108 Haumea     58277.143799  0.983  17.218 0.056 o  0.209 G 
136108 Haumea     58277.154510  0.9831 17.159 0.035 o  0.15  G 
136108 Haumea     58279.113283  0.9994 17.439 0.034 c  0.429 G 
136108 Haumea     58279.124848  0.9995 17.386 0.034 c  0.376 G 
136108 Haumea     58279.136372  0.9996 17.316 0.03  c  0.306 G 
136108 Haumea     58279.148148  0.9997 17.481 0.035 c  0.471 G 
136108 Haumea     58281.096687  1.0153 17.108 0.029 o  0.097 G 
136108 Haumea     58281.100605  1.0153 17.158 0.034 o  0.147 G 
136108 Haumea     58281.107863  1.0154 17.233 0.03  o  0.222 G 
136108 Haumea     58281.111687  1.0154 17.269 0.037 o  0.258 G 
136108 Haumea     58281.119473  1.0155 17.301 0.035 o  0.29  G 
136108 Haumea     58281.123466  1.0155 17.279 0.036 o  0.268 G 
136108 Haumea     58281.130388  1.0156 17.387 0.041 o  0.376 G 
136108 Haumea     58281.134336  1.0156 17.36  0.04  o  0.349 G 
136108 Haumea     58282.133031  1.0233 17.259 0.03  o  0.248 G 
136108 Haumea     58282.141058  1.0234 17.191 0.028 o  0.18  G 
136108 Haumea     58282.151922  1.0235 17.206 0.029 o  0.195 G 
136108 Haumea     58282.160798  1.0235 17.27  0.031 o  0.259 G 
136108 Haumea     58285.086171  1.045  17.13  0.028 o  0.117 G 
136108 Haumea     58285.088131  1.045  17.114 0.027 o  0.101 G 
136108 Haumea     58285.097394  1.045  17.194 0.032 o  0.181 G 
136108 Haumea     58285.099502  1.0451 17.209 0.03  o  0.196 G 
136108 Haumea     58285.109158  1.0451 17.308 0.032 o  0.295 G 
136108 Haumea     58285.111175  1.0451 17.283 0.034 o  0.27  G 
136108 Haumea     58285.119904  1.0452 17.409 0.039 o  0.396 G 
136108 Haumea     58285.121794  1.0452 17.294 0.035 o  0.281 G 
136108 Haumea     58287.084094  1.0586 17.625 0.035 c  0.611 G 
136108 Haumea     58287.095574  1.0587 17.581 0.035 c  0.567 G 
136108 Haumea     58287.106329  1.0588 17.461 0.034 c  0.447 G 
136108 Haumea     58287.117553  1.0588 17.369 0.032 c  0.355 G 
136108 Haumea     58289.073898  1.0714 17.137 0.034 o  0.122 G 
136108 Haumea     58289.084745  1.0714 17.108 0.034 o  0.093 G 
136108 Haumea     58289.096451  1.0715 17.254 0.035 o  0.239 G 
136108 Haumea     58289.107372  1.0716 17.283 0.04  o  0.268 G 
136108 Haumea     58291.080022  1.0834 17.322 0.067 o  0.306 G 
136108 Haumea     58291.102721  1.0835 17.26  0.056 o  0.244 G 
136108 Haumea     58291.113625  1.0836 17.07  0.059 o  0.054 G 
136108 Haumea     58293.070675  1.0944 17.177 0.044 o  0.159 G 
136108 Haumea     58293.082084  1.0944 17.085 0.043 o  0.067 G 
136108 Haumea     58293.093290  1.0945 17.242 0.047 o  0.224 G 
136108 Haumea     58293.104394  1.0946 17.344 0.063 o  0.326 G 
136108 Haumea     58295.072324  1.1045 17.362 0.061 o  0.343 G 
136108 Haumea     58295.082879  1.1046 17.404 0.07  o  0.385 G 
136108 Haumea     58295.104127  1.1047 17.147 0.07  o  0.128 G 
136108 Haumea     58296.094113  1.1094 17.182 0.061 o  0.163 G 
136108 Haumea     58296.102614  1.1094 17.107 0.051 o  0.088 G 
136108 Haumea     58296.111529  1.1095 17.026 0.061 o  0.007 G 
136108 Haumea     58297.054827  1.1137 17.195 0.06  o  0.175 G 
136108 Haumea     58297.064539  1.1137 17.299 0.065 o  0.279 G 
136108 Haumea     58297.074376  1.1138 17.15  0.069 o  0.13  G 
136108 Haumea     58297.083648  1.1138 17.154 0.069 o  0.134 G 
136108 Haumea     58298.995888  1.1218 17.332 0.035 o  0.311 G 
136108 Haumea     58298.996956  1.1218 17.327 0.039 o  0.306 G 
136108 Haumea     58299.014408  1.1218 17.141 0.037 o  0.12  G 
136108 Haumea     58299.019315  1.1219 17.171 0.033 o  0.15  G 
136108 Haumea     58303.053369  1.1357 17.281 0.027 o  0.258 G 
136108 Haumea     58303.061532  1.1357 17.286 0.03  o  0.263 G 
136108 Haumea     58303.071816  1.1358 17.343 0.029 o  0.319 G 
136108 Haumea     58303.082400  1.1358 17.288 0.029 o  0.264 G 
136108 Haumea     58307.079213  1.1456 17.457 0.039 c  0.431 G 
136108 Haumea     58311.059891  1.1513 17.548 0.031 c  0.52  G 
136108 Haumea     58311.070996  1.1513 17.61  0.038 c  0.582 G 
136108 Haumea     58311.082102  1.1513 17.447 0.037 c  0.419 G 
136108 Haumea     58311.093228  1.1513 17.441 0.034 c  0.413 G 
136108 Haumea     58312.989800  1.1526 17.189 0.036 o  0.159 G 
136108 Haumea     58312.990260  1.1526 17.24  0.036 o  0.21  G 
136108 Haumea     58312.991790  1.1526 17.196 0.034 o  0.166 G 
136108 Haumea     58313.002322  1.1526 17.351 0.037 o  0.321 G 
136108 Haumea     58313.008532  1.1526 17.331 0.033 o  0.301 G 
136108 Haumea     58313.010886  1.1526 17.395 0.041 o  0.365 G 
136108 Haumea     58315.033098  1.153  17.409 0.032 c  0.378 G 
136108 Haumea     58315.043769  1.153  17.572 0.031 c  0.541 G 
136108 Haumea     58315.054847  1.153  17.615 0.033 c  0.584 G 
136108 Haumea     58315.065444  1.153  17.638 0.041 c  0.607 G 
136108 Haumea     58316.985011  1.1524 17.087 0.031 o  0.055 G 
136108 Haumea     58316.988828  1.1524 17.165 0.061 o  0.133 G 
136108 Haumea     58320.956212  1.1481 17.212 0.052 o  0.177 G 
136108 Haumea     58320.967351  1.1481 17.233 0.045 o  0.198 G 
136108 Haumea     58320.969718  1.1481 17.222 0.044 o  0.187 G 
136108 Haumea     58320.972231  1.1481 17.198 0.041 o  0.163 G 
136108 Haumea     58320.980291  1.1481 17.211 0.045 o  0.176 G 
136108 Haumea     58320.982658  1.1481 17.242 0.048 o  0.207 G 
136108 Haumea     58320.991305  1.1481 17.371 0.055 o  0.336 G 
136108 Haumea     58321.000830  1.148  17.419 0.047 o  0.384 G 
136108 Haumea     58322.967922  1.1444 17.375 0.066 o  0.339 G 
136108 Haumea     58322.974107  1.1444 17.345 0.057 o  0.309 G 
136108 Haumea     58322.984816  1.1444 17.355 0.053 o  0.319 G 
136108 Haumea     58324.983183  1.1398 17.04  0.069 o  0.003 G 
136108 Haumea     58325.965095  1.1371 17.161 0.043 o  0.123 G 
136108 Haumea     58325.973531  1.1371 17.318 0.042 o  0.28  G 
136108 Haumea     58325.981596  1.1371 17.325 0.051 o  0.287 G 
136108 Haumea     58325.990329  1.1371 17.449 0.071 o  0.411 G 
136108 Haumea     58326.964347  1.1342 17.211 0.054 o  0.173 G 
136108 Haumea     58326.966473  1.1342 17.273 0.052 o  0.235 G 
136108 Haumea     58326.968037  1.1342 17.38  0.053 o  0.342 G 
136108 Haumea     58326.974203  1.1342 17.358 0.065 o  0.32  G 
136108 Haumea     58326.977131  1.1342 17.46  0.059 o  0.422 G 
136108 Haumea     58326.985249  1.1342 17.307 0.058 o  0.269 G 
136108 Haumea     58326.985479  1.1342 17.387 0.059 o  0.349 G 
136108 Haumea     58326.996019  1.1341 17.304 0.06  o  0.266 G 
136108 Haumea     58328.960530  1.1277 17.229 0.073 o  0.19  G 
136108 Haumea     58332.956074  1.1117 17.152 0.067 o  0.11  G 
136108 Haumea     58332.966828  1.1116 17.21  0.052 o  0.168 G 
136108 Haumea     58332.969613  1.1116 17.118 0.041 o  0.076 G 
136108 Haumea     58332.976553  1.1116 17.195 0.036 o  0.153 G 
136108 Haumea     58332.986016  1.1115 17.253 0.04  o  0.211 G 
136108 Haumea     58334.989929  1.1021 17.425 0.032 c  0.382 G 
136108 Haumea     58334.991771  1.1021 17.537 0.034 c  0.494 G 
136108 Haumea     58334.999993  1.1021 17.308 0.028 c  0.265 G 
136108 Haumea     58335.001887  1.1021 17.409 0.033 c  0.366 G 
136108 Haumea     58335.003323  1.1021 17.546 0.039 c  0.503 G 
136108 Haumea     58335.010143  1.102  17.434 0.033 c  0.391 G 
136108 Haumea     58335.011988  1.102  17.493 0.035 c  0.45  G 
136108 Haumea     58335.013360  1.102  17.481 0.042 c  0.438 G 
136108 Haumea     58335.020329  1.102  17.542 0.036 c  0.499 G 
136108 Haumea     58335.022255  1.102  17.552 0.036 c  0.509 G 
136108 Haumea     58336.954205  1.092  17.171 0.041 o  0.127 G 
136108 Haumea     58336.955124  1.092  17.185 0.036 o  0.141 G 
136108 Haumea     58336.971165  1.0919 17.231 0.039 o  0.187 G 
136108 Haumea     58336.980796  1.0918 17.297 0.036 o  0.253 G 
136108 Haumea     58340.951481  1.0687 17.128 0.04  o  0.082 G 
136108 Haumea     58340.962472  1.0686 17.155 0.037 o  0.109 G 
136108 Haumea     58340.972810  1.0686 17.116 0.032 o  0.07  G 
136108 Haumea     58340.982928  1.0685 17.305 0.04  o  0.259 G 
136108 Haumea     58346.982301  1.0272 17.258 0.047 o  0.208 G 
136108 Haumea     58346.992316  1.0272 17.163 0.038 o  0.113 G 
136108 Haumea     58350.970025  0.996  17.391 0.068 o  0.339 G 
136108 Haumea     58350.980682  0.9959 17.236 0.061 o  0.184 G 
136108 Haumea     58360.979338  0.9064 17.342 0.053 o  0.285 G 
136108 Haumea     58360.987656  0.9063 17.292 0.06  o  0.235 G 
136108 Haumea     58461.327781  0.9304 17.413 0.055 o  0.361 G 
136108 Haumea     58461.337708  0.9305 17.225 0.039 o  0.173 G 
136108 Haumea     58461.348001  0.9306 17.162 0.036 o  0.11  G 
136108 Haumea     58461.357757  0.9306 17.204 0.041 o  0.152 G 
136108 Haumea     58465.350346  0.9649 17.131 0.034 o  0.081 G 
136108 Haumea     58465.361233  0.965  17.25  0.045 o  0.2   G 
136108 Haumea     58471.357790  1.0111 17.301 0.061 o  0.255 G 
136108 Haumea     58471.360637  1.0112 17.358 0.052 o  0.312 G 
136108 Haumea     58473.337985  1.0248 17.197 0.066 o  0.152 G 
136108 Haumea     58473.350470  1.0249 17.188 0.051 o  0.143 G 
136108 Haumea     58473.359747  1.025  17.221 0.05  o  0.176 G 
136108 Haumea     58473.369908  1.025  17.148 0.061 o  0.103 G 
136108 Haumea     58499.383744  1.1181 17.207 0.059 o  0.179 G 
136108 Haumea     58501.295557  1.1181 17.332 0.039 o  0.305 G 
136108 Haumea     58501.298919  1.1181 17.264 0.033 o  0.237 G 
136108 Haumea     58501.303675  1.1181 17.283 0.031 o  0.256 G 
136108 Haumea     58501.311481  1.1181 17.155 0.025 o  0.128 G 
136108 Haumea     58503.318411  1.1169 17.297 0.04  o  0.272 G 
136108 Haumea     58503.322570  1.1169 17.367 0.053 o  0.342 G 
136108 Haumea     58503.334858  1.1169 17.287 0.043 o  0.262 G 
136108 Haumea     58503.344127  1.1169 17.256 0.04  o  0.231 G 
136108 Haumea     58504.360760  1.1159 17.118 0.054 o  0.094 G 
136108 Haumea     58505.358574  1.1147 17.304 0.05  o  0.28  G 
136108 Haumea     58505.369909  1.1147 17.37  0.062 o  0.346 G 
136108 Haumea     58507.322000  1.1115 17.383 0.039 o  0.361 G 
136108 Haumea     58507.330689  1.1115 17.306 0.041 o  0.284 G 
136108 Haumea     58507.342501  1.1114 17.273 0.031 o  0.251 G 
136108 Haumea     58507.356605  1.1114 17.118 0.029 o  0.096 G 
136108 Haumea     58509.341230  1.1071 17.183 0.047 o  0.162 G 
136108 Haumea     58509.351956  1.1071 17.42  0.069 o  0.399 G 
136108 Haumea     58509.364352  1.1071 17.294 0.043 o  0.273 G 
136108 Haumea     58509.375264  1.107  17.319 0.055 o  0.298 G 
136108 Haumea     58513.324952  1.0954 17.147 0.027 o  0.129 G 
136108 Haumea     58513.334906  1.0954 17.261 0.035 o  0.243 G 
136108 Haumea     58513.344559  1.0954 17.274 0.03  o  0.256 G 
136108 Haumea     58513.355903  1.0953 17.374 0.033 o  0.356 G 
136108 Haumea     58517.311165  1.0796 17.185 0.037 o  0.169 G 
136108 Haumea     58517.321394  1.0796 17.179 0.038 o  0.163 G 
136108 Haumea     58517.331368  1.0795 17.253 0.028 o  0.237 G 
136108 Haumea     58517.341009  1.0795 17.28  0.031 o  0.264 G 
136108 Haumea     58519.321780  1.0702 17.537 0.03  c  0.523 G 
136108 Haumea     58519.331438  1.0701 17.489 0.027 c  0.475 G 
136108 Haumea     58519.340750  1.0701 17.455 0.027 c  0.441 G 
136108 Haumea     58519.350687  1.07   17.358 0.024 c  0.344 G 
136108 Haumea     58529.248463  1.0095 17.277 0.036 o  0.269 G 
136108 Haumea     58529.264324  1.0093 17.26  0.035 o  0.252 G 
136108 Haumea     58529.274146  1.0093 17.266 0.03  o  0.258 G 
136108 Haumea     58529.283481  1.0092 17.329 0.038 o  0.321 G 
136108 Haumea     58532.317640  0.9864 17.092 0.054 o  0.086 G 
136108 Haumea     58532.330330  0.9863 17.057 0.041 o  0.051 G 
136108 Haumea     58532.336029  0.9862 17.191 0.041 o  0.185 G 
136108 Haumea     58532.348494  0.9861 17.269 0.043 o  0.263 G 
136108 Haumea     58537.272129  0.9455 17.328 0.062 o  0.324 G 
136108 Haumea     58537.297071  0.9453 17.16  0.045 o  0.156 G 
136108 Haumea     58541.283059  0.9095 17.137 0.032 o  0.135 G 
136108 Haumea     58541.300604  0.9094 17.047 0.026 o  0.045 G 
136108 Haumea     58541.314051  0.9093 17.195 0.03  o  0.193 G 
136108 Haumea     58541.318004  0.9092 17.193 0.027 o  0.191 G 
136108 Haumea     58545.264901  0.8717 17.27  0.029 o  0.27  G 
136108 Haumea     58545.268696  0.8717 17.223 0.031 o  0.223 G 
136108 Haumea     58545.281227  0.8716 17.079 0.025 o  0.079 G 
136108 Haumea     58545.291227  0.8715 17.069 0.024 o  0.069 G 
136108 Haumea     58549.269531  0.8321 17.115 0.027 o  0.117 G 
136108 Haumea     58549.283187  0.8319 17.166 0.028 o  0.168 G 
136108 Haumea     58549.292813  0.8318 17.177 0.027 o  0.179 G 
136108 Haumea     58549.300984  0.8317 17.07  0.024 o  0.072 G 
136108 Haumea     58557.211808  0.7514 17.084 0.027 o  0.09  G 
136108 Haumea     58557.213280  0.7514 17.116 0.027 o  0.122 G 
136108 Haumea     58557.221130  0.7513 17.2   0.025 o  0.206 G 
136108 Haumea     58557.230342  0.7512 17.254 0.029 o  0.26  G 
136108 Haumea     58561.237331  0.7111 17.244 0.054 o  0.251 G 
136108 Haumea     58561.241846  0.711  17.197 0.054 o  0.204 G 
136108 Haumea     58561.256599  0.7109 17.17  0.052 o  0.177 G 
136108 Haumea     58561.264737  0.7108 17.198 0.048 o  0.205 G 
136108 Haumea     58565.212170  0.6729 17.121 0.062 o  0.129 G 
136108 Haumea     58565.232777  0.6727 17.338 0.069 o  0.346 G 
136108 Haumea     58565.236419  0.6727 17.293 0.07  o  0.301 G 
136108 Haumea     58565.249273  0.6726 17.21  0.07  o  0.218 G 
136108 Haumea     58565.260507  0.6725 17.085 0.063 o  0.093 G 
136108 Haumea     58567.223430  0.6546 17.062 0.054 o  0.071 G 
136108 Haumea     58567.237749  0.6545 17.035 0.032 o  0.044 G 
136108 Haumea     58567.243729  0.6544 17.149 0.031 o  0.158 G 
136108 Haumea     58569.216514  0.6373 17.15  0.029 o  0.159 G 
136108 Haumea     58569.222897  0.6372 17.155 0.038 o  0.164 G 
136108 Haumea     58569.233703  0.6371 17.294 0.034 o  0.303 G 
136108 Haumea     58569.244374  0.637  17.246 0.033 o  0.255 G 
136108 Haumea     58571.205989  0.621  17.235 0.032 o  0.245 G 
136108 Haumea     58571.208051  0.621  17.364 0.037 o  0.374 G 
136108 Haumea     58571.208507  0.621  17.238 0.049 o  0.248 G 
136108 Haumea     58571.211132  0.621  17.31  0.043 o  0.32  G 
136108 Haumea     58571.212046  0.621  17.162 0.037 o  0.172 G 
136108 Haumea     58571.223938  0.6209 17.156 0.033 o  0.166 G 
136108 Haumea     58571.225793  0.6209 17.113 0.046 o  0.123 G 
136108 Haumea     58571.232957  0.6208 17.001 0.032 o  0.011 G 
136108 Haumea     58571.235172  0.6208 17.099 0.039 o  0.109 G 
136108 Haumea     58571.246006  0.6207 17.129 0.031 o  0.139 G 
136108 Haumea     58573.218840  0.6057 17.293 0.072 o  0.303 G 
136108 Haumea     58573.223996  0.6057 17.439 0.053 o  0.449 G 
136108 Haumea     58573.234773  0.6056 17.245 0.041 o  0.255 G 
136108 Haumea     58573.245509  0.6055 17.227 0.037 o  0.237 G 
136108 Haumea     58575.224260  0.5919 17.279 0.026 c  0.29  G 
136108 Haumea     58575.227663  0.5919 17.282 0.022 c  0.293 G 
136108 Haumea     58575.238720  0.5918 17.356 0.024 c  0.367 G 
136108 Haumea     58575.250863  0.5917 17.421 0.027 c  0.432 G 
136108 Haumea     58577.196723  0.5798 17.041 0.026 o  0.052 G 
136108 Haumea     58577.214127  0.5797 17.277 0.031 o  0.288 G 
136108 Haumea     58577.222629  0.5796 17.279 0.029 o  0.29  G 
136108 Haumea     58577.232496  0.5795 17.227 0.029 o  0.238 G 
136108 Haumea     58579.211937  0.5691 17.39  0.026 c  0.401 G 
136108 Haumea     58579.225946  0.569  17.377 0.025 c  0.388 G 
136108 Haumea     58579.235187  0.5689 17.372 0.026 c  0.383 G 
136108 Haumea     58579.244715  0.5689 17.362 0.026 c  0.373 G 
136108 Haumea     58581.209323  0.5603 17.226 0.036 o  0.238 G 
136108 Haumea     58581.215695  0.5603 17.251 0.029 o  0.263 G 
136108 Haumea     58581.225279  0.5602 17.298 0.034 o  0.31  G 
136108 Haumea     58581.236080  0.5602 17.216 0.032 o  0.228 G 
136108 Haumea     58583.179844  0.5536 17.541 0.033 c  0.553 G 
136108 Haumea     58583.195912  0.5535 17.421 0.03  c  0.433 G 
136108 Haumea     58583.202028  0.5535 17.392 0.029 c  0.404 G 
136108 Haumea     58583.202485  0.5535 17.375 0.031 c  0.387 G 
136108 Haumea     58585.173551  0.5489 17.06  0.029 o  0.072 G 
136108 Haumea     58589.153756  0.5459 17.202 0.062 o  0.214 G 
136108 Haumea     58589.161916  0.5459 17.139 0.052 o  0.151 G 
136108 Haumea     58589.165482  0.5459 17.072 0.043 o  0.084 G 
136108 Haumea     58589.169745  0.5459 17.056 0.041 o  0.068 G 
136108 Haumea     58595.171022  0.5578 17.22  0.036 o  0.232 G 
136108 Haumea     58595.174446  0.5578 17.178 0.038 o  0.19  G 
136108 Haumea     58595.186688  0.5579 17.232 0.035 o  0.244 G 
136108 Haumea     58595.198280  0.5579 17.133 0.039 o  0.145 G 
136108 Haumea     58597.163156  0.5659 17.086 0.034 o  0.098 G 
136108 Haumea     58597.177588  0.566  17.185 0.038 o  0.197 G 
136108 Haumea     58597.186430  0.566  17.215 0.032 o  0.227 G 
136108 Haumea     58597.196032  0.5661 17.332 0.036 o  0.344 G 
136108 Haumea     58599.162518  0.576  17.157 0.062 o  0.169 G 
136108 Haumea     58599.176823  0.576  17.299 0.035 o  0.311 G 
136108 Haumea     58599.185583  0.5761 17.132 0.035 o  0.144 G 
136108 Haumea     58599.195324  0.5761 17.072 0.026 o  0.084 G 
136108 Haumea     58603.179098  0.6013 17.542 0.036 c  0.553 G 
136108 Haumea     58603.193377  0.6014 17.356 0.031 c  0.367 G 
136108 Haumea     58603.193834  0.6014 17.328 0.032 c  0.339 G 
136108 Haumea     58603.200717  0.6014 17.29  0.033 c  0.301 G 
136108 Haumea     58605.145038  0.6158 17.119 0.032 o  0.13  G 
136108 Haumea     58605.161667  0.616  17.047 0.03  o  0.058 G 
136108 Haumea     58605.170279  0.616  17.069 0.029 o  0.08  G 
136108 Haumea     58605.180351  0.6161 17.139 0.03  o  0.15  G 
136108 Haumea     58607.163943  0.6321 17.471 0.03  c  0.482 G 
136108 Haumea     58607.181605  0.6322 17.379 0.029 c  0.39  G 
136108 Haumea     58607.190063  0.6323 17.376 0.032 c  0.387 G 
136108 Haumea     58607.202452  0.6324 17.207 0.028 c  0.218 G 
136108 Haumea     58609.143162  0.6491 17.161 0.028 o  0.171 G 
136108 Haumea     58609.149481  0.6491 17.18  0.047 o  0.19  G 
136108 Haumea     58609.160948  0.6492 17.036 0.034 o  0.046 G 
136108 Haumea     58609.171646  0.6493 17.099 0.036 o  0.109 G 
136108 Haumea     58611.140255  0.6671 17.409 0.026 c  0.419 G 
136108 Haumea     58611.142846  0.6672 17.533 0.031 c  0.543 G 
136108 Haumea     58611.163591  0.6674 17.563 0.031 c  0.573 G 
136108 Haumea     58611.170407  0.6674 17.509 0.028 c  0.519 G 
136108 Haumea     58613.126948  0.6859 17.22  0.029 o  0.23  G 
136108 Haumea     58613.130578  0.6859 17.223 0.031 o  0.233 G 
136108 Haumea     58613.130727  0.6859 17.287 0.033 o  0.297 G 
136108 Haumea     58613.135978  0.686  17.209 0.031 o  0.219 G 
136108 Haumea     58613.142339  0.686  17.163 0.027 o  0.173 G 
136108 Haumea     58613.158432  0.6862 17.106 0.037 o  0.116 G 
136108 Haumea     58613.159054  0.6862 17.09  0.025 o  0.1   G 
136108 Haumea     58613.159511  0.6862 17.118 0.028 o  0.128 G 
136108 Haumea     58613.168675  0.6863 17.18  0.028 o  0.19  G 
136108 Haumea     58613.183942  0.6864 17.308 0.034 o  0.318 G 
136108 Haumea     58613.188150  0.6865 17.347 0.035 o  0.357 G 
136108 Haumea     58613.203918  0.6866 17.196 0.027 o  0.206 G 
136108 Haumea     58615.111048  0.7052 17.117 0.023 o  0.126 G 
136108 Haumea     58615.113868  0.7052 17.194 0.026 o  0.203 G 
136108 Haumea     58615.132408  0.7054 17.226 0.031 o  0.235 G 
136108 Haumea     58615.146171  0.7056 17.273 0.029 o  0.282 G 
136108 Haumea     58617.120965  0.7253 17.397 0.053 o  0.406 G 
136108 Haumea     58617.133199  0.7254 17.181 0.044 o  0.19  G 
136108 Haumea     58617.143578  0.7255 17.107 0.044 o  0.116 G 
136108 Haumea     58617.152321  0.7256 17.022 0.039 o  0.031 G 
136108 Haumea     58623.047806  0.7861 17.308 0.042 o  0.315 G 
136108 Haumea     58623.050749  0.7862 17.132 0.04  o  0.139 G 
136108 Haumea     58623.060608  0.7863 17.361 0.055 o  0.368 G 
136108 Haumea     58623.074003  0.7864 17.262 0.058 o  0.269 G 
136108 Haumea     58627.222005  0.8294 17.235 0.048 o  0.24  G 
136108 Haumea     58627.224783  0.8294 17.378 0.057 o  0.383 G 
136108 Haumea     58627.242036  0.8296 17.223 0.043 o  0.228 G 
136108 Haumea     58627.251227  0.8297 17.215 0.046 o  0.22  G 
136108 Haumea     58629.105974  0.8487 17.278 0.033 o  0.282 G 
136108 Haumea     58629.110441  0.8487 17.273 0.036 o  0.277 G 
136108 Haumea     58629.130866  0.8489 17.149 0.029 o  0.153 G 
136108 Haumea     58629.143175  0.849  17.127 0.032 o  0.131 G 
136108 Haumea     58630.997637  0.8678 17.223 0.025 o  0.227 G 
136108 Haumea     58631.001835  0.8679 17.184 0.03  o  0.188 G 
136108 Haumea     58631.020047  0.8681 17.132 0.026 o  0.136 G 
136108 Haumea     58631.025580  0.8681 17.094 0.025 o  0.098 G 
136108 Haumea     58633.057970  0.8884 17.091 0.026 o  0.094 G 
136108 Haumea     58633.069980  0.8885 17.106 0.026 o  0.109 G 
136108 Haumea     58633.079826  0.8886 17.194 0.027 o  0.197 G 
136108 Haumea     58633.085096  0.8887 17.282 0.033 o  0.285 G 
136108 Haumea     58635.108885  0.9085 17.386 0.025 c  0.388 G 
136108 Haumea     58635.127820  0.9087 17.484 0.026 c  0.486 G 
136108 Haumea     58635.133408  0.9088 17.525 0.029 c  0.527 G 
136108 Haumea     58635.144634  0.9089 17.566 0.03  c  0.568 G 
136108 Haumea     58639.037624  0.9456 17.518 0.029 c  0.518 G 
136108 Haumea     58639.041071  0.9456 17.478 0.031 c  0.478 G 
136108 Haumea     58639.048306  0.9457 17.44  0.033 c  0.44  G 
136108 Haumea     58639.065233  0.9459 17.506 0.027 c  0.506 G 
136108 Haumea     58641.018236  0.9635 17.342 0.035 o  0.341 G 
136108 Haumea     58641.029115  0.9636 17.308 0.033 o  0.307 G 
136108 Haumea     58641.042056  0.9637 17.158 0.03  o  0.157 G 
136108 Haumea     58641.047868  0.9638 17.186 0.033 o  0.185 G 
136108 Haumea     58643.079269  0.9815 17.258 0.031 o  0.256 G 
136108 Haumea     58643.082014  0.9815 17.198 0.032 o  0.196 G 
136108 Haumea     58643.099854  0.9817 17.131 0.028 o  0.129 G 
136108 Haumea     58643.110177  0.9818 17.223 0.03  o  0.221 G 
136108 Haumea     58645.012596  0.9978 17.25  0.054 o  0.247 G 
136108 Haumea     58645.015102  0.9978 17.262 0.054 o  0.259 G 
136108 Haumea     58645.031764  0.9979 17.202 0.049 o  0.199 G 
136108 Haumea     58645.040995  0.998  17.064 0.041 o  0.061 G 
136108 Haumea     58647.045133  1.0141 17.275 0.048 o  0.271 G 
136108 Haumea     58647.048384  1.0142 17.312 0.047 o  0.308 G 
136108 Haumea     58647.054833  1.0142 17.298 0.037 o  0.294 G 
136108 Haumea     58647.065172  1.0143 17.404 0.057 o  0.4   G 
136108 Haumea     58649.087696  1.0298 17.232 0.071 o  0.227 G 
136108 Haumea     58649.096952  1.0299 17.318 0.072 o  0.313 G 
136108 Haumea     58649.106260  1.03   17.351 0.064 o  0.346 G 
136108 Haumea     58652.065557  1.0513 17.071 0.042 o  0.065 G 
136108 Haumea     58652.068479  1.0513 17.209 0.043 o  0.203 G 
136108 Haumea     58652.074129  1.0513 17.104 0.043 o  0.098 G 
136108 Haumea     58652.084908  1.0514 17.162 0.048 o  0.156 G 
136108 Haumea     58655.057408  1.071  17.348 0.03  o  0.34  G 
136108 Haumea     58655.060400  1.071  17.292 0.031 o  0.284 G 
136108 Haumea     58655.065804  1.0711 17.26  0.039 o  0.252 G 
136108 Haumea     58655.078948  1.0711 17.107 0.034 o  0.099 G 
136108 Haumea     58659.047424  1.0943 17.336 0.039 o  0.326 G 
136108 Haumea     58659.050178  1.0943 17.361 0.03  o  0.351 G 
136108 Haumea     58659.050635  1.0943 17.436 0.054 o  0.426 G 
136108 Haumea     58659.053582  1.0944 17.314 0.028 o  0.304 G 
136108 Haumea     58659.060528  1.0944 17.227 0.031 o  0.217 G 
136108 Haumea     58659.060985  1.0944 17.234 0.027 o  0.224 G 
136108 Haumea     58659.067617  1.0944 17.083 0.034 o  0.073 G 
136108 Haumea     58659.071070  1.0945 17.089 0.024 o  0.079 G 
136108 Haumea     58663.031793  1.114  17.575 0.03  c  0.562 G 
136108 Haumea     58663.038407  1.1141 17.519 0.029 c  0.506 G 
136108 Haumea     58663.038865  1.1141 17.453 0.033 c  0.44  G 
136108 Haumea     58663.052308  1.1141 17.561 0.037 c  0.548 G 
136108 Haumea     58663.055191  1.1141 17.504 0.031 c  0.491 G 
136108 Haumea     58663.055649  1.1141 17.44  0.028 c  0.427 G 
136108 Haumea     58663.057936  1.1141 17.43  0.029 c  0.417 G 
136108 Haumea     58663.062823  1.1142 17.366 0.038 c  0.353 G 
136108 Haumea     58665.034095  1.1225 17.231 0.032 o  0.217 G 
136108 Haumea     58665.036982  1.1225 17.228 0.035 o  0.214 G 
136108 Haumea     58665.043610  1.1226 17.202 0.031 o  0.188 G 
136108 Haumea     58665.053854  1.1226 17.237 0.034 o  0.223 G 
136108 Haumea     58671.009068  1.142  17.184 0.029 o  0.166 G 
136108 Haumea     58671.012593  1.142  17.256 0.034 o  0.238 G 
136108 Haumea     58671.018301  1.1421 17.261 0.035 o  0.243 G 
136108 Haumea     58671.029197  1.1421 17.293 0.034 o  0.275 G 
136108 Haumea     58678.998906  1.1542 17.224 0.048 o  0.201 G 
136108 Haumea     58679.003365  1.1542 17.194 0.048 o  0.171 G 
136108 Haumea     58679.008977  1.1542 17.284 0.047 o  0.261 G 
136108 Haumea     58679.021371  1.1542 17.18  0.053 o  0.157 G 
136108 Haumea     58681.082371  1.1548 17.218 0.072 o  0.194 G 
136108 Haumea     58684.970090  1.1528 17.207 0.034 o  0.181 G 
136108 Haumea     58684.973870  1.1528 17.379 0.045 o  0.353 G 
136108 Haumea     58685.002380  1.1528 17.208 0.033 o  0.182 G 
136108 Haumea     58685.010235  1.1528 17.201 0.027 o  0.175 G 
136108 Haumea     58689.052258  1.1468 17.402 0.042 o  0.373 G 
136108 Haumea     58689.055942  1.1468 17.427 0.044 o  0.398 G 
136108 Haumea     58689.062849  1.1468 17.332 0.041 o  0.303 G 
136108 Haumea     58691.060358  1.1423 17.349 0.026 c  0.319 G 
136108 Haumea     58691.063564  1.1422 17.328 0.027 c  0.298 G 
136108 Haumea     58691.084123  1.1422 17.541 0.039 c  0.511 G 
136108 Haumea     58691.089636  1.1422 17.534 0.037 c  0.504 G 
136108 Haumea     58692.972770  1.137  17.367 0.039 o  0.336 G 
136108 Haumea     58692.975590  1.137  17.369 0.039 o  0.338 G 
136108 Haumea     58692.981743  1.137  17.356 0.041 o  0.325 G 
136108 Haumea     58692.991608  1.137  17.323 0.035 o  0.292 G 
136108 Haumea     58702.956792  1.0954 17.506 0.054 c  0.469 G 
136108 Haumea     58702.971317  1.0953 17.321 0.036 c  0.284 G 
136108 Haumea     58707.013362  1.072  17.43  0.056 c  0.391 G 
136108 Haumea     58712.965247  1.0314 17.333 0.049 o  0.29  G 
136108 Haumea     58712.968469  1.0314 17.243 0.044 o  0.2   G 
136108 Haumea     58712.974933  1.0313 17.326 0.047 o  0.283 G 
136108 Haumea     58712.986445  1.0313 17.312 0.05  o  0.269 G 
136108 Haumea     58720.972389  0.9664 17.261 0.034 o  0.214 G 
136108 Haumea     58720.975205  0.9664 17.336 0.048 o  0.289 G 
136108 Haumea     58720.989694  0.9663 17.183 0.041 o  0.136 G 
136108 Haumea     58821.346711  0.8734 17.311 0.039 o  0.263 G 
136108 Haumea     58821.352042  0.8734 17.372 0.04  o  0.324 G 
136108 Haumea     58821.356222  0.8735 17.339 0.05  o  0.291 G 
136108 Haumea     58829.325755  0.9469 17.349 0.061 o  0.305 G 
136108 Haumea     58829.329070  0.947  17.105 0.06  o  0.061 G 
136108 Haumea     58829.332323  0.947  17.258 0.062 o  0.214 G 
136108 Haumea     58829.345033  0.9471 17.387 0.061 o  0.343 G 
136108 Haumea     58837.335806  1.0106 17.381 0.038 o  0.342 G 
136108 Haumea     58837.341073  1.0107 17.396 0.039 o  0.357 G 
136108 Haumea     58837.345133  1.0107 17.447 0.046 o  0.408 G 
136108 Haumea     58837.359258  1.0108 17.34  0.037 o  0.301 G 
136108 Haumea     58845.311164  1.0612 17.255 0.028 o  0.221 G 
136108 Haumea     58845.319175  1.0612 17.297 0.031 o  0.263 G 
136108 Haumea     58845.322267  1.0612 17.326 0.029 o  0.292 G 
136108 Haumea     58845.337506  1.0613 17.369 0.027 o  0.335 G 
136108 Haumea     58867.321770  1.12   17.249 0.029 o  0.229 G 
136108 Haumea     58867.334516  1.12   17.142 0.025 o  0.122 G 
136108 Haumea     58867.339802  1.12   17.214 0.033 o  0.194 G 
136108 Haumea     58867.350420  1.12   17.228 0.032 o  0.208 G 
136108 Haumea     58869.226554  1.1192 17.214 0.031 o  0.196 G 
136108 Haumea     58869.229844  1.1192 17.214 0.034 o  0.196 G 
136108 Haumea     58869.237246  1.1192 17.276 0.034 o  0.258 G 
136108 Haumea     58869.248727  1.1192 17.343 0.025 o  0.325 G 
136108 Haumea     58871.239438  1.1172 17.412 0.031 c  0.395 G 
136108 Haumea     58871.242683  1.1172 17.443 0.034 c  0.426 G 
136108 Haumea     58871.248215  1.1172 17.431 0.034 c  0.414 G 
136108 Haumea     58871.259316  1.1172 17.485 0.031 c  0.468 G 
136108 Haumea     58873.335293  1.114  17.361 0.029 o  0.345 G 
136108 Haumea     58873.339192  1.1139 17.343 0.028 o  0.327 G 
136108 Haumea     58873.345569  1.1139 17.3   0.024 o  0.284 G 
136108 Haumea     58873.367013  1.1139 17.216 0.025 o  0.2   G 
136108 Haumea     58875.306842  1.1099 17.495 0.028 c  0.481 G 
136108 Haumea     58875.316351  1.1098 17.367 0.025 c  0.353 G 
136108 Haumea     58875.321380  1.1098 17.408 0.029 c  0.394 G 
136108 Haumea     58875.336779  1.1098 17.409 0.025 c  0.395 G 
136108 Haumea     58877.234165  1.1049 17.346 0.038 o  0.333 G 
136108 Haumea     58877.237331  1.1049 17.321 0.029 o  0.308 G 
136108 Haumea     58877.243846  1.1048 17.288 0.026 o  0.275 G 
136108 Haumea     58877.254257  1.1048 17.326 0.028 o  0.313 G 
136108 Haumea     58877.378476  1.1044 17.133 0.025 o  0.12  G 
136108 Haumea     58881.360267  1.0909 17.15  0.026 o  0.14  G 
136108 Haumea     58881.364433  1.0909 17.217 0.025 o  0.207 G 
136108 Haumea     58881.372923  1.0908 17.236 0.03  o  0.226 G 
136108 Haumea     58881.380620  1.0908 17.393 0.037 o  0.383 G 
136108 Haumea     58885.216129  1.074  17.244 0.043 o  0.236 G 
136108 Haumea     58885.219350  1.074  17.277 0.045 o  0.269 G 
136108 Haumea     58885.226101  1.0739 17.261 0.04  o  0.253 G 
136108 Haumea     58885.237210  1.0739 17.298 0.044 o  0.29  G 
136108 Haumea     58901.216692  0.9674 17.276 0.031 o  0.278 G 
136108 Haumea     58901.219926  0.9674 17.313 0.028 o  0.315 G 
136108 Haumea     58901.225835  0.9673 17.355 0.032 o  0.357 G 
136108 Haumea     58901.237357  0.9672 17.311 0.027 o  0.313 G 
136108 Haumea     58901.363536  0.9662 17.182 0.031 o  0.184 G 
136108 Haumea     58901.363996  0.9662 17.197 0.029 o  0.199 G 
136108 Haumea     58901.364457  0.9662 17.194 0.029 o  0.196 G 
136108 Haumea     58901.364918  0.9662 17.075 0.026 o  0.077 G 
136108 Haumea     58901.365378  0.9662 17.188 0.027 o  0.19  G 
136108 Haumea     58903.290913  0.9499 17.373 0.027 c  0.376 G 
136108 Haumea     58903.294372  0.9498 17.352 0.029 c  0.355 G 
136108 Haumea     58903.301386  0.9498 17.289 0.027 c  0.292 G 
136108 Haumea     58903.312762  0.9497 17.37  0.026 c  0.373 G 
136108 Haumea     58905.292768  0.9322 17.336 0.024 o  0.34  G 
136108 Haumea     58905.296041  0.9322 17.366 0.025 o  0.37  G 
136108 Haumea     58905.306244  0.9321 17.307 0.023 o  0.311 G 
136108 Haumea     58905.312480  0.9321 17.278 0.023 o  0.282 G 
136108 Haumea     58911.212606  0.8769 17.403 0.029 c  0.41  G 
136108 Haumea     58911.216654  0.8769 17.396 0.029 c  0.403 G 
136108 Haumea     58913.175124  0.8578 17.129 0.022 o  0.137 G 
136108 Haumea     58913.177923  0.8577 17.128 0.023 o  0.136 G 
136108 Haumea     58913.183042  0.8577 17.133 0.024 o  0.141 G 
136108 Haumea     58913.201737  0.8575 17.316 0.029 o  0.324 G 
136108 Haumea     58917.160256  0.8179 17.128 0.053 o  0.138 G 
136108 Haumea     58917.163545  0.8178 16.982 0.052 o -0.008 G 
136108 Haumea     58917.170706  0.8178 17.153 0.057 o  0.163 G 
136108 Haumea     58917.181172  0.8177 17.184 0.063 o  0.194 G 
136108 Haumea     58925.294933  0.7353 17.165 0.047 o  0.178 G 
136108 Haumea     58925.305315  0.7352 17.185 0.029 o  0.198 G 
136108 Haumea     58925.316696  0.7351 17.067 0.025 o  0.08  G 
136108 Haumea     58931.179458  0.678  17.323 0.026 c  0.338 G 
136108 Haumea     58931.183627  0.6779 17.357 0.026 c  0.372 G 
136108 Haumea     58931.190733  0.6779 17.309 0.024 c  0.324 G 
136108 Haumea     58931.202482  0.6778 17.205 0.02  c  0.22  G 
136108 Haumea     58931.237677  0.6774 17.444 0.026 c  0.459 G 
136108 Haumea     58931.241161  0.6774 17.421 0.028 c  0.436 G 
136108 Haumea     58931.253952  0.6773 17.454 0.024 c  0.469 G 
136108 Haumea     58931.267057  0.6771 17.37  0.031 c  0.385 G 
136108 Haumea     58933.135060  0.66   17.151 0.026 o  0.167 G 
136108 Haumea     58933.137946  0.66   17.163 0.025 o  0.179 G 
136108 Haumea     58933.145167  0.6599 17.062 0.023 o  0.078 G 
136108 Haumea     58933.155286  0.6598 17.062 0.021 o  0.078 G 
136108 Haumea     58935.297430  0.641  17.437 0.027 c  0.454 G 
136108 Haumea     58935.300246  0.641  17.353 0.031 c  0.37  G 
136108 Haumea     58937.231324  0.6251 17.05  0.034 o  0.067 G 
136108 Haumea     58937.237720  0.6251 17.109 0.025 o  0.126 G 
136108 Haumea     58937.257297  0.6249 17.134 0.024 o  0.151 G 
136108 Haumea     58937.260095  0.6249 17.176 0.024 o  0.193 G 
136108 Haumea     58941.129827  0.5964 17.136 0.057 o  0.154 G 
136108 Haumea     58941.137913  0.5964 17.035 0.028 o  0.053 G 
136108 Haumea     58943.265724  0.583  17.084 0.027 o  0.102 G 
136108 Haumea     58943.269977  0.583  17.067 0.03  o  0.085 G 
136108 Haumea     58943.275815  0.5829 17.066 0.027 o  0.084 G 
136108 Haumea     58943.281743  0.5829 17.066 0.025 o  0.084 G 
136108 Haumea     58951.136619  0.5514 17.239 0.038 o  0.258 G 
136108 Haumea     58951.140392  0.5514 17.274 0.039 o  0.293 G 
136108 Haumea     58951.150798  0.5514 17.221 0.04  o  0.24  G 
136108 Haumea     58951.164800  0.5514 17.174 0.039 o  0.193 G 
136108 Haumea     58953.182244  0.5484 17.182 0.03  o  0.201 G 
136108 Haumea     58953.188899  0.5484 17.259 0.032 o  0.278 G 
136108 Haumea     58953.203266  0.5484 17.13  0.029 o  0.149 G 
136108 Haumea     58957.142929  0.5491 17.086 0.034 o  0.105 G 
136108 Haumea     58957.151456  0.5491 17.144 0.023 o  0.163 G 
136108 Haumea     58957.155107  0.5491 17.264 0.038 o  0.283 G 
136108 Haumea     58957.169585  0.5492 17.259 0.03  o  0.278 G 
136108 Haumea     58959.154430  0.5528 17.376 0.031 c  0.395 G 
136108 Haumea     58959.170556  0.5528 17.298 0.029 c  0.317 G 
136108 Haumea     58959.173561  0.5528 17.232 0.028 c  0.251 G 
136108 Haumea     58959.179514  0.5529 17.254 0.026 c  0.273 G 
136108 Haumea     58961.159241  0.5586 17.244 0.021 o  0.263 G 
136108 Haumea     58961.164596  0.5586 17.266 0.021 o  0.285 G 
136108 Haumea     58961.168015  0.5586 17.276 0.024 o  0.295 G 
136108 Haumea     58961.179434  0.5586 17.245 0.026 o  0.264 G 
136108 Haumea     58965.092059  0.5758 17.291 0.03  o  0.31  G 
136108 Haumea     58965.094366  0.5758 17.207 0.036 o  0.226 G 
136108 Haumea     58965.097178  0.5758 17.289 0.029 o  0.308 G 
136108 Haumea     58965.103481  0.5758 17.167 0.028 o  0.186 G 
136108 Haumea     58967.144043  0.5875 17.429 0.027 c  0.448 G 
136108 Haumea     58967.176585  0.5877 17.347 0.027 c  0.366 G 
136108 Haumea     58967.179401  0.5877 17.353 0.025 c  0.372 G 
136108 Haumea     58967.184538  0.5878 17.361 0.026 c  0.38  G 
136108 Haumea     58969.137030  0.6006 17.148 0.025 o  0.167 G 
136108 Haumea     58969.141651  0.6006 17.12  0.024 o  0.139 G 
136108 Haumea     58969.147868  0.6007 17.196 0.028 o  0.215 G 
136108 Haumea     58969.180041  0.6009 17.173 0.027 o  0.192 G 
136108 Haumea     58971.138906  0.6152 17.242 0.03  o  0.26  G 
136108 Haumea     58971.146002  0.6152 17.167 0.031 o  0.185 G 
136108 Haumea     58971.150213  0.6152 17.135 0.029 o  0.153 G 
136108 Haumea     58971.160821  0.6153 17.101 0.029 o  0.119 G 
136108 Haumea     58973.070562  0.6304 17.252 0.04  o  0.27  G 
136108 Haumea     58973.087953  0.6306 17.313 0.044 o  0.331 G 
136108 Haumea     58973.089923  0.6306 17.229 0.044 o  0.247 G 
136108 Haumea     58973.108732  0.6308 17.135 0.043 o  0.153 G 
136108 Haumea     58977.160808  0.6661 17.256 0.052 o  0.273 G 
136108 Haumea     58977.163580  0.6661 17.312 0.052 o  0.329 G 
136108 Haumea     58977.183671  0.6663 17.224 0.04  o  0.241 G 
136108 Haumea     58977.189747  0.6664 17.085 0.046 o  0.102 G 
136108 Haumea     58979.146620  0.6847 17.085 0.035 o  0.102 G 
136108 Haumea     58979.150378  0.6848 17.076 0.031 o  0.093 G 
136108 Haumea     58979.156677  0.6848 16.989 0.037 o  0.006 G 
136108 Haumea     58979.169293  0.6849 17.082 0.046 o  0.099 G 
136108 Haumea     58981.102583  0.7037 17.105 0.022 o  0.121 G 
136108 Haumea     58981.116943  0.7038 17.08  0.024 o  0.096 G 
136108 Haumea     58981.120806  0.7039 17.091 0.021 o  0.107 G 
136108 Haumea     58981.129595  0.7039 17.101 0.028 o  0.117 G 
136108 Haumea     58983.118390  0.7237 17.462 0.029 c  0.478 G 
136108 Haumea     58983.121616  0.7238 17.535 0.03  c  0.551 G 
136108 Haumea     58983.142719  0.724  17.317 0.027 c  0.333 G 
136108 Haumea     58983.159238  0.7242 17.32  0.022 c  0.336 G 
136108 Haumea     58985.096255  0.7438 17.178 0.022 o  0.193 G 
136108 Haumea     58985.113303  0.744  17.075 0.023 o  0.09  G 
136108 Haumea     58985.116997  0.744  17.106 0.023 o  0.121 G 
136108 Haumea     58985.123449  0.7441 17.072 0.022 o  0.087 G 
136108 Haumea     58987.119195  0.7646 17.508 0.029 c  0.523 G 
136108 Haumea     58987.122051  0.7646 17.523 0.029 c  0.538 G 
136108 Haumea     58987.127565  0.7647 17.502 0.031 c  0.517 G 
136108 Haumea     58987.139108  0.7648 17.353 0.026 c  0.368 G 
136108 Haumea     58989.075996  0.7849 17.331 0.027 o  0.345 G 
136108 Haumea     58989.078841  0.7849 17.293 0.027 o  0.307 G 
136108 Haumea     58989.111064  0.7852 17.074 0.023 o  0.088 G 
136108 Haumea     58989.118442  0.7853 17.044 0.023 o  0.058 G 
136108 Haumea     58993.115909  0.8267 17.172 0.026 o  0.185 G 
136108 Haumea     58993.119604  0.8268 17.154 0.026 o  0.167 G 
136108 Haumea     58993.136308  0.8269 17.326 0.049 o  0.339 G 
136108 Haumea     58993.153567  0.8271 17.272 0.036 o  0.285 G 
136108 Haumea     58995.119132  0.8473 17.541 0.03  c  0.553 G 
136108 Haumea     58995.122340  0.8473 17.515 0.031 c  0.527 G 
136108 Haumea     58995.128366  0.8474 17.456 0.027 c  0.468 G 
136108 Haumea     58995.144729  0.8475 17.337 0.028 c  0.349 G 
136108 Haumea     58997.057714  0.867  17.362 0.05  o  0.373 G 
136108 Haumea     58997.066909  0.8671 17.418 0.055 o  0.429 G 
136108 Haumea     58999.067876  0.8871 17.087 0.023 o  0.097 G 
136108 Haumea     58999.072002  0.8871 17.058 0.029 o  0.068 G 
136108 Haumea     58999.095286  0.8873 17.188 0.03  o  0.198 G 
136108 Haumea     58999.100531  0.8874 17.264 0.031 o  0.274 G 
136108 Haumea     59001.085923  0.9069 17.184 0.037 o  0.193 G 
136108 Haumea     59001.089153  0.9069 17.197 0.036 o  0.206 G 
136108 Haumea     59001.094673  0.907  17.198 0.033 o  0.207 G 
136108 Haumea     59001.104904  0.9071 17.141 0.036 o  0.15  G 
136108 Haumea     59005.046363  0.9444 17.344 0.055 o  0.352 G 
136108 Haumea     59005.051899  0.9445 17.284 0.047 o  0.292 G 
136108 Haumea     59005.056097  0.9445 17.227 0.043 o  0.235 G 
136108 Haumea     59005.066417  0.9446 17.293 0.053 o  0.301 G 
136108 Haumea     59006.073632  0.9538 17.18  0.04  o  0.187 G 
136108 Haumea     59006.076408  0.9538 16.983 0.043 o -0.01  G 
136108 Haumea     59006.082392  0.9539 17.045 0.043 o  0.052 G 
136108 Haumea     59006.087905  0.9539 17.076 0.045 o  0.083 G 
136108 Haumea     59006.090729  0.954  17.148 0.048 o  0.155 G 
136108 Haumea     59006.092559  0.954  17.07  0.038 o  0.077 G 
136108 Haumea     59006.096237  0.954  17.155 0.045 o  0.162 G 
136108 Haumea     59006.106852  0.9541 17.217 0.06  o  0.224 G 
136108 Haumea     59007.038177  0.9625 17.209 0.041 o  0.216 G 
136108 Haumea     59007.041833  0.9625 17.104 0.035 o  0.111 G 
136108 Haumea     59007.044590  0.9626 17.12  0.037 o  0.127 G 
136108 Haumea     59007.049638  0.9626 17.107 0.03  o  0.114 G 
136108 Haumea     59007.051668  0.9626 17.093 0.036 o  0.1   G 
136108 Haumea     59007.055337  0.9627 17.071 0.047 o  0.078 G 
136108 Haumea     59007.061726  0.9627 17.121 0.03  o  0.128 G 
136108 Haumea     59007.065094  0.9627 17.122 0.046 o  0.129 G 
136108 Haumea     59009.108014  0.9807 16.965 0.07  o -0.029 G 
136108 Haumea     59013.064836  1.0135 17.251 0.024 o  0.255 G 
136108 Haumea     59013.068173  1.0135 17.267 0.022 o  0.271 G 
136108 Haumea     59013.074819  1.0136 17.228 0.023 o  0.232 G 
136108 Haumea     59013.087553  1.0137 17.091 0.02  o  0.095 G 
136108 Haumea     59017.053669  1.0437 17.261 0.027 o  0.262 G 
136108 Haumea     59017.056490  1.0437 17.283 0.036 o  0.284 G 
136108 Haumea     59017.062623  1.0438 17.351 0.024 o  0.352 G 
136108 Haumea     59017.088405  1.044  17.169 0.025 o  0.17  G 
136108 Haumea     59021.031797  1.0706 17.323 0.023 o  0.322 G 
136108 Haumea     59021.035481  1.0707 17.373 0.023 o  0.372 G 
136108 Haumea     59021.041005  1.0707 17.38  0.025 o  0.379 G 
136108 Haumea     59021.050906  1.0708 17.359 0.045 o  0.358 G 
136108 Haumea     59023.007176  1.0828 17.551 0.04  c  0.549 G 
136108 Haumea     59023.010544  1.0828 17.564 0.039 c  0.562 G 
136108 Haumea     59023.017611  1.0828 17.495 0.031 c  0.493 G 
136108 Haumea     59023.031318  1.0829 17.369 0.025 c  0.367 G 
136108 Haumea     59025.001199  1.0941 17.072 0.02  o  0.069 G 
136108 Haumea     59025.016302  1.0942 17.161 0.022 o  0.158 G 
136108 Haumea     59025.019985  1.0943 17.165 0.025 o  0.162 G 
136108 Haumea     59025.031036  1.0943 17.253 0.025 o  0.25  G 
136108 Haumea     59027.007151  1.1047 17.314 0.028 o  0.31  G 
136108 Haumea     59027.013247  1.1047 17.244 0.028 o  0.24  G 
136108 Haumea     59027.016653  1.1047 17.309 0.027 o  0.305 G 
136108 Haumea     59027.026741  1.1048 17.222 0.03  o  0.218 G 
136108 Haumea     59029.018669  1.1143 17.346 0.035 o  0.341 G 
136108 Haumea     59029.024361  1.1143 17.29  0.037 o  0.285 G 
136108 Haumea     59029.030041  1.1144 17.288 0.066 o  0.283 G 
136108 Haumea     59029.060454  1.1145 17.232 0.037 o  0.227 G 
136108 Haumea     59030.988726  1.1228 17.308 0.044 o  0.301 G 
136108 Haumea     59030.992382  1.1228 17.266 0.041 o  0.259 G 
136108 Haumea     59031.006914  1.1229 17.38  0.05  o  0.373 G 
136108 Haumea     59031.014356  1.1229 17.2   0.038 o  0.193 G 
136108 Haumea     59033.021281  1.1306 17.298 0.032 o  0.29  G 
136108 Haumea     59033.025428  1.1306 17.274 0.038 o  0.266 G 
136108 Haumea     59033.032339  1.1306 17.42  0.04  o  0.412 G 
136108 Haumea     59033.042483  1.1307 17.319 0.04  o  0.311 G 
136108 Haumea     59035.044564  1.1374 17.118 0.045 o  0.109 G 
136108 Haumea     59035.047784  1.1374 17.219 0.048 o  0.21  G 
136108 Haumea     59035.055571  1.1374 17.119 0.052 o  0.11  G 
136108 Haumea     59035.070736  1.1375 17.378 0.053 o  0.369 G 
136108 Haumea     59036.995480  1.1429 17.151 0.024 o  0.141 G 
136108 Haumea     59037.001178  1.143  17.227 0.024 o  0.217 G 
136108 Haumea     59037.004399  1.143  17.252 0.024 o  0.242 G 
136108 Haumea     59037.030312  1.143  17.305 0.027 o  0.295 G 
136108 Haumea     59038.980146  1.1476 17.325 0.027 o  0.314 G 
136108 Haumea     59038.983803  1.1477 17.4   0.032 o  0.389 G 
136108 Haumea     59038.991653  1.1477 17.369 0.034 o  0.358 G 
136108 Haumea     59039.003678  1.1477 17.284 0.029 o  0.273 G 
136108 Haumea     59041.011971  1.1515 17.231 0.025 o  0.218 G 
136108 Haumea     59041.017981  1.1515 17.258 0.024 o  0.245 G 
136108 Haumea     59041.021665  1.1515 17.214 0.025 o  0.201 G 
136108 Haumea     59041.032758  1.1515 17.345 0.028 o  0.332 G 
136108 Haumea     59043.046581  1.1543 17.403 0.032 c  0.389 G 
136108 Haumea     59043.049816  1.1543 17.55  0.03  c  0.536 G 
136108 Haumea     59043.057160  1.1543 17.502 0.038 c  0.488 G 
136108 Haumea     59047.042069  1.1567 17.359 0.049 c  0.343 G 
136108 Haumea     59051.006206  1.155  17.466 0.027 c  0.447 G 
136108 Haumea     59051.009892  1.155  17.478 0.029 c  0.459 G 
136108 Haumea     59051.017285  1.155  17.364 0.025 c  0.345 G 
136108 Haumea     59051.030660  1.155  17.442 0.026 c  0.423 G 
136108 Haumea     59054.966103  1.1494 17.367 0.032 o  0.346 G 
136108 Haumea     59054.969341  1.1494 17.36  0.031 o  0.339 G 
136108 Haumea     59054.974877  1.1494 17.309 0.029 o  0.288 G 
136108 Haumea     59054.986843  1.1494 17.359 0.031 o  0.338 G 
136108 Haumea     59056.973231  1.145  17.174 0.028 o  0.151 G 
136108 Haumea     59056.977393  1.145  17.129 0.029 o  0.106 G 
136108 Haumea     59056.983417  1.145  17.199 0.031 o  0.176 G 
136108 Haumea     59056.995398  1.145  17.212 0.029 o  0.189 G 
136108 Haumea     59059.001529  1.1396 17.185 0.043 o  0.161 G 
136108 Haumea     59059.004731  1.1396 17.237 0.043 o  0.213 G 
136108 Haumea     59059.010237  1.1396 17.165 0.052 o  0.141 G 
136108 Haumea     59060.966350  1.1334 17.242 0.031 o  0.217 G 
136108 Haumea     59060.969575  1.1334 17.138 0.03  o  0.113 G 
136108 Haumea     59060.974774  1.1334 17.187 0.029 o  0.162 G 
136108 Haumea     59060.990558  1.1334 17.292 0.033 o  0.267 G 
136108 Haumea     59064.994502  1.1179 17.312 0.055 o  0.285 G 
136108 Haumea     59064.998645  1.1178 17.23  0.065 o  0.203 G 
136108 Haumea     59064.999567  1.1178 17.241 0.054 o  0.214 G 
136108 Haumea     59065.003728  1.1178 17.416 0.058 o  0.389 G 
136108 Haumea     59065.009270  1.1178 17.227 0.053 o  0.2   G 
136108 Haumea     59065.021724  1.1177 17.399 0.042 o  0.372 G 
136108 Haumea     59068.951293  1.0989 17.346 0.039 o  0.316 G 
136108 Haumea     59068.954517  1.0989 17.191 0.033 o  0.161 G 
136108 Haumea     59068.960294  1.0988 17.133 0.029 o  0.103 G 
136108 Haumea     59068.975559  1.0987 17.281 0.029 o  0.251 G 
136108 Haumea     59072.977556  1.076  17.19  0.029 o  0.158 G 
136108 Haumea     59072.981771  1.0759 17.252 0.031 o  0.22  G 
136108 Haumea     59072.987309  1.0759 17.209 0.032 o  0.177 G 
136108 Haumea     59072.997907  1.0758 17.277 0.028 o  0.245 G 
136108 Haumea     59074.979597  1.0633 17.497 0.031 c  0.464 G 
136108 Haumea     59074.982806  1.0632 17.464 0.03  c  0.431 G 
136108 Haumea     59074.988786  1.0632 17.394 0.032 c  0.361 G 
136108 Haumea     59074.999370  1.0631 17.406 0.032 c  0.373 G 
136108 Haumea     59076.961775  1.0499 17.128 0.025 o  0.094 G 
136108 Haumea     59076.965917  1.0498 17.203 0.025 o  0.169 G 
136108 Haumea     59076.968220  1.0498 17.311 0.032 o  0.277 G 
136108 Haumea     59076.972013  1.0498 17.262 0.03  o  0.228 G 
136108 Haumea     59076.972935  1.0498 17.173 0.027 o  0.139 G 
136108 Haumea     59076.984448  1.0497 17.294 0.029 o  0.26  G 
136108 Haumea     59088.941524  0.9533 17.17  0.039 o  0.13  G 
136108 Haumea     59088.944767  0.9532 17.092 0.03  o  0.052 G 
136108 Haumea     59088.950755  0.9532 17.098 0.029 o  0.058 G 
136108 Haumea     59088.963200  0.9531 17.156 0.031 o  0.116 G 
136108 Haumea     59096.935829  0.8769 17.141 0.04  o  0.097 G 
136108 Haumea     59096.937673  0.8769 17.191 0.036 o  0.147 G 
136108 Haumea     59096.939053  0.8769 17.08  0.031 o  0.036 G 
136108 Haumea     59096.940893  0.8768 17.257 0.029 o  0.213 G 
136108 Haumea     59096.944586  0.8768 17.153 0.04  o  0.109 G 
136108 Haumea     59096.946425  0.8768 17.179 0.028 o  0.135 G 
136108 Haumea     59096.971889  0.8765 17.24  0.061 o  0.196 G 
136108 Haumea     59102.940469  0.8156 17.59  0.043 c  0.544 G 
136108 Haumea     59102.954687  0.8154 17.495 0.039 c  0.449 G 
136108 Haumea     59106.944448  0.7738 17.478 0.05  c  0.43  G 
136108 Haumea     59181.352178  0.8121 17.216 0.048 o  0.172 G 
136108 Haumea     59181.354946  0.8121 17.114 0.043 o  0.07  G 
136108 Haumea     59181.358174  0.8122 17.24  0.064 o  0.196 G 
136108 Haumea     59189.337184  0.8914 17.28  0.047 o  0.24  G 
136108 Haumea     59189.341343  0.8914 17.206 0.038 o  0.166 G 
136108 Haumea     59189.351128  0.8915 17.114 0.039 o  0.074 G 
136108 Haumea     59197.343005  0.9634 17.48  0.033 c  0.444 G 
136108 Haumea     59197.347173  0.9635 17.439 0.029 c  0.403 G 
136108 Haumea     59197.357392  0.9636 17.414 0.031 c  0.378 G 
136108 Haumea     59205.333465  1.0244 17.556 0.034 c  0.525 G 
136108 Haumea     59205.339772  1.0245 17.454 0.026 c  0.423 G 
136108 Haumea     59205.362835  1.0246 17.438 0.029 c  0.407 G 
136108 Haumea     59205.366988  1.0247 17.461 0.033 c  0.43  G 
136108 Haumea     59207.346746  1.0378 17.653 0.034 c  0.623 G 
136108 Haumea     59207.366024  1.0379 17.568 0.03  c  0.538 G 
136108 Haumea     59207.370173  1.0379 17.416 0.036 c  0.386 G 
136108 Haumea     59221.352600  1.1046 17.179 0.029 o  0.158 G 
136108 Haumea     59221.356748  1.1046 17.212 0.03  o  0.191 G 
136108 Haumea     59221.371676  1.1046 17.391 0.049 o  0.37  G 
136108 Haumea     59221.375392  1.1046 17.379 0.056 o  0.358 G 
136108 Haumea     59231.290172  1.1218 17.407 0.031 c  0.393 G 
136108 Haumea     59231.295681  1.1218 17.386 0.027 c  0.372 G 
136108 Haumea     59231.305780  1.1218 17.366 0.027 c  0.352 G 
136108 Haumea     59231.310387  1.1218 17.478 0.03  c  0.464 G 
136108 Haumea     59245.263139  1.1015 17.07  0.037 o  0.066 G 
136108 Haumea     59245.268214  1.1015 17.271 0.035 o  0.267 G 
136108 Haumea     59245.281056  1.1015 17.393 0.053 o  0.389 G 
136108 Haumea     59245.284287  1.1014 17.205 0.042 o  0.201 G 
136108 Haumea     59246.266859  1.0981 17.276 0.045 o  0.272 G 
136108 Haumea     59246.274548  1.0981 17.265 0.042 o  0.261 G 
136108 Haumea     59246.277765  1.0981 17.233 0.041 o  0.229 G 
136108 Haumea     59246.288763  1.098  17.116 0.034 o  0.112 G 
136108 Haumea     59251.321565  1.0769 17.352 0.032 o  0.352 G 
136108 Haumea     59251.323852  1.0769 17.342 0.032 o  0.342 G 
136108 Haumea     59251.326598  1.0769 17.306 0.028 o  0.306 G 
136108 Haumea     59251.332453  1.0769 17.331 0.03  o  0.331 G 
136108 Haumea     59251.384176  1.0766 17.272 0.042 o  0.272 G 
136108 Haumea     59253.288710  1.067  17.508 0.025 c  0.509 G 
136108 Haumea     59253.290550  1.067  17.47  0.028 c  0.471 G 
136108 Haumea     59253.294237  1.067  17.504 0.029 c  0.505 G 
136108 Haumea     59253.301282  1.0669 17.417 0.028 c  0.418 G 
136108 Haumea     59255.265932  1.0561 17.396 0.028 c  0.398 G 
136108 Haumea     59255.273836  1.0561 17.318 0.027 c  0.32  G 
136108 Haumea     59255.278014  1.056  17.343 0.025 c  0.345 G 
136108 Haumea     59255.283047  1.056  17.391 0.027 c  0.393 G 
136108 Haumea     59257.221582  1.0444 17.403 0.031 c  0.406 G 
136108 Haumea     59257.224357  1.0444 17.334 0.024 c  0.337 G 
136108 Haumea     59261.241181  1.0177 17.333 0.023 c  0.339 G 
136108 Haumea     59261.252222  1.0176 17.442 0.027 c  0.448 G 
136108 Haumea     59261.254063  1.0176 17.459 0.024 c  0.465 G 
136108 Haumea     59261.258697  1.0175 17.471 0.027 c  0.477 G 
136108 Haumea     59267.266517  0.9714 17.333 0.028 c  0.342 G 
136108 Haumea     59267.269262  0.9714 17.236 0.025 c  0.245 G 
136108 Haumea     59267.273317  0.9713 17.291 0.027 c  0.3   G 
136108 Haumea     59267.278911  0.9713 17.349 0.029 c  0.358 G 
136108 Haumea     59267.374479  0.9705 17.577 0.035 c  0.586 G 
136108 Haumea     59269.173361  0.9554 17.349 0.057 o  0.359 G 
136108 Haumea     59269.178896  0.9553 17.3   0.05  o  0.31  G 
136108 Haumea     59269.192724  0.9552 17.234 0.039 o  0.244 G 
136108 Haumea     59277.315324  0.8808 17.183 0.031 o  0.198 G 
136108 Haumea     59277.350271  0.8805 17.284 0.03  o  0.299 G 
136108 Haumea     59277.353456  0.8804 17.27  0.039 o  0.285 G 
136108 Haumea     59277.358901  0.8804 17.222 0.031 o  0.237 G 
136108 Haumea     59287.325648  0.7805 17.253 0.024 c  0.272 G 
136108 Haumea     59287.328860  0.7805 17.251 0.022 c  0.27  G 
136108 Haumea     59287.340125  0.7803 17.298 0.028 c  0.317 G 
136108 Haumea     59287.343367  0.7803 17.283 0.024 c  0.302 G 
136108 Haumea     59287.347968  0.7803 17.329 0.027 c  0.348 G 
136108 Haumea     59287.360276  0.7801 17.378 0.031 c  0.397 G 
136108 Haumea     59287.363961  0.7801 17.48  0.038 c  0.499 G 
136108 Haumea     59287.367511  0.7801 17.443 0.043 c  0.462 G 
136108 Haumea     59291.207128  0.7411 17.499 0.033 c  0.52  G 
136108 Haumea     59291.209048  0.7411 17.503 0.034 c  0.524 G 
136108 Haumea     59291.211794  0.7411 17.482 0.032 c  0.503 G 
136108 Haumea     59291.231462  0.7409 17.36  0.029 c  0.381 G 
136108 Haumea     59293.193294  0.7213 17.152 0.026 o  0.173 G 
136108 Haumea     59293.198012  0.7212 17.048 0.019 o  0.069 G 
136108 Haumea     59293.216192  0.721  17.112 0.019 o  0.133 G 
136108 Haumea     59293.218998  0.721  17.141 0.019 o  0.162 G 
136108 Haumea     59297.184621  0.6826 17.139 0.033 o  0.162 G 
136108 Haumea     59297.187387  0.6826 17.132 0.029 o  0.155 G 
136108 Haumea     59297.192484  0.6825 17.089 0.027 o  0.112 G 
136108 Haumea     59297.200001  0.6825 17.084 0.031 o  0.107 G 
136108 Haumea     59299.198538  0.664  17.233 0.051 o  0.256 G 
136108 Haumea     59305.152203  0.6145 17.197 0.035 o  0.222 G 
136108 Haumea     59305.154504  0.6145 17.224 0.036 o  0.249 G 
136108 Haumea     59305.159537  0.6144 17.197 0.03  o  0.222 G 
136108 Haumea     59305.192350  0.6142 17.085 0.028 o  0.11  G 
136108 Haumea     59309.144670  0.5875 17.559 0.024 c  0.585 G 
136108 Haumea     59309.147913  0.5874 17.515 0.027 c  0.541 G 
136108 Haumea     59309.179873  0.5872 17.298 0.019 c  0.324 G 
136108 Haumea     59309.188196  0.5872 17.246 0.02  c  0.272 G 
136108 Haumea     59313.202798  0.5666 17.344 0.022 c  0.37  G 
136108 Haumea     59313.205603  0.5666 17.39  0.022 c  0.416 G 
136108 Haumea     59313.211299  0.5666 17.434 0.023 c  0.46  G 
136108 Haumea     59313.222208  0.5665 17.504 0.025 c  0.53  G 
136108 Haumea     59317.132747  0.5539 17.475 0.023 c  0.502 G 
136108 Haumea     59317.134364  0.5539 17.47  0.032 c  0.497 G 
136108 Haumea     59317.137137  0.5539 17.456 0.037 c  0.483 G 
136108 Haumea     59317.142233  0.5539 17.501 0.039 c  0.528 G 
136108 Haumea     59319.149780  0.5506 16.941 0.021 o -0.032 G 
136108 Haumea     59319.151608  0.5506 16.978 0.02  o  0.005 G 
136108 Haumea     59319.154352  0.5506 17.074 0.023 o  0.101 G 
136108 Haumea     59319.162940  0.5506 17.061 0.022 o  0.088 G 
136108 Haumea     59321.112302  0.5495 17.251 0.021 c  0.278 G 
136108 Haumea     59321.114049  0.5495 17.315 0.021 c  0.342 G 
136108 Haumea     59321.120624  0.5495 17.293 0.024 c  0.32  G 
136108 Haumea     59321.149117  0.5495 17.477 0.025 c  0.504 G 
136108 Haumea     59323.118943  0.5505 17.179 0.032 o  0.206 G 
136108 Haumea     59323.121229  0.5505 17.089 0.024 o  0.116 G 
136108 Haumea     59323.126568  0.5505 17.077 0.027 o  0.104 G 
136108 Haumea     59323.131617  0.5505 17.078 0.025 o  0.105 G 
136108 Haumea     59327.091820  0.559  17.214 0.046 o  0.241 G 
136108 Haumea     59327.093650  0.5591 17.253 0.049 o  0.28  G 
136108 Haumea     59327.098988  0.5591 17.199 0.037 o  0.226 G 
136108 Haumea     59327.111373  0.5591 17.084 0.035 o  0.111 G 
136108 Haumea     59333.232159  0.5878 17.14  0.034 o  0.166 G 
136108 Haumea     59333.235215  0.5878 17.174 0.037 o  0.2   G 
136108 Haumea     59333.242531  0.5878 17.028 0.03  o  0.054 G 
136108 Haumea     59335.092612  0.5998 17.232 0.028 o  0.258 G 
136108 Haumea     59335.096092  0.5998 17.227 0.028 o  0.253 G 
136108 Haumea     59335.099822  0.5998 17.271 0.031 o  0.297 G 
136108 Haumea     59335.105347  0.5998 17.171 0.028 o  0.197 G 
136108 Haumea     59337.178095  0.6147 17.076 0.027 o  0.102 G 
136108 Haumea     59337.180975  0.6147 17.122 0.031 o  0.148 G 
136108 Haumea     59337.186515  0.6148 17.191 0.072 o  0.217 G 
136108 Haumea     59337.198220  0.6148 17.246 0.066 o  0.272 G 
136108 Haumea     59337.198681  0.6149 17.254 0.036 o  0.28  G 
136108 Haumea     59339.183468  0.6304 17.381 0.026 c  0.407 G 
136108 Haumea     59339.187626  0.6305 17.417 0.026 c  0.443 G 
136108 Haumea     59341.142961  0.6469 17.175 0.023 o  0.2   G 
136108 Haumea     59341.147632  0.6469 17.092 0.024 o  0.117 G 
136108 Haumea     59341.154738  0.647  17.061 0.022 o  0.086 G 
136108 Haumea     59343.083384  0.6641 17.542 0.03  c  0.567 G 
136108 Haumea     59343.085213  0.6642 17.499 0.03  c  0.524 G 
136108 Haumea     59343.087958  0.6642 17.473 0.029 c  0.498 G 
136108 Haumea     59343.092987  0.6642 17.481 0.033 c  0.506 G 
136108 Haumea     59345.165023  0.6835 17.096 0.021 o  0.12  G 
136108 Haumea     59345.167809  0.6836 17.104 0.023 o  0.128 G 
136108 Haumea     59345.181001  0.6837 17.148 0.024 o  0.172 G 
136108 Haumea     59345.206639  0.6839 17.225 0.023 o  0.249 G 
136108 Haumea     59347.135571  0.7026 17.335 0.025 c  0.359 G 
136108 Haumea     59347.138771  0.7026 17.322 0.027 c  0.346 G 
136108 Haumea     59347.145984  0.7027 17.461 0.026 c  0.485 G 
136108 Haumea     59347.170042  0.7029 17.396 0.029 c  0.42  G 
136108 Haumea     59349.120734  0.7222 17.266 0.028 o  0.289 G 
136108 Haumea     59349.149630  0.7225 17.135 0.023 o  0.158 G 
136108 Haumea     59349.152798  0.7226 17.051 0.024 o  0.074 G 
136108 Haumea     59349.158397  0.7226 17.04  0.026 o  0.063 G 
136108 Haumea     59351.195885  0.7432 17.31  0.033 c  0.333 G 
136108 Haumea     59351.198660  0.7433 17.261 0.03  c  0.284 G 
136108 Haumea     59351.207110  0.7434 17.39  0.034 c  0.413 G 
136108 Haumea     59351.216113  0.7434 17.37  0.032 c  0.393 G 
136108 Haumea     59353.026418  0.762  17.334 0.029 o  0.356 G 
136108 Haumea     59353.048596  0.7622 17.198 0.027 o  0.22  G 
136108 Haumea     59353.050437  0.7622 17.203 0.026 o  0.225 G 
136108 Haumea     59353.053202  0.7623 17.243 0.028 o  0.265 G 
136108 Haumea     59355.248220  0.785  17.524 0.033 c  0.546 G 
136108 Haumea     59355.257363  0.7851 17.385 0.056 c  0.407 G 
136108 Haumea     59361.131815  0.8457 17.165 0.044 o  0.184 G 
136108 Haumea     59361.136990  0.8458 17.129 0.041 o  0.148 G 
136108 Haumea     59361.151823  0.8459 17.175 0.044 o  0.194 G 
136108 Haumea     59361.160814  0.846  17.124 0.047 o  0.143 G 
136108 Haumea     59363.124548  0.866  17.246 0.039 o  0.265 G 
136108 Haumea     59363.128665  0.866  17.176 0.036 o  0.195 G 
136108 Haumea     59363.136333  0.8661 17.253 0.036 o  0.272 G 
136108 Haumea     59363.164192  0.8664 17.229 0.034 o  0.248 G 
136108 Haumea     59367.058790  0.9051 17.295 0.027 o  0.312 G 
136108 Haumea     59367.061908  0.9052 17.461 0.033 o  0.478 G 
136108 Haumea     59367.067981  0.9052 17.301 0.026 o  0.318 G 
136108 Haumea     59367.078336  0.9053 17.23  0.026 o  0.247 G 
136108 Haumea     59369.144350  0.9253 17.264 0.026 c  0.28  G 
136108 Haumea     59369.170003  0.9255 17.54  0.031 c  0.556 G 
136108 Haumea     59369.173000  0.9255 17.495 0.034 c  0.511 G 
136108 Haumea     59369.181471  0.9256 17.473 0.033 c  0.489 G 
136108 Haumea     59371.075584  0.9434 17.257 0.031 o  0.272 G 
136108 Haumea     59371.079314  0.9435 17.143 0.029 o  0.158 G 
136108 Haumea     59371.085287  0.9435 17.181 0.031 o  0.196 G 
136108 Haumea     59371.113946  0.9438 17.154 0.029 o  0.169 G 
136108 Haumea     59373.081106  0.9618 17.453 0.025 c  0.467 G 
136108 Haumea     59373.089272  0.9618 17.54  0.026 c  0.554 G 
136108 Haumea     59373.124454  0.9622 17.356 0.024 c  0.37  G 
136108 Haumea     59373.141084  0.9623 17.287 0.023 c  0.301 G 
136108 Haumea     59377.035362  0.9961 17.436 0.025 c  0.448 G 
136108 Haumea     59377.051129  0.9962 17.299 0.023 c  0.311 G 
136108 Haumea     59377.054355  0.9963 17.29  0.022 c  0.302 G 
136108 Haumea     59377.064887  0.9964 17.272 0.021 c  0.284 G 
136108 Haumea     59381.012355  1.0279 17.261 0.027 o  0.271 G 
136108 Haumea     59381.022605  1.028  17.318 0.027 o  0.328 G 
136108 Haumea     59381.038352  1.0281 17.2   0.031 o  0.21  G 
136108 Haumea     59381.052377  1.0283 17.059 0.049 o  0.069 G 
136108 Haumea     59383.016309  1.0429 17.066 0.026 o  0.075 G 
136108 Haumea     59383.019622  1.0429 17.14  0.03  o  0.149 G 
136108 Haumea     59383.025120  1.0429 17.143 0.03  o  0.152 G 
136108 Haumea     59383.035502  1.043  17.254 0.031 o  0.263 G 
136108 Haumea     59385.052278  1.0572 17.084 0.038 o  0.092 G 
136108 Haumea     59385.056425  1.0572 17.133 0.038 o  0.141 G 
136108 Haumea     59385.061956  1.0573 17.02  0.032 o  0.028 G 
136108 Haumea     59385.073496  1.0574 17.203 0.068 o  0.211 G 
136108 Haumea     59387.069476  1.0706 17.205 0.059 o  0.212 G 
136108 Haumea     59389.024970  1.0827 17.217 0.038 o  0.223 G 
136108 Haumea     59389.028196  1.0827 17.184 0.042 o  0.19  G 
136108 Haumea     59389.035053  1.0828 17.198 0.043 o  0.204 G 
136108 Haumea     59389.053485  1.0829 17.131 0.035 o  0.137 G 
136108 Haumea     59391.009484  1.0942 17.088 0.032 o  0.093 G 
136108 Haumea     59391.017091  1.0942 17.225 0.032 o  0.23  G 
136108 Haumea     59391.021284  1.0942 17.114 0.038 o  0.119 G 
136108 Haumea     59391.032439  1.0943 17.347 0.039 o  0.352 G 
136199 Eris       57333.870640  0.2593 18.708 0.131 c -1.108 G 
136199 Eris       57355.807045  0.4268 18.46  0.12  o -1.361 G 
136199 Eris       57355.815271  0.4269 18.661 0.15  o -1.16  G 
136199 Eris       57355.832379  0.427  18.46  0.158 o -1.361 G 
136199 Eris       57356.775793  0.4333 18.391 0.114 o -1.43  G 
136199 Eris       57356.792930  0.4334 18.166 0.088 o -1.655 G 
136199 Eris       57356.810362  0.4335 18.353 0.119 o -1.468 G 
136199 Eris       57356.836600  0.4337 18.421 0.13  o -1.4   G 
136199 Eris       57357.769016  0.4398 18.476 0.141 o -1.345 G 
136199 Eris       57357.784968  0.4399 18.337 0.114 o -1.484 G 
136199 Eris       57357.801801  0.4401 18.488 0.134 o -1.333 G 
136199 Eris       57357.818638  0.4402 18.531 0.116 o -1.29  G 
136199 Eris       57358.776224  0.4464 18.543 0.153 o -1.279 G 
136199 Eris       57358.808447  0.4466 18.21  0.113 o -1.612 G 
136199 Eris       57365.779280  0.4882 18.352 0.139 o -1.472 G 
136199 Eris       57365.813758  0.4884 18.48  0.134 o -1.344 G 
136199 Eris       57398.763586  0.5849 18.863 0.154 c -0.972 G 
136199 Eris       57607.061793  0.5624 18.702 0.123 c -1.124 G 
136199 Eris       57611.038773  0.5466 18.352 0.122 o -1.472 G 
136199 Eris       57611.050260  0.5466 18.523 0.145 o -1.301 G 
136199 Eris       57616.069537  0.5233 18.395 0.143 o -1.428 G 
136199 Eris       57629.992222  0.4413 18.666 0.1   c -1.152 G 
136199 Eris       57630.022445  0.4411 18.659 0.109 c -1.159 G 
136199 Eris       57630.031170  0.441  18.777 0.117 c -1.041 G 
136199 Eris       57630.045027  0.4409 18.742 0.116 c -1.076 G 
136199 Eris       57637.970638  0.3843 18.622 0.123 c -1.194 G 
136199 Eris       57669.915785  0.1446 18.659 0.156 o -1.153 G 
136199 Eris       57669.925027  0.1446 18.492 0.131 o -1.32  G 
136199 Eris       57669.939949  0.1445 18.532 0.121 o -1.28  G 
136199 Eris       57669.959678  0.1444 18.359 0.128 o -1.453 G 
136199 Eris       57671.897378  0.1365 18.378 0.142 o -1.433 G 
136199 Eris       57671.919935  0.1364 18.272 0.134 o -1.539 G 
136199 Eris       57671.936766  0.1364 18.309 0.151 o -1.502 G 
136199 Eris       57687.940305  0.1719 18.764 0.148 c -1.048 G 
136199 Eris       57687.954017  0.172  18.666 0.148 c -1.146 G 
136199 Eris       57695.882635  0.2309 18.847 0.147 c -0.966 G 
136199 Eris       57695.899139  0.231  18.799 0.133 c -1.014 G 
136199 Eris       57695.941520  0.2313 18.635 0.135 c -1.178 G 
136199 Eris       57715.834154  0.3883 18.82  0.15  c -0.996 G 
136199 Eris       57715.849000  0.3885 18.576 0.115 c -1.24  G 
136199 Eris       57742.770941  0.5423 18.648 0.154 o -1.176 G 
136199 Eris       57742.782916  0.5423 18.234 0.122 o -1.59  G 
136199 Eris       57742.795824  0.5424 18.491 0.147 o -1.333 G 
136199 Eris       57743.765246  0.546  18.667 0.109 c -1.158 G 
136199 Eris       57743.778362  0.546  18.799 0.132 c -1.026 G 
136199 Eris       57743.804175  0.5461 18.782 0.144 c -1.043 G 
136199 Eris       57755.734754  0.5776 18.716 0.133 c -1.113 G 
136199 Eris       57755.779859  0.5777 18.75  0.14  c -1.079 G 
136199 Eris       57944.043370  0.6034 18.726 0.144 o -1.107 G 
136199 Eris       57944.052316  0.6034 18.66  0.133 o -1.173 G 
136199 Eris       57944.061048  0.6034 18.55  0.147 o -1.283 G 
136199 Eris       57945.060145  0.6042 18.494 0.129 o -1.339 G 
136199 Eris       57963.042124  0.5908 18.481 0.095 o -1.345 G 
136199 Eris       57967.059898  0.5806 18.662 0.081 o -1.162 G 
136199 Eris       57967.069593  0.5806 18.466 0.101 o -1.358 G 
136199 Eris       57969.069649  0.5746 18.526 0.083 o -1.298 G 
136199 Eris       57972.977201  0.5611 18.384 0.14  o -1.438 G 
136199 Eris       57973.001153  0.561  18.514 0.149 o -1.308 G 
136199 Eris       57974.008342  0.5572 18.453 0.108 o -1.369 G 
136199 Eris       57974.017566  0.5571 18.442 0.098 o -1.38  G 
136199 Eris       57974.026672  0.5571 18.584 0.113 o -1.238 G 
136199 Eris       57974.035408  0.5571 18.745 0.144 o -1.077 G 
136199 Eris       57980.045391  0.5309 18.683 0.106 o -1.137 G 
136199 Eris       57980.054219  0.5309 18.459 0.099 o -1.361 G 
136199 Eris       57980.063991  0.5308 18.74  0.138 o -1.08  G 
136199 Eris       57980.073824  0.5308 18.446 0.093 o -1.374 G 
136199 Eris       57982.047295  0.521  18.743 0.076 c -1.076 G 
136199 Eris       57982.056693  0.521  18.715 0.07  c -1.104 G 
136199 Eris       57982.065517  0.5209 18.923 0.084 c -0.896 G 
136199 Eris       57982.074797  0.5209 18.846 0.093 c -0.973 G 
136199 Eris       57988.027760  0.4883 18.643 0.113 o -1.174 G 
136199 Eris       57988.036644  0.4882 18.541 0.1   o -1.276 G 
136199 Eris       57988.045464  0.4882 18.558 0.112 o -1.259 G 
136199 Eris       57988.055686  0.4881 18.746 0.147 o -1.071 G 
136199 Eris       57991.971746  0.4642 18.526 0.094 o -1.29  G 
136199 Eris       57991.979059  0.4641 18.382 0.087 o -1.434 G 
136199 Eris       57991.986922  0.4641 18.606 0.117 o -1.21  G 
136199 Eris       57991.989972  0.4641 18.337 0.094 o -1.479 G 
136199 Eris       57991.994093  0.464  18.664 0.111 o -1.152 G 
136199 Eris       57994.001312  0.451  18.556 0.068 o -1.259 G 
136199 Eris       57994.009563  0.451  18.598 0.072 o -1.217 G 
136199 Eris       57994.018142  0.4509 18.489 0.068 o -1.326 G 
136199 Eris       57994.026097  0.4509 18.627 0.079 o -1.188 G 
136199 Eris       57995.965943  0.4379 18.543 0.108 o -1.272 G 
136199 Eris       57995.973140  0.4378 18.682 0.115 o -1.133 G 
136199 Eris       57995.980941  0.4378 18.499 0.088 o -1.316 G 
136199 Eris       57995.988103  0.4377 18.72  0.141 o -1.095 G 
136199 Eris       57997.961321  0.4241 18.782 0.126 o -1.032 G 
136199 Eris       57997.966048  0.424  18.503 0.1   o -1.311 G 
136199 Eris       57997.969685  0.424  18.502 0.093 o -1.312 G 
136199 Eris       57997.974076  0.424  18.515 0.094 o -1.299 G 
136199 Eris       57997.977805  0.4239 18.545 0.093 o -1.269 G 
136199 Eris       57997.982247  0.4239 18.694 0.119 o -1.12  G 
136199 Eris       57997.986164  0.4239 18.501 0.087 o -1.313 G 
136199 Eris       57997.990303  0.4239 18.579 0.104 o -1.235 G 
136199 Eris       57999.920029  0.4101 18.451 0.148 o -1.363 G 
136199 Eris       58007.935838  0.3496 18.564 0.132 o -1.248 G 
136199 Eris       58007.942740  0.3495 18.452 0.121 o -1.36  G 
136199 Eris       58007.950202  0.3495 18.573 0.129 o -1.239 G 
136199 Eris       58007.953102  0.3494 18.49  0.114 o -1.322 G 
136199 Eris       58007.957083  0.3494 18.465 0.113 o -1.347 G 
136199 Eris       58009.928658  0.3338 18.471 0.067 o -1.341 G 
136199 Eris       58009.932678  0.3338 18.688 0.104 o -1.124 G 
136199 Eris       58009.935512  0.3338 18.592 0.087 o -1.22  G 
136199 Eris       58009.939625  0.3337 18.536 0.092 o -1.276 G 
136199 Eris       58009.942985  0.3337 18.494 0.075 o -1.318 G 
136199 Eris       58009.947159  0.3337 18.567 0.096 o -1.245 G 
136199 Eris       58009.950046  0.3336 18.552 0.084 o -1.26  G 
136199 Eris       58009.954018  0.3336 18.779 0.093 o -1.033 G 
136199 Eris       58011.052852  0.3248 18.403 0.096 o -1.408 G 
136199 Eris       58011.062683  0.3247 18.561 0.094 o -1.25  G 
136199 Eris       58011.072906  0.3246 18.493 0.075 o -1.318 G 
136199 Eris       58011.082239  0.3245 18.477 0.084 o -1.334 G 
136199 Eris       58011.918107  0.3178 18.298 0.131 o -1.513 G 
136199 Eris       58011.923869  0.3178 18.477 0.137 o -1.334 G 
136199 Eris       58011.926691  0.3178 18.607 0.139 o -1.204 G 
136199 Eris       58011.934141  0.3177 18.602 0.144 o -1.209 G 
136199 Eris       58011.938203  0.3177 18.461 0.144 o -1.35  G 
136199 Eris       58011.941082  0.3177 18.333 0.099 o -1.478 G 
136199 Eris       58011.945086  0.3176 18.63  0.132 o -1.181 G 
136199 Eris       58015.911113  0.2853 18.442 0.103 o -1.368 G 
136199 Eris       58015.917960  0.2853 18.43  0.118 o -1.38  G 
136199 Eris       58015.925395  0.2852 18.635 0.143 o -1.175 G 
136199 Eris       58015.932398  0.2852 18.676 0.139 o -1.134 G 
136199 Eris       58017.909194  0.269  19.041 0.099 c -0.769 G 
136199 Eris       58017.917971  0.2689 18.963 0.082 c -0.847 G 
136199 Eris       58017.925235  0.2688 18.855 0.085 c -0.955 G 
136199 Eris       58017.932194  0.2688 18.783 0.08  c -1.027 G 
136199 Eris       58021.891414  0.2366 18.524 0.087 o -1.286 G 
136199 Eris       58021.892327  0.2365 18.49  0.082 o -1.32  G 
136199 Eris       58021.896944  0.2365 18.697 0.085 o -1.113 G 
136199 Eris       58021.897856  0.2365 18.447 0.081 o -1.363 G 
136199 Eris       58021.900809  0.2365 18.76  0.106 o -1.05  G 
136199 Eris       58021.901748  0.2365 18.519 0.092 o -1.291 G 
136199 Eris       58021.903171  0.2365 18.5   0.092 o -1.31  G 
136199 Eris       58021.904718  0.2364 18.783 0.108 o -1.027 G 
136199 Eris       58021.907130  0.2364 18.351 0.083 o -1.459 G 
136199 Eris       58021.910081  0.2364 18.534 0.121 o -1.276 G 
136199 Eris       58021.911007  0.2364 18.552 0.097 o -1.258 G 
136199 Eris       58021.914012  0.2364 18.763 0.106 o -1.047 G 
136199 Eris       58021.914925  0.2364 18.656 0.089 o -1.154 G 
136199 Eris       58021.917947  0.2363 18.652 0.092 o -1.158 G 
136199 Eris       58021.921864  0.2363 18.604 0.098 o -1.206 G 
136199 Eris       58023.904845  0.2205 18.4   0.095 o -1.409 G 
136199 Eris       58023.911889  0.2204 18.489 0.116 o -1.32  G 
136199 Eris       58023.919054  0.2203 18.516 0.103 o -1.293 G 
136199 Eris       58023.926219  0.2203 18.446 0.111 o -1.363 G 
136199 Eris       58025.897480  0.2049 18.435 0.1   o -1.374 G 
136199 Eris       58025.909636  0.2048 18.705 0.081 o -1.104 G 
136199 Eris       58025.913414  0.2048 18.589 0.088 o -1.22  G 
136199 Eris       58025.916888  0.2048 18.589 0.072 o -1.22  G 
136199 Eris       58025.920733  0.2047 18.544 0.086 o -1.265 G 
136199 Eris       58027.885628  0.19   18.328 0.121 o -1.481 G 
136199 Eris       58027.892813  0.1899 18.739 0.156 o -1.07  G 
136199 Eris       58027.893272  0.1899 18.258 0.108 o -1.551 G 
136199 Eris       58027.899898  0.1898 18.581 0.141 o -1.228 G 
136199 Eris       58027.900360  0.1898 18.457 0.136 o -1.352 G 
136199 Eris       58027.907108  0.1898 18.568 0.124 o -1.241 G 
136199 Eris       58027.907566  0.1898 18.426 0.123 o -1.383 G 
136199 Eris       58035.891604  0.1407 18.386 0.115 o -1.422 G 
136199 Eris       58035.900534  0.1406 18.64  0.143 o -1.168 G 
136199 Eris       58035.909194  0.1406 18.579 0.112 o -1.229 G 
136199 Eris       58035.917386  0.1405 18.372 0.116 o -1.436 G 
136199 Eris       58036.883606  0.1365 18.587 0.137 o -1.221 G 
136199 Eris       58036.892374  0.1365 18.439 0.111 o -1.369 G 
136199 Eris       58036.900915  0.1365 18.67  0.124 o -1.138 G 
136199 Eris       58036.905409  0.1365 18.397 0.096 o -1.411 G 
136199 Eris       58036.909410  0.1364 18.257 0.087 o -1.551 G 
136199 Eris       58043.888871  0.1277 18.428 0.154 o -1.38  G 
136199 Eris       58043.896744  0.1277 18.611 0.114 o -1.197 G 
136199 Eris       58047.864322  0.1394 18.583 0.112 o -1.225 G 
136199 Eris       58047.872271  0.1395 18.474 0.098 o -1.334 G 
136199 Eris       58047.880963  0.1395 18.607 0.09  o -1.201 G 
136199 Eris       58047.889502  0.1395 18.524 0.098 o -1.284 G 
136199 Eris       58053.845302  0.1736 18.482 0.092 o -1.327 G 
136199 Eris       58053.852333  0.1736 18.594 0.085 o -1.215 G 
136199 Eris       58053.852790  0.1736 18.593 0.101 o -1.216 G 
136199 Eris       58053.859602  0.1737 18.519 0.084 o -1.29  G 
136199 Eris       58053.860058  0.1737 18.468 0.093 o -1.341 G 
136199 Eris       58053.867490  0.1737 18.534 0.099 o -1.275 G 
136199 Eris       58053.867947  0.1737 18.676 0.09  o -1.133 G 
136199 Eris       58053.876202  0.1738 18.482 0.096 o -1.327 G 
136199 Eris       58055.835941  0.1876 18.281 0.111 o -1.528 G 
136199 Eris       58055.844224  0.1877 18.658 0.152 o -1.151 G 
136199 Eris       58055.852248  0.1877 18.432 0.122 o -1.377 G 
136199 Eris       58055.859887  0.1878 18.296 0.12  o -1.513 G 
136199 Eris       58063.837815  0.2501 18.257 0.114 o -1.553 G 
136199 Eris       58063.846040  0.2501 18.261 0.139 o -1.549 G 
136199 Eris       58063.863175  0.2503 18.476 0.14  o -1.334 G 
136199 Eris       58065.831237  0.2663 18.424 0.079 o -1.386 G 
136199 Eris       58065.839400  0.2664 18.361 0.077 o -1.449 G 
136199 Eris       58065.847693  0.2664 18.351 0.072 o -1.459 G 
136199 Eris       58065.855932  0.2665 18.593 0.09  o -1.217 G 
136199 Eris       58067.823121  0.2825 18.41  0.118 o -1.4   G 
136199 Eris       58067.830778  0.2826 18.356 0.141 o -1.454 G 
136199 Eris       58069.831443  0.2989 18.546 0.105 o -1.265 G 
136199 Eris       58069.838616  0.2989 18.538 0.096 o -1.273 G 
136199 Eris       58069.846128  0.299  18.499 0.097 o -1.312 G 
136199 Eris       58069.853584  0.299  18.432 0.074 o -1.379 G 
136199 Eris       58071.816425  0.3149 18.666 0.113 o -1.145 G 
136199 Eris       58071.824093  0.3149 18.477 0.119 o -1.334 G 
136199 Eris       58071.824557  0.315  18.685 0.112 o -1.126 G 
136199 Eris       58071.832331  0.315  18.498 0.09  o -1.313 G 
136199 Eris       58071.832806  0.315  18.52  0.094 o -1.291 G 
136199 Eris       58071.840504  0.3151 18.664 0.149 o -1.147 G 
136199 Eris       58071.840968  0.3151 18.249 0.084 o -1.562 G 
136199 Eris       58073.822956  0.3309 18.906 0.096 c -0.905 G 
136199 Eris       58073.831105  0.331  18.749 0.073 c -1.062 G 
136199 Eris       58073.840319  0.3311 18.719 0.084 c -1.092 G 
136199 Eris       58075.806476  0.3465 18.738 0.134 o -1.074 G 
136199 Eris       58075.814287  0.3466 18.46  0.116 o -1.352 G 
136199 Eris       58075.814745  0.3466 18.491 0.134 o -1.321 G 
136199 Eris       58075.822587  0.3467 18.344 0.094 o -1.468 G 
136199 Eris       58075.823046  0.3467 18.343 0.111 o -1.469 G 
136199 Eris       58075.830845  0.3467 18.596 0.143 o -1.216 G 
136199 Eris       58075.831310  0.3467 18.557 0.142 o -1.255 G 
136199 Eris       58077.816413  0.3621 18.854 0.077 c -0.958 G 
136199 Eris       58077.824572  0.3621 18.807 0.072 c -1.005 G 
136199 Eris       58077.833370  0.3622 19.009 0.097 c -0.803 G 
136199 Eris       58079.806871  0.3772 18.612 0.105 o -1.201 G 
136199 Eris       58079.815182  0.3772 18.451 0.094 o -1.362 G 
136199 Eris       58079.823453  0.3773 18.548 0.104 o -1.265 G 
136199 Eris       58079.831637  0.3774 18.412 0.088 o -1.401 G 
136199 Eris       58081.801332  0.3919 18.727 0.128 c -1.086 G 
136199 Eris       58081.826523  0.3921 18.855 0.151 c -0.958 G 
136199 Eris       58091.809759  0.4598 18.32  0.149 o -1.496 G 
136199 Eris       58091.818003  0.4598 18.201 0.154 o -1.615 G 
136199 Eris       58095.779678  0.4833 18.194 0.083 o -1.623 G 
136199 Eris       58095.786849  0.4834 18.449 0.107 o -1.368 G 
136199 Eris       58095.793989  0.4834 18.771 0.143 o -1.046 G 
136199 Eris       58095.801173  0.4834 18.609 0.141 o -1.208 G 
136199 Eris       58097.785346  0.4944 18.491 0.102 o -1.327 G 
136199 Eris       58097.793006  0.4945 18.654 0.092 o -1.164 G 
136199 Eris       58097.800702  0.4945 18.495 0.099 o -1.323 G 
136199 Eris       58097.807912  0.4945 18.731 0.107 o -1.087 G 
136199 Eris       58099.767926  0.5048 18.473 0.091 o -1.345 G 
136199 Eris       58099.771670  0.5048 18.492 0.112 o -1.326 G 
136199 Eris       58099.774987  0.5049 18.467 0.125 o -1.351 G 
136199 Eris       58099.775448  0.5049 18.676 0.158 o -1.142 G 
136199 Eris       58099.778826  0.5049 18.572 0.115 o -1.246 G 
136199 Eris       58099.779285  0.5049 18.543 0.105 o -1.275 G 
136199 Eris       58099.782082  0.5049 18.631 0.148 o -1.187 G 
136199 Eris       58099.782541  0.5049 18.285 0.139 o -1.533 G 
136199 Eris       58099.785946  0.5049 18.537 0.114 o -1.281 G 
136199 Eris       58099.786410  0.5049 18.389 0.092 o -1.429 G 
136199 Eris       58099.789245  0.5049 18.416 0.104 o -1.402 G 
136199 Eris       58099.789703  0.5049 18.543 0.149 o -1.275 G 
136199 Eris       58099.793125  0.5049 18.567 0.112 o -1.251 G 
136199 Eris       58099.796873  0.505  18.457 0.092 o -1.361 G 
136199 Eris       58109.754404  0.5482 18.834 0.092 c -0.988 G 
136199 Eris       58109.771625  0.5483 19.064 0.101 c -0.758 G 
136199 Eris       58109.775943  0.5483 18.809 0.089 c -1.013 G 
136199 Eris       58109.780027  0.5483 18.871 0.092 c -0.951 G 
136199 Eris       58111.732496  0.5549 18.543 0.126 o -1.279 G 
136199 Eris       58111.735823  0.5549 18.398 0.106 o -1.424 G 
136199 Eris       58111.739700  0.555  18.708 0.14  o -1.114 G 
136199 Eris       58111.746936  0.555  18.573 0.122 o -1.249 G 
136199 Eris       58111.750243  0.555  18.405 0.098 o -1.417 G 
136199 Eris       58111.754144  0.555  18.453 0.106 o -1.369 G 
136199 Eris       58117.767745  0.5714 18.331 0.15  o -1.494 G 
136199 Eris       58121.754001  0.5789 18.199 0.133 o -1.627 G 
136199 Eris       58123.744734  0.5817 18.781 0.151 o -1.046 G 
136199 Eris       58123.752588  0.5817 18.763 0.148 o -1.064 G 
136199 Eris       58123.760495  0.5817 18.479 0.119 o -1.348 G 
136199 Eris       58127.728650  0.5851 18.668 0.148 o -1.16  G 
136199 Eris       58127.736523  0.5851 18.294 0.109 o -1.534 G 
136199 Eris       58127.744381  0.5851 18.358 0.119 o -1.47  G 
136199 Eris       58129.733746  0.5857 18.74  0.117 o -1.089 G 
136199 Eris       58129.741659  0.5857 18.528 0.094 o -1.301 G 
136199 Eris       58129.749560  0.5857 18.436 0.077 o -1.393 G 
136199 Eris       58129.757536  0.5857 18.589 0.106 o -1.24  G 
136199 Eris       58131.719223  0.5857 18.481 0.121 o -1.349 G 
136199 Eris       58131.727050  0.5857 18.597 0.142 o -1.233 G 
136199 Eris       58131.731696  0.5857 18.554 0.108 o -1.276 G 
136199 Eris       58131.735843  0.5857 18.333 0.127 o -1.497 G 
136199 Eris       58131.740472  0.5857 18.608 0.118 o -1.222 G 
136199 Eris       58131.745088  0.5857 18.421 0.139 o -1.409 G 
136199 Eris       58131.750291  0.5857 18.641 0.129 o -1.189 G 
136199 Eris       58131.760008  0.5857 18.672 0.135 o -1.158 G 
136199 Eris       58133.751424  0.585  18.77  0.107 c -1.061 G 
136199 Eris       58133.761273  0.585  18.655 0.1   c -1.176 G 
136199 Eris       58133.771130  0.585  18.676 0.105 c -1.155 G 
136199 Eris       58133.780998  0.585  18.735 0.11  c -1.096 G 
136199 Eris       58135.704898  0.5836 18.206 0.112 o -1.625 G 
136199 Eris       58135.711396  0.5836 18.437 0.122 o -1.394 G 
136199 Eris       58135.718285  0.5836 18.546 0.136 o -1.285 G 
136199 Eris       58135.718743  0.5836 18.23  0.084 o -1.601 G 
136199 Eris       58135.725217  0.5836 18.551 0.138 o -1.28  G 
136199 Eris       58135.726134  0.5836 18.271 0.092 o -1.56  G 
136199 Eris       58135.734456  0.5836 18.375 0.108 o -1.456 G 
136199 Eris       58135.743262  0.5836 18.692 0.134 o -1.139 G 
136199 Eris       58155.672922  0.5326 18.497 0.147 o -1.342 G 
136199 Eris       58155.674836  0.5326 18.609 0.125 o -1.23  G 
136199 Eris       58155.684964  0.5326 18.431 0.129 o -1.408 G 
136199 Eris       58155.694067  0.5326 18.61  0.139 o -1.229 G 
136199 Eris       58159.702920  0.5147 18.53  0.154 o -1.31  G 
136199 Eris       58159.710396  0.5147 18.292 0.137 o -1.548 G 
136199 Eris       58159.723877  0.5146 18.364 0.148 o -1.476 G 
136199 Eris       58161.689719  0.505  18.762 0.1   c -1.079 G 
136199 Eris       58161.691656  0.505  19.001 0.147 c -0.84  G 
136199 Eris       58161.700147  0.5049 18.661 0.125 c -1.18  G 
136199 Eris       58161.710145  0.5049 18.925 0.125 c -0.916 G 
136199 Eris       58161.711972  0.5049 18.798 0.152 c -1.043 G 
136199 Eris       58161.720446  0.5048 18.983 0.135 c -0.858 G 
136199 Eris       58325.040970  0.5979 18.375 0.068 o -1.449 G 
136199 Eris       58325.050332  0.5979 18.493 0.12  o -1.331 G 
136199 Eris       58325.058227  0.5978 18.628 0.119 o -1.196 G 
136199 Eris       58348.074100  0.5185 18.489 0.087 o -1.327 G 
136199 Eris       58350.071029  0.5079 18.463 0.083 o -1.352 G 
136199 Eris       58350.075076  0.5079 18.47  0.082 o -1.345 G 
136199 Eris       58350.081986  0.5078 18.513 0.136 o -1.302 G 
136199 Eris       58362.074121  0.4336 18.647 0.112 o -1.165 G 
136199 Eris       58362.084994  0.4335 18.571 0.137 o -1.241 G 
136199 Eris       58370.034041  0.3756 18.679 0.142 o -1.131 G 
136199 Eris       58370.037810  0.3756 18.537 0.093 o -1.273 G 
136199 Eris       58370.044722  0.3755 18.402 0.079 o -1.408 G 
136199 Eris       58370.048554  0.3755 18.639 0.109 o -1.171 G 
136199 Eris       58370.058977  0.3754 18.535 0.081 o -1.274 G 
136199 Eris       58370.065903  0.3753 18.486 0.091 o -1.323 G 
136199 Eris       58370.069859  0.3753 18.499 0.091 o -1.31  G 
136199 Eris       58372.029019  0.3602 18.789 0.145 o -1.02  G 
136199 Eris       58372.039818  0.3601 18.431 0.097 o -1.378 G 
136199 Eris       58372.050047  0.36   18.488 0.109 o -1.321 G 
136199 Eris       58372.060846  0.3599 18.508 0.122 o -1.301 G 
136199 Eris       58376.000227  0.3287 18.674 0.129 o -1.134 G 
136199 Eris       58376.010401  0.3286 18.618 0.093 o -1.19  G 
136199 Eris       58376.020620  0.3285 18.468 0.08  o -1.34  G 
136199 Eris       58376.030813  0.3284 18.541 0.091 o -1.267 G 
136199 Eris       58378.000028  0.3125 18.468 0.078 o -1.34  G 
136199 Eris       58378.004055  0.3125 18.487 0.096 o -1.321 G 
136199 Eris       58378.010169  0.3124 18.318 0.076 o -1.49  G 
136199 Eris       58378.014048  0.3124 18.403 0.085 o -1.405 G 
136199 Eris       58378.020376  0.3124 18.443 0.083 o -1.365 G 
136199 Eris       58378.024216  0.3123 18.685 0.107 o -1.123 G 
136199 Eris       58378.030399  0.3123 18.585 0.085 o -1.223 G 
136199 Eris       58378.034290  0.3122 18.442 0.094 o -1.366 G 
136199 Eris       58380.010895  0.2961 18.233 0.095 o -1.574 G 
136199 Eris       58380.021155  0.296  18.632 0.12  o -1.175 G 
136199 Eris       58380.027475  0.296  18.287 0.117 o -1.52  G 
136199 Eris       58380.031321  0.2959 18.607 0.115 o -1.2   G 
136199 Eris       58381.983674  0.2799 18.634 0.124 o -1.173 G 
136199 Eris       58381.993815  0.2798 18.588 0.11  o -1.219 G 
136199 Eris       58382.003896  0.2797 18.618 0.077 o -1.189 G 
136199 Eris       58382.014171  0.2796 18.511 0.083 o -1.296 G 
136199 Eris       58391.983499  0.1992 18.426 0.089 o -1.38  G 
136199 Eris       58391.987342  0.1992 18.665 0.124 o -1.141 G 
136199 Eris       58391.993534  0.1992 18.356 0.103 o -1.45  G 
136199 Eris       58391.997310  0.1991 18.485 0.112 o -1.321 G 
136199 Eris       58392.003579  0.1991 18.731 0.136 o -1.075 G 
136199 Eris       58392.013701  0.199  18.505 0.107 o -1.301 G 
136199 Eris       58393.969950  0.1844 18.533 0.099 o -1.273 G 
136199 Eris       58393.979909  0.1843 18.645 0.09  o -1.161 G 
136199 Eris       58393.989934  0.1842 18.481 0.098 o -1.325 G 
136199 Eris       58394.000660  0.1842 18.37  0.086 o -1.436 G 
136199 Eris       58401.986181  0.1363 18.663 0.094 c -1.142 G 
136199 Eris       58401.990145  0.1363 18.806 0.101 c -0.999 G 
136199 Eris       58405.933242  0.1253 18.457 0.072 o -1.348 G 
136199 Eris       58405.943235  0.1253 18.599 0.092 o -1.206 G 
136199 Eris       58405.953238  0.1253 18.532 0.083 o -1.273 G 
136199 Eris       58405.963300  0.1253 18.386 0.087 o -1.419 G 
136199 Eris       58423.907372  0.2061 18.347 0.094 o -1.459 G 
136199 Eris       58423.917376  0.2062 18.553 0.119 o -1.253 G 
136199 Eris       58423.927587  0.2063 18.395 0.097 o -1.411 G 
136199 Eris       58427.890333  0.2378 18.497 0.098 o -1.309 G 
136199 Eris       58427.894159  0.2379 18.565 0.101 o -1.241 G 
136199 Eris       58427.900399  0.2379 18.281 0.084 o -1.525 G 
136199 Eris       58427.904170  0.238  18.32  0.097 o -1.486 G 
136199 Eris       58427.910421  0.238  18.392 0.074 o -1.414 G 
136199 Eris       58427.914276  0.238  18.377 0.104 o -1.429 G 
136199 Eris       58427.920528  0.2381 18.572 0.096 o -1.234 G 
136199 Eris       58427.924307  0.2381 18.562 0.121 o -1.244 G 
136199 Eris       58429.908699  0.2543 18.816 0.087 c -0.991 G 
136199 Eris       58429.918681  0.2544 18.8   0.088 c -1.007 G 
136199 Eris       58429.928798  0.2545 18.763 0.093 c -1.044 G 
136199 Eris       58429.938934  0.2545 18.896 0.133 c -0.911 G 
136199 Eris       58431.883390  0.2705 18.513 0.132 o -1.294 G 
136199 Eris       58431.887217  0.2705 18.389 0.107 o -1.418 G 
136199 Eris       58431.893537  0.2706 18.695 0.126 o -1.112 G 
136199 Eris       58431.897320  0.2706 18.456 0.115 o -1.351 G 
136199 Eris       58431.903592  0.2706 18.631 0.121 o -1.176 G 
136199 Eris       58431.907450  0.2707 18.596 0.124 o -1.211 G 
136199 Eris       58431.913697  0.2707 18.344 0.1   o -1.463 G 
136199 Eris       58431.918852  0.2708 18.725 0.131 o -1.082 G 
136199 Eris       58433.890635  0.2869 18.804 0.095 c -1.003 G 
136199 Eris       58433.900710  0.287  18.943 0.116 c -0.864 G 
136199 Eris       58433.910904  0.2871 18.781 0.084 c -1.026 G 
136199 Eris       58433.920965  0.2872 19.057 0.118 c -0.75  G 
136199 Eris       58435.846677  0.3028 18.576 0.121 o -1.232 G 
136199 Eris       58435.848580  0.3029 18.65  0.139 o -1.158 G 
136199 Eris       58435.856597  0.3029 18.756 0.121 o -1.052 G 
136199 Eris       58435.866682  0.303  18.532 0.112 o -1.276 G 
136199 Eris       58435.868603  0.303  18.313 0.11  o -1.495 G 
136199 Eris       58435.876734  0.3031 18.441 0.104 o -1.367 G 
136199 Eris       58435.878614  0.3031 18.189 0.113 o -1.619 G 
136199 Eris       58447.844811  0.396  18.443 0.135 o -1.367 G 
136199 Eris       58447.855054  0.3961 18.293 0.118 o -1.517 G 
136199 Eris       58449.837627  0.4103 18.403 0.105 o -1.408 G 
136199 Eris       58449.841448  0.4103 18.381 0.129 o -1.43  G 
136199 Eris       58449.873827  0.4106 18.565 0.107 o -1.246 G 
136199 Eris       58449.877657  0.4106 18.472 0.114 o -1.339 G 
136199 Eris       58451.834623  0.4242 18.331 0.073 o -1.48  G 
136199 Eris       58451.843679  0.4243 18.605 0.1   o -1.206 G 
136199 Eris       58451.852662  0.4244 18.595 0.089 o -1.216 G 
136199 Eris       58451.861776  0.4244 18.65  0.107 o -1.161 G 
136199 Eris       58453.829628  0.4377 18.753 0.09  c -1.059 G 
136199 Eris       58453.838832  0.4378 19.013 0.109 c -0.799 G 
136199 Eris       58453.847969  0.4378 18.762 0.087 c -1.05  G 
136199 Eris       58453.857005  0.4379 18.737 0.094 c -1.075 G 
136199 Eris       58455.810440  0.4506 18.492 0.116 o -1.32  G 
136199 Eris       58455.818476  0.4507 18.663 0.137 o -1.149 G 
136199 Eris       58457.791685  0.463  18.781 0.075 c -1.032 G 
136199 Eris       58457.800380  0.4631 18.88  0.07  c -0.933 G 
136199 Eris       58457.803229  0.4631 18.826 0.078 c -0.987 G 
136199 Eris       58457.808534  0.4631 18.892 0.076 c -0.921 G 
136199 Eris       58457.812059  0.4632 18.774 0.088 c -1.039 G 
136199 Eris       58457.817440  0.4632 18.811 0.078 c -1.002 G 
136199 Eris       58457.820288  0.4632 18.741 0.077 c -1.072 G 
136199 Eris       58457.829132  0.4633 18.741 0.097 c -1.072 G 
136199 Eris       58459.790646  0.4751 18.311 0.083 o -1.502 G 
136199 Eris       58459.796916  0.4751 18.587 0.124 o -1.226 G 
136199 Eris       58459.798857  0.4751 18.508 0.117 o -1.305 G 
136199 Eris       58459.806964  0.4752 18.35  0.098 o -1.463 G 
136199 Eris       58459.813284  0.4752 18.417 0.096 o -1.396 G 
136199 Eris       58459.815196  0.4752 18.65  0.135 o -1.163 G 
136199 Eris       58461.801172  0.4866 18.827 0.083 c -0.987 G 
136199 Eris       58461.809804  0.4867 18.775 0.092 c -1.039 G 
136199 Eris       58461.817930  0.4867 18.78  0.083 c -1.034 G 
136199 Eris       58461.826591  0.4868 18.718 0.083 c -1.096 G 
136199 Eris       58463.772601  0.4974 18.561 0.118 o -1.254 G 
136199 Eris       58463.780583  0.4974 18.62  0.103 o -1.195 G 
136199 Eris       58463.788627  0.4975 18.464 0.096 o -1.351 G 
136199 Eris       58463.796735  0.4975 18.568 0.095 o -1.247 G 
136199 Eris       58467.739616  0.5174 18.405 0.138 o -1.411 G 
136199 Eris       58467.756349  0.5174 18.593 0.153 o -1.223 G 
136199 Eris       58475.760098  0.5504 18.269 0.137 o -1.55  G 
136199 Eris       58477.758530  0.557  18.564 0.094 o -1.255 G 
136199 Eris       58477.766551  0.557  18.625 0.094 o -1.194 G 
136199 Eris       58477.774533  0.5571 18.499 0.103 o -1.32  G 
136199 Eris       58477.782473  0.5571 18.308 0.084 o -1.511 G 
136199 Eris       58479.752999  0.563  18.412 0.084 o -1.408 G 
136199 Eris       58479.761017  0.563  18.758 0.126 o -1.062 G 
136199 Eris       58479.769029  0.563  18.565 0.095 o -1.255 G 
136199 Eris       58479.776988  0.5631 18.512 0.1   o -1.308 G 
136199 Eris       58485.756277  0.5769 19.03  0.12  c -0.792 G 
136199 Eris       58485.764884  0.5769 18.809 0.096 c -1.013 G 
136199 Eris       58485.773038  0.5769 18.897 0.096 c -0.925 G 
136199 Eris       58485.781528  0.5769 18.939 0.114 c -0.883 G 
136199 Eris       58487.742501  0.5801 18.659 0.13  o -1.164 G 
136199 Eris       58487.750424  0.5801 18.471 0.097 o -1.352 G 
136199 Eris       58487.758374  0.5802 18.534 0.104 o -1.289 G 
136199 Eris       58487.766345  0.5802 18.588 0.11  o -1.235 G 
136199 Eris       58489.745142  0.5827 18.959 0.115 c -0.865 G 
136199 Eris       58489.753597  0.5827 18.876 0.102 c -0.948 G 
136199 Eris       58489.761659  0.5827 18.636 0.086 c -1.188 G 
136199 Eris       58489.770236  0.5827 18.952 0.102 c -0.872 G 
136199 Eris       58491.732328  0.5846 18.668 0.111 o -1.157 G 
136199 Eris       58491.740255  0.5846 18.629 0.121 o -1.196 G 
136199 Eris       58491.742120  0.5846 18.497 0.099 o -1.328 G 
136199 Eris       58491.748202  0.5846 18.413 0.113 o -1.412 G 
136199 Eris       58491.750048  0.5846 18.459 0.102 o -1.366 G 
136199 Eris       58491.756186  0.5846 18.733 0.154 o -1.092 G 
136199 Eris       58491.758060  0.5846 18.599 0.103 o -1.226 G 
136199 Eris       58493.711249  0.5857 18.826 0.117 c -0.999 G 
136199 Eris       58493.719270  0.5857 18.906 0.114 c -0.919 G 
136199 Eris       58493.735250  0.5857 18.865 0.147 c -0.96  G 
136199 Eris       58495.697617  0.5862 18.6   0.124 o -1.226 G 
136199 Eris       58495.705122  0.5862 18.573 0.135 o -1.253 G 
136199 Eris       58495.712938  0.5862 18.657 0.14  o -1.169 G 
136199 Eris       58495.721012  0.5862 18.499 0.127 o -1.327 G 
136199 Eris       58497.719645  0.586  18.51  0.136 o -1.317 G 
136199 Eris       58497.734484  0.586  18.322 0.108 o -1.505 G 
136199 Eris       58497.742551  0.586  18.656 0.144 o -1.171 G 
136199 Eris       58499.708076  0.5851 18.311 0.136 o -1.517 G 
136199 Eris       58499.715015  0.5851 18.407 0.14  o -1.421 G 
136199 Eris       58499.730300  0.5851 18.273 0.145 o -1.555 G 
136199 Eris       58501.709273  0.5835 18.282 0.147 o -1.546 G 
136199 Eris       58503.693110  0.5812 18.454 0.089 o -1.375 G 
136199 Eris       58503.701712  0.5812 18.495 0.091 o -1.334 G 
136199 Eris       58503.709896  0.5812 18.53  0.11  o -1.299 G 
136199 Eris       58505.695184  0.5782 18.588 0.084 o -1.242 G 
136199 Eris       58505.700390  0.5782 18.542 0.091 o -1.288 G 
136199 Eris       58505.705512  0.5782 18.668 0.091 o -1.162 G 
136199 Eris       58505.706462  0.5782 18.609 0.105 o -1.221 G 
136199 Eris       58505.711547  0.5782 18.504 0.106 o -1.326 G 
136199 Eris       58505.712464  0.5782 18.438 0.116 o -1.392 G 
136199 Eris       58505.719380  0.5782 18.711 0.149 o -1.119 G 
136199 Eris       58505.726776  0.5782 18.61  0.149 o -1.22  G 
136199 Eris       58507.682698  0.5746 18.539 0.109 o -1.292 G 
136199 Eris       58507.688434  0.5746 18.419 0.101 o -1.412 G 
136199 Eris       58507.693619  0.5746 18.298 0.082 o -1.533 G 
136199 Eris       58507.699241  0.5746 18.766 0.125 o -1.065 G 
136199 Eris       58511.690587  0.5653 18.626 0.143 o -1.206 G 
136199 Eris       58511.695714  0.5653 18.328 0.118 o -1.504 G 
136199 Eris       58515.666511  0.5534 18.566 0.153 o -1.267 G 
136199 Eris       58517.696609  0.5464 18.925 0.109 c -0.909 G 
136199 Eris       58517.705139  0.5464 19.067 0.126 c -0.767 G 
136199 Eris       58517.713099  0.5463 19.068 0.127 c -0.766 G 
136199 Eris       58517.721676  0.5463 19.015 0.142 c -0.819 G 
136199 Eris       58539.678006  0.4317 18.457 0.134 o -1.384 G 
136199 Eris       58539.685946  0.4317 18.533 0.153 o -1.308 G 
136199 Eris       58543.670827  0.4045 18.363 0.142 o -1.479 G 
136199 Eris       58654.040511  0.5511 18.39  0.119 o -1.444 G 
136199 Eris       58654.049876  0.5512 18.503 0.13  o -1.331 G 
136199 Eris       58654.057675  0.5512 18.462 0.131 o -1.372 G 
136199 Eris       58666.045837  0.59   18.8   0.096 c -1.03  G 
136199 Eris       58666.050899  0.59   18.8   0.091 c -1.03  G 
136199 Eris       58666.054402  0.59   18.898 0.112 c -0.932 G 
136199 Eris       58670.044350  0.598  18.624 0.105 o -1.205 G 
136199 Eris       58670.047585  0.598  18.639 0.102 o -1.19  G 
136199 Eris       58670.054519  0.598  18.34  0.087 o -1.489 G 
136199 Eris       58670.060146  0.598  18.378 0.109 o -1.451 G 
136199 Eris       58675.967804  0.6051 18.27  0.095 o -1.556 G 
136199 Eris       58675.975110  0.6051 18.534 0.129 o -1.292 G 
136199 Eris       58675.986624  0.6051 18.854 0.151 o -0.972 G 
136199 Eris       58677.985675  0.6062 18.411 0.113 o -1.415 G 
136199 Eris       58677.990786  0.6062 18.297 0.115 o -1.529 G 
136199 Eris       58678.001521  0.6062 18.527 0.144 o -1.299 G 
136199 Eris       58690.035798  0.5991 18.493 0.087 o -1.328 G 
136199 Eris       58690.039621  0.5991 18.577 0.065 o -1.244 G 
136199 Eris       58690.044758  0.5991 18.46  0.065 o -1.361 G 
136199 Eris       58690.057768  0.5991 18.753 0.098 o -1.068 G 
136199 Eris       58692.015385  0.5957 18.536 0.082 o -1.284 G 
136199 Eris       58692.018645  0.5957 18.548 0.106 o -1.272 G 
136199 Eris       58692.023896  0.5957 18.617 0.089 o -1.203 G 
136199 Eris       58692.033791  0.5957 18.573 0.084 o -1.247 G 
136199 Eris       58693.955653  0.5917 18.938 0.089 c -0.881 G 
136199 Eris       58693.959336  0.5917 19.031 0.098 c -0.788 G 
136199 Eris       58693.965791  0.5917 18.865 0.084 c -0.954 G 
136199 Eris       58693.977795  0.5917 18.867 0.092 c -0.952 G 
136199 Eris       58695.983587  0.5869 18.375 0.12  o -1.444 G 
136199 Eris       58695.990139  0.5869 18.38  0.106 o -1.439 G 
136199 Eris       58696.000092  0.5869 18.684 0.138 o -1.135 G 
136199 Eris       58700.004805  0.5755 18.613 0.121 o -1.204 G 
136199 Eris       58700.008381  0.5755 18.531 0.095 o -1.286 G 
136199 Eris       58700.013898  0.5754 18.364 0.089 o -1.453 G 
136199 Eris       58700.024914  0.5754 18.479 0.092 o -1.338 G 
136199 Eris       58701.966981  0.569  18.856 0.097 c -0.96  G 
136199 Eris       58701.971141  0.569  18.721 0.083 c -1.095 G 
136199 Eris       58701.976381  0.5689 18.843 0.105 c -0.973 G 
136199 Eris       58701.990691  0.5689 18.646 0.085 c -1.17  G 
136199 Eris       58702.020025  0.5688 19.062 0.122 c -0.754 G 
136199 Eris       58702.023360  0.5688 18.686 0.08  c -1.13  G 
136199 Eris       58702.028938  0.5687 18.846 0.099 c -0.97  G 
136199 Eris       58702.040519  0.5687 18.743 0.101 c -1.073 G 
136199 Eris       58703.966498  0.5617 18.566 0.121 o -1.25  G 
136199 Eris       58703.969717  0.5617 18.419 0.111 o -1.397 G 
136199 Eris       58703.976192  0.5617 18.564 0.112 o -1.252 G 
136199 Eris       58703.985955  0.5616 18.447 0.096 o -1.369 G 
136199 Eris       58705.986052  0.5538 18.822 0.086 c -0.993 G 
136199 Eris       58705.989310  0.5538 18.941 0.109 c -0.874 G 
136199 Eris       58705.994838  0.5537 18.841 0.116 c -0.974 G 
136199 Eris       58706.007887  0.5537 18.961 0.108 c -0.854 G 
136199 Eris       58724.025516  0.4573 18.601 0.076 o -1.208 G 
136199 Eris       58724.028478  0.4573 18.427 0.072 o -1.382 G 
136199 Eris       58724.034955  0.4573 18.484 0.075 o -1.325 G 
136199 Eris       58724.053349  0.4572 18.548 0.069 o -1.261 G 
136199 Eris       58725.959155  0.4445 18.928 0.091 c -0.881 G 
136199 Eris       58725.962546  0.4445 19.082 0.092 c -0.727 G 
136199 Eris       58725.968577  0.4445 18.936 0.086 c -0.873 G 
136199 Eris       58725.978926  0.4444 19.063 0.085 c -0.746 G 
136199 Eris       58729.947036  0.4168 18.835 0.094 c -0.973 G 
136199 Eris       58729.950302  0.4167 18.751 0.087 c -1.057 G 
136199 Eris       58729.957408  0.4167 18.969 0.097 c -0.839 G 
136199 Eris       58729.967306  0.4166 18.902 0.089 c -0.906 G 
136199 Eris       58734.071751  0.3864 18.503 0.08  o -1.304 G 
136199 Eris       58735.924010  0.3723 18.669 0.123 o -1.137 G 
136199 Eris       58735.927347  0.3722 18.377 0.095 o -1.429 G 
136199 Eris       58735.932881  0.3722 18.515 0.118 o -1.291 G 
136199 Eris       58735.942208  0.3721 18.42  0.113 o -1.386 G 
136199 Eris       58735.942675  0.3721 18.388 0.104 o -1.418 G 
136199 Eris       58750.016296  0.2583 18.657 0.083 c -1.146 G 
136199 Eris       58750.019637  0.2583 18.781 0.087 c -1.022 G 
136199 Eris       58750.025090  0.2582 18.632 0.069 c -1.171 G 
136199 Eris       58750.036932  0.2581 18.786 0.082 c -1.017 G 
136199 Eris       58751.975477  0.2422 18.631 0.07  o -1.172 G 
136199 Eris       58751.981015  0.2421 18.591 0.063 o -1.212 G 
136199 Eris       58751.984282  0.2421 18.582 0.067 o -1.221 G 
136199 Eris       58751.997216  0.242  18.57  0.065 o -1.233 G 
136199 Eris       58755.895269  0.2105 18.618 0.068 o -1.185 G 
136199 Eris       58755.898539  0.2105 18.536 0.068 o -1.267 G 
136199 Eris       58755.904966  0.2104 18.567 0.073 o -1.236 G 
136199 Eris       58755.915267  0.2103 18.572 0.068 o -1.231 G 
136199 Eris       58761.807982  0.1665 18.578 0.089 o -1.224 G 
136199 Eris       58761.811132  0.1665 18.682 0.124 o -1.12  G 
136199 Eris       58761.826669  0.1664 18.633 0.119 o -1.169 G 
136199 Eris       58761.835677  0.1663 18.374 0.072 o -1.428 G 
136199 Eris       58763.858274  0.1533 18.715 0.117 o -1.087 G 
136199 Eris       58763.861686  0.1533 18.539 0.089 o -1.263 G 
136199 Eris       58763.866963  0.1533 18.542 0.102 o -1.26  G 
136199 Eris       58763.877148  0.1532 18.474 0.089 o -1.328 G 
136199 Eris       58764.933352  0.147  18.349 0.098 o -1.453 G 
136199 Eris       58764.936583  0.147  18.464 0.106 o -1.338 G 
136199 Eris       58764.964078  0.1469 18.63  0.113 o -1.172 G 
136199 Eris       58773.890039  0.1227 18.464 0.099 o -1.338 G 
136199 Eris       58773.893260  0.1227 18.44  0.09  o -1.362 G 
136199 Eris       58773.899335  0.1228 18.503 0.093 o -1.299 G 
136199 Eris       58773.909450  0.1228 18.484 0.093 o -1.318 G 
136199 Eris       58777.868371  0.1321 19.028 0.132 c -0.774 G 
136199 Eris       58777.871749  0.1321 18.745 0.087 c -1.057 G 
136199 Eris       58777.882902  0.1322 18.71  0.096 c -1.092 G 
136199 Eris       58777.889686  0.1322 18.841 0.105 c -0.961 G 
136199 Eris       58779.860119  0.141  18.543 0.06  o -1.259 G 
136199 Eris       58779.863352  0.141  18.552 0.072 o -1.25  G 
136199 Eris       58779.869068  0.141  18.522 0.065 o -1.28  G 
136199 Eris       58779.879313  0.141  18.411 0.057 o -1.391 G 
136199 Eris       58783.863876  0.1647 18.616 0.061 o -1.186 G 
136199 Eris       58783.866802  0.1647 18.656 0.068 o -1.146 G 
136199 Eris       58783.872076  0.1647 18.599 0.072 o -1.203 G 
136199 Eris       58783.882111  0.1648 18.427 0.065 o -1.375 G 
136199 Eris       58787.853856  0.1934 18.446 0.086 o -1.356 G 
136199 Eris       58787.866189  0.1935 18.548 0.112 o -1.254 G 
136199 Eris       58789.783189  0.2083 18.642 0.09  o -1.161 G 
136199 Eris       58789.787146  0.2084 18.706 0.088 o -1.097 G 
136199 Eris       58789.792718  0.2084 18.375 0.076 o -1.428 G 
136199 Eris       58789.803517  0.2085 18.521 0.086 o -1.282 G 
136199 Eris       58789.824902  0.2087 18.497 0.083 o -1.306 G 
136199 Eris       58791.853394  0.2248 18.703 0.096 o -1.1   G 
136199 Eris       58791.856618  0.2249 18.616 0.103 o -1.187 G 
136199 Eris       58791.862270  0.2249 18.523 0.09  o -1.28  G 
136199 Eris       58791.872192  0.225  18.239 0.065 o -1.564 G 
136199 Eris       58793.914776  0.2416 18.343 0.121 o -1.46  G 
136199 Eris       58793.918089  0.2416 18.462 0.14  o -1.341 G 
136199 Eris       58793.935437  0.2418 18.583 0.138 o -1.22  G 
136199 Eris       58799.899019  0.2908 18.503 0.159 o -1.301 G 
136199 Eris       58799.908759  0.2909 18.554 0.158 o -1.25  G 
136199 Eris       58807.834785  0.3545 18.665 0.084 o -1.141 G 
136199 Eris       58807.838069  0.3545 18.565 0.081 o -1.241 G 
136199 Eris       58807.844072  0.3545 18.523 0.07  o -1.283 G 
136199 Eris       58807.854453  0.3546 18.429 0.078 o -1.377 G 
136199 Eris       58811.787241  0.3846 18.616 0.081 o -1.19  G 
136199 Eris       58811.790462  0.3846 18.569 0.071 o -1.237 G 
136199 Eris       58811.795584  0.3847 18.617 0.084 o -1.189 G 
136199 Eris       58811.805707  0.3848 18.553 0.071 o -1.253 G 
136199 Eris       58815.802611  0.4138 18.698 0.1   o -1.109 G 
136199 Eris       58815.805836  0.4138 18.631 0.088 o -1.176 G 
136199 Eris       58815.811485  0.4138 18.539 0.096 o -1.268 G 
136199 Eris       58815.822272  0.4139 18.649 0.069 o -1.158 G 
136199 Eris       58819.843466  0.4413 18.475 0.069 o -1.334 G 
136199 Eris       58819.847324  0.4414 18.577 0.065 o -1.232 G 
136199 Eris       58819.852905  0.4414 18.518 0.066 o -1.291 G 
136199 Eris       58819.862715  0.4415 18.628 0.076 o -1.181 G 
136199 Eris       58827.763260  0.4895 18.314 0.108 o -1.497 G 
136199 Eris       58827.766492  0.4895 18.381 0.132 o -1.43  G 
136199 Eris       58827.772966  0.4896 18.356 0.159 o -1.455 G 
136199 Eris       58827.785028  0.4896 18.407 0.131 o -1.404 G 
136199 Eris       58829.781049  0.5004 18.275 0.132 o -1.537 G 
136199 Eris       58835.759923  0.5292 18.655 0.095 o -1.159 G 
136199 Eris       58835.763166  0.5292 18.603 0.071 o -1.211 G 
136199 Eris       58835.769903  0.5293 18.433 0.07  o -1.381 G 
136199 Eris       58835.779683  0.5293 18.603 0.085 o -1.211 G 
136199 Eris       58843.726772  0.559  18.385 0.084 o -1.431 G 
136199 Eris       58843.729725  0.559  18.531 0.085 o -1.285 G 
136199 Eris       58843.736344  0.559  18.563 0.091 o -1.253 G 
136199 Eris       58843.746288  0.559  18.556 0.099 o -1.26  G 
136199 Eris       58845.721062  0.5648 18.923 0.075 c -0.894 G 
136199 Eris       58845.724260  0.5648 19.033 0.1   c -0.784 G 
136199 Eris       58845.730285  0.5648 18.924 0.09  c -0.893 G 
136199 Eris       58845.741033  0.5648 18.942 0.1   c -0.875 G 
136199 Eris       58849.725906  0.5744 18.614 0.121 o -1.205 G 
136199 Eris       58849.728668  0.5744 18.777 0.13  o -1.042 G 
136199 Eris       58849.734182  0.5744 18.417 0.1   o -1.402 G 
136199 Eris       58849.744013  0.5744 18.505 0.11  o -1.314 G 
136199 Eris       58865.756410  0.5851 18.835 0.106 c -0.99  G 
136199 Eris       58865.759694  0.5851 19.01  0.102 c -0.815 G 
136199 Eris       58865.765207  0.5851 18.939 0.104 c -0.886 G 
136199 Eris       58865.774079  0.5851 19.05  0.109 c -0.775 G 
136199 Eris       58867.680531  0.5834 18.589 0.078 o -1.236 G 
136199 Eris       58867.683751  0.5834 18.639 0.077 o -1.186 G 
136199 Eris       58867.689477  0.5834 18.554 0.068 o -1.271 G 
136199 Eris       58867.699648  0.5834 18.657 0.067 o -1.168 G 
136199 Eris       58869.680488  0.581  18.832 0.078 c -0.994 G 
136199 Eris       58869.683699  0.581  18.912 0.098 c -0.914 G 
136199 Eris       58869.688842  0.5809 18.788 0.086 c -1.038 G 
136199 Eris       58869.702245  0.5809 18.808 0.091 c -1.018 G 
136199 Eris       58871.713749  0.5778 18.555 0.081 o -1.272 G 
136199 Eris       58871.717045  0.5778 18.72  0.085 o -1.107 G 
136199 Eris       58871.722171  0.5777 18.707 0.08  o -1.12  G 
136199 Eris       58871.732361  0.5777 18.461 0.075 o -1.366 G 
136199 Eris       58873.718690  0.5739 18.705 0.077 c -1.123 G 
136199 Eris       58873.721905  0.5739 18.787 0.088 c -1.041 G 
136199 Eris       58873.727898  0.5739 18.873 0.081 c -0.955 G 
136199 Eris       58873.738055  0.5739 18.957 0.106 c -0.871 G 
136199 Eris       58875.658780  0.5695 18.573 0.075 o -1.255 G 
136199 Eris       58875.662467  0.5695 18.784 0.09  o -1.044 G 
136199 Eris       58875.667568  0.5695 18.435 0.068 o -1.393 G 
136199 Eris       58875.680134  0.5695 18.648 0.079 o -1.18  G 
136199 Eris       58881.709248  0.5519 18.561 0.128 o -1.269 G 
136199 Eris       58881.712059  0.5518 18.688 0.132 o -1.142 G 
136199 Eris       58881.718093  0.5518 18.489 0.153 o -1.341 G 
136199 Eris       58903.669511  0.4415 18.481 0.087 o -1.356 G 
136199 Eris       58903.679699  0.4415 18.607 0.087 o -1.23  G 
136199 Eris       59036.012843  0.5992 18.489 0.133 o -1.336 G 
136199 Eris       59036.016069  0.5992 18.418 0.117 o -1.407 G 
136199 Eris       59036.021613  0.5992 18.543 0.148 o -1.282 G 
136199 Eris       59036.039118  0.5992 18.334 0.108 o -1.491 G 
136199 Eris       59038.027915  0.6021 18.539 0.14  o -1.285 G 
136199 Eris       59040.038801  0.6043 18.544 0.106 o -1.28  G 
136199 Eris       59040.046193  0.6043 18.562 0.11  o -1.262 G 
136199 Eris       59040.050354  0.6043 18.563 0.104 o -1.261 G 
136199 Eris       59048.036431  0.6068 18.447 0.08  o -1.373 G 
136199 Eris       59048.042887  0.6068 18.397 0.058 o -1.423 G 
136199 Eris       59048.059250  0.6068 18.524 0.081 o -1.296 G 
136199 Eris       59048.064856  0.6068 18.622 0.097 o -1.198 G 
136199 Eris       59050.040190  0.6058 18.891 0.105 c -0.929 G 
136199 Eris       59050.050374  0.6057 18.791 0.105 c -1.029 G 
136199 Eris       59050.061136  0.6057 18.787 0.125 c -1.033 G 
136199 Eris       59050.067575  0.6057 18.664 0.122 c -1.156 G 
136199 Eris       59057.990243  0.5952 18.675 0.079 c -1.142 G 
136199 Eris       59057.993450  0.5952 18.849 0.11  c -0.968 G 
136199 Eris       59058.000791  0.5951 19.127 0.124 c -0.69  G 
136199 Eris       59058.012793  0.5951 18.773 0.097 c -1.044 G 
136199 Eris       59059.972482  0.5909 18.509 0.067 o -1.307 G 
136199 Eris       59059.975265  0.5909 18.7   0.078 o -1.116 G 
136199 Eris       59059.980791  0.5909 18.594 0.072 o -1.222 G 
136199 Eris       59059.991390  0.5909 18.58  0.079 o -1.236 G 
136199 Eris       59061.975676  0.586  18.543 0.11  o -1.272 G 
136199 Eris       59061.978474  0.586  18.671 0.133 o -1.144 G 
136199 Eris       59061.984017  0.586  18.457 0.098 o -1.358 G 
136199 Eris       59061.994149  0.5859 18.613 0.125 o -1.202 G 
136199 Eris       59063.007089  0.5832 18.47  0.111 o -1.345 G 
136199 Eris       59063.011237  0.5832 18.48  0.111 o -1.335 G 
136199 Eris       59063.017244  0.5832 18.609 0.128 o -1.206 G 
136199 Eris       59063.031561  0.5831 18.298 0.091 o -1.517 G 
136199 Eris       59064.003080  0.5804 18.666 0.135 o -1.148 G 
136199 Eris       59064.009536  0.5803 18.429 0.142 o -1.385 G 
136199 Eris       59064.014646  0.5803 18.623 0.121 o -1.191 G 
136199 Eris       59064.026565  0.5803 18.493 0.126 o -1.321 G 
136199 Eris       59072.032149  0.5518 18.473 0.078 o -1.339 G 
136199 Eris       59072.033069  0.5518 18.654 0.144 o -1.158 G 
136199 Eris       59072.034452  0.5518 18.603 0.098 o -1.209 G 
136199 Eris       59072.039997  0.5518 18.404 0.103 o -1.408 G 
136199 Eris       59072.049682  0.5517 18.564 0.133 o -1.248 G 
136199 Eris       59072.050604  0.5517 18.738 0.137 o -1.074 G 
136199 Eris       59074.012360  0.5432 18.528 0.077 o -1.283 G 
136199 Eris       59074.015585  0.5432 18.443 0.068 o -1.368 G 
136199 Eris       59074.021089  0.5432 18.456 0.077 o -1.355 G 
136199 Eris       59074.026255  0.5432 18.544 0.087 o -1.267 G 
136199 Eris       59075.949558  0.5343 18.415 0.066 o -1.395 G 
136199 Eris       59075.985105  0.5342 18.583 0.059 o -1.227 G 
136199 Eris       59075.990392  0.5341 18.525 0.087 o -1.285 G 
136199 Eris       59075.992715  0.5341 18.674 0.09  o -1.136 G 
136199 Eris       59075.994588  0.5341 18.749 0.106 o -1.061 G 
136199 Eris       59075.995978  0.5341 18.66  0.099 o -1.15  G 
136199 Eris       59076.007954  0.534  18.462 0.064 o -1.348 G 
136199 Eris       59077.979450  0.5244 18.72  0.087 c -1.09  G 
136199 Eris       59077.982276  0.5244 18.643 0.074 c -1.167 G 
136199 Eris       59077.987816  0.5243 18.837 0.09  c -0.973 G 
136199 Eris       59077.994706  0.5243 18.884 0.093 c -0.926 G 
136199 Eris       59079.987814  0.514  18.525 0.066 o -1.284 G 
136199 Eris       59079.991499  0.514  18.579 0.095 o -1.23  G 
136199 Eris       59079.997045  0.5139 18.601 0.073 o -1.208 G 
136199 Eris       59080.011836  0.5139 18.547 0.075 o -1.262 G 
136199 Eris       59081.945954  0.5033 18.83  0.097 c -0.978 G 
136199 Eris       59081.950179  0.5033 18.921 0.103 c -0.887 G 
136199 Eris       59081.956196  0.5032 18.759 0.097 c -1.049 G 
136199 Eris       59081.966789  0.5032 18.849 0.094 c -0.959 G 
136199 Eris       59083.955958  0.4918 18.546 0.065 o -1.262 G 
136199 Eris       59083.961017  0.4918 18.603 0.068 o -1.205 G 
136199 Eris       59083.964266  0.4918 18.544 0.067 o -1.264 G 
136199 Eris       59083.976376  0.4917 18.497 0.064 o -1.311 G 
136199 Eris       59085.956285  0.4798 18.851 0.108 c -0.956 G 
136199 Eris       59085.959080  0.4798 18.868 0.091 c -0.939 G 
136199 Eris       59085.964156  0.4798 18.863 0.098 c -0.944 G 
136199 Eris       59085.971142  0.4798 18.927 0.087 c -0.88  G 
136199 Eris       59087.984850  0.4672 18.558 0.067 o -1.248 G 
136199 Eris       59087.987152  0.4672 18.633 0.072 o -1.173 G 
136199 Eris       59087.990470  0.4672 18.606 0.066 o -1.2   G 
136199 Eris       59087.999223  0.4671 18.644 0.078 o -1.162 G 
136199 Eris       59089.985706  0.4542 18.312 0.07  o -1.494 G 
136199 Eris       59089.987535  0.4542 18.589 0.085 o -1.217 G 
136199 Eris       59089.990281  0.4542 18.48  0.081 o -1.326 G 
136199 Eris       59089.995326  0.4542 18.724 0.077 o -1.082 G 
136199 Eris       59091.927042  0.4412 18.325 0.111 o -1.48  G 
136199 Eris       59091.937238  0.4412 18.488 0.119 o -1.317 G 
136199 Eris       59093.878135  0.4277 18.25  0.135 o -1.555 G 
136199 Eris       59099.929115  0.3834 18.582 0.112 o -1.221 G 
136199 Eris       59099.930954  0.3834 18.499 0.124 o -1.304 G 
136199 Eris       59099.967443  0.3831 18.512 0.095 o -1.291 G 
136199 Eris       59099.987472  0.383  18.721 0.123 o -1.082 G 
136199 Eris       59101.949229  0.3679 18.534 0.095 o -1.269 G 
136199 Eris       59101.951517  0.3679 18.612 0.109 o -1.191 G 
136199 Eris       59101.954282  0.3678 18.516 0.101 o -1.287 G 
136199 Eris       59101.959776  0.3678 18.61  0.108 o -1.193 G 
136199 Eris       59103.948709  0.3522 18.559 0.081 o -1.243 G 
136199 Eris       59103.949169  0.3522 18.632 0.081 o -1.17  G 
136199 Eris       59103.951947  0.3522 18.287 0.066 o -1.515 G 
136199 Eris       59103.953328  0.3522 18.592 0.077 o -1.21  G 
136199 Eris       59103.955179  0.3521 18.623 0.09  o -1.179 G 
136199 Eris       59103.958408  0.3521 18.64  0.111 o -1.162 G 
136199 Eris       59103.961636  0.3521 18.698 0.11  o -1.104 G 
136199 Eris       59103.964396  0.3521 18.446 0.075 o -1.356 G 
136199 Eris       59105.912441  0.3365 18.89  0.08  c -0.912 G 
136199 Eris       59105.916611  0.3365 18.808 0.074 c -0.994 G 
136199 Eris       59105.925506  0.3364 18.99  0.118 c -0.812 G 
136199 Eris       59105.956680  0.3362 18.827 0.088 c -0.975 G 
136199 Eris       59107.898844  0.3204 18.514 0.09  o -1.287 G 
136199 Eris       59107.899303  0.3204 18.585 0.101 o -1.216 G 
136199 Eris       59107.903909  0.3204 18.547 0.073 o -1.254 G 
136199 Eris       59107.904887  0.3204 18.524 0.089 o -1.277 G 
136199 Eris       59107.909520  0.3203 18.616 0.092 o -1.185 G 
136199 Eris       59107.909981  0.3203 18.547 0.086 o -1.254 G 
136199 Eris       59107.915513  0.3203 18.436 0.069 o -1.365 G 
136199 Eris       59107.919664  0.3203 18.487 0.093 o -1.314 G 
136199 Eris       59109.896161  0.3041 18.975 0.101 c -0.826 G 
136199 Eris       59109.900310  0.304  18.804 0.08  c -0.997 G 
136199 Eris       59109.905855  0.304  18.735 0.077 c -1.066 G 
136199 Eris       59109.919719  0.3039 18.721 0.075 c -1.08  G 
136199 Eris       59111.885491  0.2876 18.491 0.091 o -1.31  G 
136199 Eris       59111.903525  0.2875 18.553 0.082 o -1.248 G 
136199 Eris       59111.907672  0.2874 18.29  0.067 o -1.511 G 
136199 Eris       59111.913202  0.2874 18.505 0.081 o -1.296 G 
136199 Eris       59119.884310  0.2215 18.484 0.09  o -1.315 G 
136199 Eris       59119.887546  0.2215 18.463 0.1   o -1.336 G 
136199 Eris       59119.894004  0.2214 18.42  0.103 o -1.379 G 
136199 Eris       59119.908632  0.2213 18.532 0.102 o -1.267 G 
136199 Eris       59127.990448  0.1604 18.398 0.089 o -1.401 G 
136199 Eris       59127.993689  0.1604 18.35  0.088 o -1.449 G 
136199 Eris       59128.000679  0.1603 18.266 0.083 o -1.533 G 
136199 Eris       59128.014607  0.1603 18.629 0.124 o -1.17  G 
136199 Eris       59129.929947  0.1483 18.476 0.085 o -1.323 G 
136199 Eris       59129.933188  0.1483 18.557 0.088 o -1.242 G 
136199 Eris       59129.940094  0.1482 18.553 0.102 o -1.246 G 
136199 Eris       59129.950773  0.1481 18.508 0.088 o -1.291 G 
136199 Eris       59131.874941  0.1377 18.46  0.079 o -1.338 G 
136199 Eris       59131.881489  0.1377 18.46  0.088 o -1.338 G 
136199 Eris       59131.885786  0.1377 18.638 0.081 o -1.16  G 
136199 Eris       59131.893823  0.1377 18.556 0.148 o -1.242 G 
136199 Eris       59134.000208  0.1287 18.363 0.07  o -1.435 G 
136199 Eris       59134.003866  0.1287 18.453 0.082 o -1.345 G 
136199 Eris       59134.010300  0.1286 18.423 0.085 o -1.375 G 
136199 Eris       59134.020422  0.1286 18.418 0.096 o -1.38  G 
136199 Eris       59135.890125  0.1232 18.546 0.078 o -1.252 G 
136199 Eris       59135.893830  0.1232 18.492 0.085 o -1.306 G 
136199 Eris       59135.901727  0.1232 18.589 0.085 o -1.209 G 
136199 Eris       59135.907266  0.1232 18.468 0.072 o -1.33  G 
136199 Eris       59135.910059  0.1232 18.506 0.072 o -1.292 G 
136199 Eris       59135.913755  0.1232 18.461 0.084 o -1.337 G 
136199 Eris       59137.897864  0.1206 18.712 0.127 c -1.086 G 
136199 Eris       59139.892953  0.1214 18.413 0.072 o -1.385 G 
136199 Eris       59139.899002  0.1214 18.502 0.083 o -1.296 G 
136199 Eris       59139.901898  0.1214 18.489 0.076 o -1.309 G 
136199 Eris       59139.934163  0.1214 18.455 0.076 o -1.343 G 
136199 Eris       59141.843376  0.1253 18.837 0.082 c -0.961 G 
136199 Eris       59141.848522  0.1254 18.782 0.078 c -1.016 G 
136199 Eris       59141.867315  0.1254 18.804 0.075 c -0.994 G 
136199 Eris       59141.870979  0.1254 18.821 0.079 c -0.977 G 
136199 Eris       59143.809902  0.1323 18.245 0.148 o -1.553 G 
136199 Eris       59143.838282  0.1324 18.608 0.135 o -1.19  G 
136199 Eris       59143.839202  0.1324 18.356 0.08  o -1.442 G 
136199 Eris       59143.840584  0.1324 18.533 0.097 o -1.265 G 
136199 Eris       59143.841506  0.1324 18.596 0.101 o -1.202 G 
136199 Eris       59143.848951  0.1324 18.341 0.066 o -1.457 G 
136199 Eris       59143.850333  0.1324 18.627 0.138 o -1.171 G 
136199 Eris       59143.872398  0.1325 18.354 0.084 o -1.444 G 
136199 Eris       59145.907819  0.1424 18.662 0.068 c -1.136 G 
136199 Eris       59145.911937  0.1424 18.764 0.086 c -1.034 G 
136199 Eris       59145.917483  0.1424 18.83  0.084 c -0.968 G 
136199 Eris       59145.939265  0.1425 18.932 0.093 c -0.866 G 
136199 Eris       59146.829279  0.1475 18.422 0.085 o -1.377 G 
136199 Eris       59146.831131  0.1475 18.427 0.091 o -1.372 G 
136199 Eris       59146.833892  0.1476 18.769 0.097 o -1.03  G 
136199 Eris       59146.840345  0.1476 18.532 0.086 o -1.267 G 
136199 Eris       59147.794965  0.1533 18.235 0.101 o -1.564 G 
136199 Eris       59147.811778  0.1534 18.54  0.156 o -1.259 G 
136199 Eris       59147.812238  0.1534 18.744 0.132 o -1.055 G 
136199 Eris       59147.815925  0.1535 18.443 0.101 o -1.356 G 
136199 Eris       59155.856584  0.2122 18.493 0.09  o -1.306 G 
136199 Eris       59155.859378  0.2122 18.437 0.09  o -1.362 G 
136199 Eris       59155.864917  0.2122 18.634 0.114 o -1.165 G 
136199 Eris       59155.875066  0.2123 18.669 0.123 o -1.13  G 
136199 Eris       59157.804431  0.2279 18.67  0.098 o -1.129 G 
136199 Eris       59157.806260  0.2279 18.472 0.075 o -1.327 G 
136199 Eris       59157.811432  0.228  18.477 0.091 o -1.322 G 
136199 Eris       59157.816921  0.228  18.464 0.092 o -1.335 G 
136199 Eris       59159.848012  0.2447 18.447 0.08  o -1.353 G 
136199 Eris       59159.851238  0.2447 18.466 0.076 o -1.334 G 
136199 Eris       59159.858150  0.2448 18.445 0.066 o -1.355 G 
136199 Eris       59159.869270  0.2448 18.453 0.08  o -1.347 G 
136199 Eris       59169.799748  0.3265 18.873 0.084 c -0.928 G 
136199 Eris       59169.803896  0.3265 18.89  0.094 c -0.911 G 
136199 Eris       59169.857307  0.327  18.966 0.097 c -0.835 G 
136199 Eris       59169.870733  0.3271 18.802 0.086 c -0.999 G 
136199 Eris       59183.865285  0.4317 18.333 0.122 o -1.472 G 
136199 Eris       59183.868514  0.4317 18.408 0.144 o -1.397 G 
136199 Eris       59183.874050  0.4318 18.387 0.122 o -1.418 G 
136199 Eris       59183.884662  0.4318 18.372 0.108 o -1.433 G 
136199 Eris       59185.828813  0.4448 18.287 0.094 o -1.518 G 
136199 Eris       59185.838500  0.4449 18.544 0.125 o -1.261 G 
136199 Eris       59185.849659  0.4449 18.223 0.128 o -1.582 G 
136199 Eris       59187.762687  0.4572 18.342 0.128 o -1.464 G 
136199 Eris       59188.784168  0.4636 18.882 0.099 c -0.924 G 
136199 Eris       59188.788310  0.4636 18.725 0.071 c -1.081 G 
136199 Eris       59188.806442  0.4637 18.789 0.108 c -1.017 G 
136199 Eris       59188.817251  0.4638 18.77  0.095 c -1.036 G 
136199 Eris       59189.772870  0.4696 19.011 0.106 c -0.795 G 
136199 Eris       59189.776099  0.4696 18.96  0.086 c -0.846 G 
136199 Eris       59189.782567  0.4697 18.866 0.095 c -0.94  G 
136199 Eris       59189.810926  0.4699 18.872 0.095 c -0.935 G 
136199 Eris       59191.790398  0.4816 18.688 0.075 o -1.119 G 
136199 Eris       59191.793182  0.4816 18.627 0.08  o -1.18  G 
136199 Eris       59191.798768  0.4816 18.666 0.076 o -1.141 G 
136199 Eris       59191.802923  0.4816 18.64  0.093 o -1.167 G 
136199 Eris       59191.806605  0.4816 18.688 0.12  o -1.119 G 
136199 Eris       59191.810297  0.4817 18.553 0.072 o -1.254 G 
136199 Eris       59191.812138  0.4817 18.521 0.073 o -1.286 G 
136199 Eris       59193.778820  0.4928 18.813 0.09  c -0.995 G 
136199 Eris       59193.782487  0.4928 19.028 0.093 c -0.78  G 
136199 Eris       59193.789414  0.4928 18.755 0.068 c -1.053 G 
136199 Eris       59193.800920  0.4929 18.878 0.091 c -0.93  G 
136199 Eris       59197.729430  0.5133 18.884 0.093 c -0.925 G 
136199 Eris       59197.734034  0.5133 18.864 0.086 c -0.945 G 
136199 Eris       59197.739539  0.5134 18.776 0.083 c -1.033 G 
136199 Eris       59197.756099  0.5135 18.612 0.064 c -1.197 G 
136199 Eris       59199.757351  0.523  18.651 0.088 c -1.159 G 
136199 Eris       59199.760581  0.523  19.029 0.122 c -0.781 G 
136199 Eris       59203.704364  0.5399 18.683 0.082 o -1.128 G 
136199 Eris       59203.707593  0.5399 18.577 0.066 o -1.234 G 
136199 Eris       59203.739871  0.5401 18.442 0.065 o -1.369 G 
136199 Eris       59203.746326  0.5401 18.477 0.066 o -1.334 G 
136199 Eris       59211.703509  0.5665 18.74  0.155 o -1.074 G 
136199 Eris       59211.706278  0.5665 18.419 0.128 o -1.395 G 
136199 Eris       59211.720226  0.5666 18.687 0.157 o -1.127 G 
136199 Eris       59211.726214  0.5666 18.486 0.124 o -1.328 G 
136199 Eris       59215.744984  0.5759 18.54  0.081 o -1.275 G 
136199 Eris       59215.748214  0.5759 18.471 0.095 o -1.344 G 
136199 Eris       59215.753742  0.5759 18.546 0.099 o -1.269 G 
136199 Eris       59215.764806  0.5759 18.468 0.105 o -1.347 G 
136199 Eris       59216.698774  0.5777 18.431 0.08  o -1.385 G 
136199 Eris       59216.702434  0.5777 18.508 0.078 o -1.308 G 
136199 Eris       59216.707954  0.5777 18.513 0.074 o -1.303 G 
136199 Eris       59216.719902  0.5777 18.54  0.092 o -1.276 G 
136199 Eris       59217.777926  0.5796 18.848 0.11  c -0.968 G 
136199 Eris       59217.788501  0.5796 18.823 0.1   c -0.993 G 
136199 Eris       59217.799992  0.5796 18.922 0.104 c -0.894 G 
136199 Eris       59217.805961  0.5796 18.792 0.102 c -1.024 G 
136199 Eris       59219.705223  0.5824 18.887 0.086 c -0.93  G 
136199 Eris       59219.708446  0.5824 18.787 0.079 c -1.03  G 
136199 Eris       59219.714493  0.5824 18.854 0.081 c -0.963 G 
136199 Eris       59219.727852  0.5824 18.99  0.105 c -0.827 G 
136199 Eris       59221.744752  0.5846 18.739 0.096 c -1.079 G 
136199 Eris       59221.747971  0.5847 19.062 0.112 c -0.756 G 
136199 Eris       59221.755286  0.5847 18.742 0.08  c -1.076 G 
136199 Eris       59221.766788  0.5847 18.746 0.127 c -1.072 G 
136199 Eris       59223.734360  0.5862 18.797 0.088 c -1.021 G 
136199 Eris       59223.739892  0.5862 19.007 0.09  c -0.811 G 
136199 Eris       59223.743575  0.5862 18.943 0.09  c -0.875 G 
136199 Eris       59223.762062  0.5862 18.844 0.084 c -0.974 G 
136199 Eris       59225.740093  0.587  18.747 0.093 c -1.072 G 
136199 Eris       59225.743774  0.587  18.651 0.152 c -1.168 G 
136199 Eris       59225.751096  0.587  18.988 0.123 c -0.831 G 
136199 Eris       59225.764423  0.587  18.776 0.091 c -1.043 G 
136199 Eris       59229.690528  0.5865 19.054 0.122 c -0.767 G 
136199 Eris       59229.694186  0.5865 18.691 0.084 c -1.13  G 
136199 Eris       59229.699323  0.5865 18.849 0.113 c -0.972 G 
136199 Eris       59229.709911  0.5865 19.046 0.125 c -0.775 G 
136199 Eris       59231.693249  0.5852 18.59  0.085 o -1.231 G 
136199 Eris       59231.696469  0.5852 18.582 0.075 o -1.239 G 
136199 Eris       59231.702010  0.5852 18.64  0.1   o -1.181 G 
136199 Eris       59243.661703  0.5633 18.528 0.085 o -1.298 G 
136199 Eris       59243.665852  0.5632 18.531 0.092 o -1.295 G 
136199 Eris       59243.670983  0.5632 18.585 0.089 o -1.241 G 
136199 Eris       59243.684412  0.5632 18.52  0.129 o -1.306 G 
136199 Eris       59245.661349  0.5573 18.262 0.112 o -1.565 G 
136199 Eris       59247.715147  0.5504 18.612 0.084 c -1.215 G 
136199 Eris       59247.718846  0.5504 18.603 0.1   c -1.224 G 
136199 Eris       59247.724395  0.5504 18.781 0.106 c -1.046 G 
136199 Eris       59247.734537  0.5504 19.085 0.145 c -0.742 G 
136199 Eris       59251.699639  0.5352 18.709 0.091 c -1.12  G 
136199 Eris       59251.702865  0.5352 18.846 0.091 c -0.983 G 
136199 Eris       59251.709316  0.5352 18.729 0.08  c -1.1   G 
136199 Eris       59251.719917  0.5352 18.642 0.082 c -1.187 G 
136199 Eris       59255.692159  0.5176 18.737 0.1   c -1.093 G 
136199 Eris       59255.692619  0.5176 18.932 0.134 c -0.898 G 
136199 Eris       59255.695381  0.5176 18.833 0.15  c -0.997 G 
136199 Eris       59255.696313  0.5176 18.884 0.122 c -0.946 G 
136199 Eris       59255.700917  0.5175 18.66  0.1   c -1.17  G 
136199 Eris       59255.714760  0.5175 18.921 0.126 c -0.909 G 
136472 Makemake   57395.274051  1.0478 17.33  0.037 c  0.143 G 
136472 Makemake   57395.294118  1.0477 17.292 0.036 c  0.105 G 
136472 Makemake   57395.329358  1.0476 17.405 0.038 c  0.218 G 
136472 Makemake   57402.288672  1.0157 17.31  0.041 c  0.128 G 
136472 Makemake   57402.314430  1.0155 17.282 0.04  c  0.1   G 
136472 Makemake   57402.317128  1.0155 17.306 0.039 c  0.124 G 
136472 Makemake   57402.338325  1.0154 17.258 0.038 c  0.076 G 
136472 Makemake   57402.347123  1.0154 17.39  0.036 c  0.208 G 
136472 Makemake   57403.290385  1.0102 17.327 0.037 c  0.145 G 
136472 Makemake   57403.311384  1.0101 17.355 0.047 c  0.173 G 
136472 Makemake   57403.315525  1.01   17.394 0.037 c  0.212 G 
136472 Makemake   57403.332577  1.0099 17.312 0.04  c  0.13  G 
136472 Makemake   57403.350211  1.0098 17.31  0.036 c  0.128 G 
136472 Makemake   57415.315138  0.9278 17.048 0.055 o -0.127 G 
136472 Makemake   57415.354590  0.9275 16.969 0.061 o -0.206 G 
136472 Makemake   57415.363297  0.9274 16.897 0.065 o -0.278 G 
136472 Makemake   57420.316994  0.8859 17.235 0.04  c  0.062 G 
136472 Makemake   57420.333308  0.8858 17.28  0.042 c  0.107 G 
136472 Makemake   57420.333929  0.8858 17.239 0.045 c  0.066 G 
136472 Makemake   57420.356643  0.8856 17.263 0.04  c  0.09  G 
136472 Makemake   57427.306664  0.8219 17.289 0.043 c  0.119 G 
136472 Makemake   57427.331817  0.8217 17.205 0.034 c  0.035 G 
136472 Makemake   57427.338403  0.8216 17.249 0.034 c  0.079 G 
136472 Makemake   57427.347717  0.8215 17.258 0.046 c  0.088 G 
136472 Makemake   57427.358377  0.8214 17.263 0.04  c  0.093 G 
136472 Makemake   57432.271584  0.7739 17.217 0.038 c  0.049 G 
136472 Makemake   57432.310566  0.7735 17.288 0.042 c  0.12  G 
136472 Makemake   57432.318241  0.7734 17.282 0.043 c  0.114 G 
136472 Makemake   57432.345969  0.7732 17.303 0.041 c  0.135 G 
136472 Makemake   57433.275373  0.7641 17.294 0.046 c  0.127 G 
136472 Makemake   57433.287275  0.764  17.237 0.039 c  0.07  G 
136472 Makemake   57433.310088  0.7637 17.289 0.041 c  0.122 G 
136472 Makemake   57443.254227  0.6679 16.894 0.057 o -0.27  G 
136472 Makemake   57450.225223  0.6076 17.252 0.035 c  0.09  G 
136472 Makemake   57450.226556  0.6076 17.322 0.037 c  0.16  G 
136472 Makemake   57450.256972  0.6074 17.189 0.046 c  0.027 G 
136472 Makemake   57450.267743  0.6073 17.312 0.045 c  0.15  G 
136472 Makemake   57451.224685  0.5999 17.254 0.031 c  0.092 G 
136472 Makemake   57451.237228  0.5998 17.236 0.037 c  0.074 G 
136472 Makemake   57451.259449  0.5996 17.295 0.041 c  0.133 G 
136472 Makemake   57451.279394  0.5995 17.286 0.043 c  0.124 G 
136472 Makemake   57455.202020  0.5721 17.311 0.043 c  0.15  G 
136472 Makemake   57463.196609  0.5349 16.881 0.035 o -0.279 G 
136472 Makemake   57463.209075  0.5348 16.887 0.035 o -0.273 G 
136472 Makemake   57463.229745  0.5348 17.008 0.039 o -0.152 G 
136472 Makemake   57463.250142  0.5347 16.946 0.038 o -0.214 G 
136472 Makemake   57467.171061  0.5278 16.92  0.065 o -0.24  G 
136472 Makemake   57467.171543  0.5278 16.928 0.06  o -0.232 G 
136472 Makemake   57467.201700  0.5278 16.89  0.063 o -0.27  G 
136472 Makemake   57475.157999  0.5388 16.894 0.047 o -0.267 G 
136472 Makemake   57475.192368  0.5389 16.918 0.045 o -0.243 G 
136472 Makemake   57475.225051  0.539  16.845 0.048 o -0.316 G 
136472 Makemake   57479.158853  0.5563 17.27  0.036 c  0.109 G 
136472 Makemake   57479.170404  0.5563 17.266 0.038 c  0.105 G 
136472 Makemake   57479.195388  0.5565 17.308 0.043 c  0.147 G 
136472 Makemake   57483.139521  0.5804 17.256 0.037 c  0.095 G 
136472 Makemake   57483.150671  0.5804 17.327 0.039 c  0.166 G 
136472 Makemake   57487.119082  0.6099 17.223 0.032 c  0.061 G 
136472 Makemake   57487.149889  0.6101 17.24  0.036 c  0.078 G 
136472 Makemake   57487.152752  0.6102 17.304 0.041 c  0.142 G 
136472 Makemake   57487.177589  0.6104 17.382 0.044 c  0.22  G 
136472 Makemake   57489.120178  0.6264 17.327 0.039 c  0.164 G 
136472 Makemake   57489.130291  0.6265 17.236 0.036 c  0.073 G 
136472 Makemake   57489.153897  0.6267 17.353 0.043 c  0.19  G 
136472 Makemake   57489.168498  0.6268 17.355 0.04  c  0.192 G 
136472 Makemake   57513.070806  0.8566 17.244 0.04  c  0.073 G 
136472 Makemake   57513.075210  0.8566 17.249 0.038 c  0.078 G 
136472 Makemake   57513.092404  0.8568 17.162 0.045 c -0.009 G 
136472 Makemake   57513.111571  0.857  17.328 0.041 c  0.157 G 
136472 Makemake   57513.121698  0.8571 17.204 0.039 c  0.033 G 
136472 Makemake   57528.054528  0.9842 16.849 0.059 o -0.329 G 
136472 Makemake   57532.040039  1.0119 16.915 0.055 o -0.265 G 
136472 Makemake   57532.041491  1.0119 16.923 0.051 o -0.257 G 
136472 Makemake   57532.060477  1.0121 17.065 0.062 o -0.115 G 
136472 Makemake   57532.069428  1.0121 16.897 0.057 o -0.283 G 
136472 Makemake   57532.081332  1.0122 17.002 0.057 o -0.178 G 
136472 Makemake   57536.019318  1.0365 16.981 0.05  o -0.201 G 
136472 Makemake   57536.032862  1.0366 16.914 0.055 o -0.268 G 
136472 Makemake   57536.060112  1.0368 16.905 0.061 o -0.277 G 
136472 Makemake   57536.067882  1.0368 16.899 0.062 o -0.283 G 
136472 Makemake   57536.068871  1.0368 16.917 0.057 o -0.265 G 
136472 Makemake   57542.056585  1.0674 17.291 0.048 c  0.105 G 
136472 Makemake   57546.013039  1.0832 17.334 0.047 c  0.146 G 
136472 Makemake   57546.039547  1.0833 17.194 0.038 c  0.006 G 
136472 Makemake   57564.966935  1.1075 17.056 0.06  o -0.144 G 
136472 Makemake   57564.978935  1.1074 16.979 0.049 o -0.221 G 
136472 Makemake   57564.990747  1.1074 16.949 0.049 o -0.251 G 
136472 Makemake   57565.003217  1.1074 17.001 0.052 o -0.199 G 
136472 Makemake   57598.976092  0.9449 16.953 0.053 o -0.267 G 
136472 Makemake   57757.340941  1.0603 17.32  0.038 c  0.128 G 
136472 Makemake   57757.356741  1.0603 17.272 0.034 c  0.08  G 
136472 Makemake   57761.299492  1.0476 16.962 0.036 o -0.228 G 
136472 Makemake   57761.315977  1.0476 16.876 0.03  o -0.314 G 
136472 Makemake   57761.331914  1.0475 16.936 0.032 o -0.254 G 
136472 Makemake   57761.349068  1.0475 16.968 0.034 o -0.222 G 
136472 Makemake   57761.366444  1.0474 17.003 0.038 o -0.187 G 
136472 Makemake   57765.282108  1.0311 16.944 0.061 o -0.244 G 
136472 Makemake   57765.318556  1.0309 17.043 0.065 o -0.145 G 
136472 Makemake   57765.343737  1.0308 16.95  0.059 o -0.237 G 
136472 Makemake   57773.336576  0.9864 16.97  0.043 o -0.213 G 
136472 Makemake   57773.352984  0.9863 16.923 0.037 o -0.26  G 
136472 Makemake   57773.368141  0.9862 16.886 0.046 o -0.297 G 
136472 Makemake   57777.295601  0.9594 17.34  0.035 c  0.159 G 
136472 Makemake   57777.310308  0.9593 17.291 0.033 c  0.11  G 
136472 Makemake   57777.327945  0.9591 17.336 0.036 c  0.155 G 
136472 Makemake   57777.346136  0.959  17.39  0.039 c  0.209 G 
136472 Makemake   57777.363139  0.9589 17.28  0.037 c  0.099 G 
136472 Makemake   57781.291145  0.929  17.288 0.035 c  0.109 G 
136472 Makemake   57781.293312  0.929  17.223 0.034 c  0.044 G 
136472 Makemake   57781.318651  0.9288 17.286 0.035 c  0.107 G 
136472 Makemake   57781.336699  0.9287 17.235 0.034 c  0.056 G 
136472 Makemake   57781.354976  0.9285 17.242 0.035 c  0.063 G 
136472 Makemake   57789.236470  0.861  16.945 0.032 o -0.23  G 
136472 Makemake   57789.252166  0.8609 16.964 0.033 o -0.211 G 
136472 Makemake   57789.297733  0.8604 17.033 0.041 o -0.142 G 
136472 Makemake   57793.188410  0.8242 16.924 0.06  o -0.249 G 
136472 Makemake   57793.211396  0.824  17.003 0.056 o -0.17  G 
136472 Makemake   57793.212348  0.824  16.946 0.058 o -0.227 G 
136472 Makemake   57793.219321  0.8239 17.016 0.059 o -0.157 G 
136472 Makemake   57793.222071  0.8239 16.839 0.062 o -0.334 G 
136472 Makemake   57793.231648  0.8238 16.969 0.056 o -0.204 G 
136472 Makemake   57793.246586  0.8237 16.862 0.058 o -0.311 G 
136472 Makemake   57793.250237  0.8236 17.    0.063 o -0.173 G 
136472 Makemake   57801.246619  0.746  17.059 0.045 o -0.111 G 
136472 Makemake   57801.258124  0.7459 16.966 0.039 o -0.204 G 
136472 Makemake   57801.261746  0.7459 16.847 0.033 o -0.323 G 
136472 Makemake   57801.279974  0.7457 17.003 0.039 o -0.167 G 
136472 Makemake   57801.297857  0.7455 16.914 0.035 o -0.256 G 
136472 Makemake   57801.331389  0.7452 16.972 0.063 o -0.198 G 
136472 Makemake   57801.342754  0.7451 16.853 0.065 o -0.317 G 
136472 Makemake   57802.330990  0.7354 16.826 0.059 o -0.343 G 
136472 Makemake   57803.316185  0.7257 16.821 0.061 o -0.348 G 
136472 Makemake   57803.327415  0.7256 16.841 0.05  o -0.328 G 
136472 Makemake   57803.341055  0.7255 16.909 0.057 o -0.26  G 
136472 Makemake   57803.356109  0.7253 16.889 0.061 o -0.28  G 
136472 Makemake   57805.307263  0.7064 16.947 0.065 o -0.221 G 
136472 Makemake   57805.318681  0.7063 17.01  0.062 o -0.158 G 
136472 Makemake   57805.329752  0.7062 16.962 0.064 o -0.206 G 
136472 Makemake   57807.282929  0.6874 16.944 0.056 o -0.224 G 
136472 Makemake   57807.306205  0.6872 16.925 0.057 o -0.243 G 
136472 Makemake   57807.317057  0.6871 16.88  0.052 o -0.288 G 
136472 Makemake   57807.330313  0.6869 16.975 0.063 o -0.193 G 
136472 Makemake   57807.337286  0.6869 16.877 0.054 o -0.291 G 
136472 Makemake   57809.239834  0.669  17.31  0.041 c  0.143 G 
136472 Makemake   57811.279229  0.6503 17.033 0.056 o -0.134 G 
136472 Makemake   57811.286597  0.6502 16.953 0.054 o -0.214 G 
136472 Makemake   57811.300754  0.6501 16.86  0.054 o -0.307 G 
136472 Makemake   57811.320527  0.6499 16.972 0.06  o -0.195 G 
136472 Makemake   57817.181260  0.6006 17.306 0.036 c  0.141 G 
136472 Makemake   57817.186483  0.6005 17.328 0.04  c  0.163 G 
136472 Makemake   57817.207954  0.6003 17.342 0.048 c  0.177 G 
136472 Makemake   57817.224230  0.6002 17.34  0.039 c  0.175 G 
136472 Makemake   57817.243254  0.6001 17.322 0.037 c  0.157 G 
136472 Makemake   57817.256785  0.6    16.923 0.046 o -0.242 G 
136472 Makemake   57817.268683  0.5999 16.977 0.047 o -0.188 G 
136472 Makemake   57817.278622  0.5998 17.004 0.047 o -0.161 G 
136472 Makemake   57817.287138  0.5997 16.921 0.04  o -0.244 G 
136472 Makemake   57819.253126  0.5852 16.937 0.038 o -0.228 G 
136472 Makemake   57819.264959  0.5851 16.864 0.054 o -0.301 G 
136472 Makemake   57829.186362  0.5339 16.895 0.045 o -0.269 G 
136472 Makemake   57829.200655  0.5338 16.855 0.038 o -0.309 G 
136472 Makemake   57829.214249  0.5338 16.823 0.042 o -0.341 G 
136472 Makemake   57829.234943  0.5337 16.848 0.041 o -0.316 G 
136472 Makemake   57829.234944  0.5337 16.912 0.049 o -0.252 G 
136472 Makemake   57829.245718  0.5337 16.975 0.042 o -0.189 G 
136472 Makemake   57829.249947  0.5337 16.882 0.051 o -0.282 G 
136472 Makemake   57829.255686  0.5337 16.912 0.05  o -0.252 G 
136472 Makemake   57829.257229  0.5336 16.861 0.052 o -0.303 G 
136472 Makemake   57829.265716  0.5336 16.903 0.066 o -0.261 G 
136472 Makemake   57829.278266  0.5336 17.037 0.063 o -0.127 G 
136472 Makemake   57829.279317  0.5336 16.821 0.059 o -0.343 G 
136472 Makemake   57831.223565  0.5289 16.964 0.048 o -0.2   G 
136472 Makemake   57831.236696  0.5289 16.944 0.05  o -0.22  G 
136472 Makemake   57831.244559  0.5289 16.949 0.066 o -0.215 G 
136472 Makemake   57831.252003  0.5289 16.85  0.044 o -0.314 G 
136472 Makemake   57831.252494  0.5289 16.946 0.065 o -0.218 G 
136472 Makemake   57831.263351  0.5288 16.967 0.05  o -0.197 G 
136472 Makemake   57831.274402  0.5288 16.882 0.063 o -0.282 G 
136472 Makemake   57833.204399  0.5262 17.193 0.046 c  0.03  G 
136472 Makemake   57833.212334  0.5262 17.205 0.046 c  0.042 G 
136472 Makemake   57835.210047  0.5256 16.972 0.059 o -0.191 G 
136472 Makemake   57835.211247  0.5256 16.994 0.055 o -0.169 G 
136472 Makemake   57835.223734  0.5256 16.923 0.049 o -0.24  G 
136472 Makemake   57835.226394  0.5256 16.966 0.05  o -0.197 G 
136472 Makemake   57835.230444  0.5256 16.833 0.057 o -0.33  G 
136472 Makemake   57835.246122  0.5256 17.025 0.058 o -0.138 G 
136472 Makemake   57835.251458  0.5256 16.942 0.046 o -0.221 G 
136472 Makemake   57835.252499  0.5256 16.992 0.058 o -0.171 G 
136472 Makemake   57837.180318  0.527  17.377 0.045 c  0.214 G 
136472 Makemake   57837.214209  0.5271 17.264 0.039 c  0.101 G 
136472 Makemake   57837.220153  0.5271 17.276 0.043 c  0.113 G 
136472 Makemake   57837.233531  0.5271 17.252 0.048 c  0.089 G 
136472 Makemake   57837.244449  0.5271 17.298 0.042 c  0.135 G 
136472 Makemake   57839.198105  0.5307 16.865 0.055 o -0.299 G 
136472 Makemake   57839.215242  0.5307 16.876 0.046 o -0.288 G 
136472 Makemake   57839.229968  0.5307 16.878 0.043 o -0.286 G 
136472 Makemake   57840.190197  0.5332 16.958 0.047 o -0.206 G 
136472 Makemake   57840.191359  0.5332 16.969 0.05  o -0.195 G 
136472 Makemake   57840.203097  0.5332 17.028 0.053 o -0.136 G 
136472 Makemake   57840.209795  0.5333 16.887 0.043 o -0.277 G 
136472 Makemake   57840.215593  0.5333 16.904 0.048 o -0.26  G 
136472 Makemake   57840.216125  0.5333 16.873 0.038 o -0.291 G 
136472 Makemake   57840.227127  0.5333 16.908 0.042 o -0.256 G 
136472 Makemake   57841.174269  0.5362 17.3   0.044 c  0.136 G 
136472 Makemake   57841.185393  0.5363 17.309 0.045 c  0.145 G 
136472 Makemake   57841.188525  0.5363 17.265 0.041 c  0.101 G 
136472 Makemake   57841.213326  0.5364 17.213 0.039 c  0.049 G 
136472 Makemake   57841.227827  0.5364 17.252 0.043 c  0.088 G 
136472 Makemake   57843.187831  0.5439 16.967 0.049 o -0.197 G 
136472 Makemake   57843.192826  0.5439 16.981 0.066 o -0.183 G 
136472 Makemake   57843.195146  0.5439 16.92  0.043 o -0.244 G 
136472 Makemake   57843.209732  0.544  16.955 0.047 o -0.209 G 
136472 Makemake   57843.211836  0.544  16.886 0.043 o -0.278 G 
136472 Makemake   57843.229159  0.5441 16.971 0.056 o -0.193 G 
136472 Makemake   57843.229681  0.5441 16.969 0.048 o -0.195 G 
136472 Makemake   57843.237089  0.5441 16.932 0.047 o -0.232 G 
136472 Makemake   57844.193922  0.5484 16.933 0.042 o -0.231 G 
136472 Makemake   57844.200112  0.5485 17.019 0.052 o -0.145 G 
136472 Makemake   57844.227726  0.5486 16.907 0.044 o -0.257 G 
136472 Makemake   57847.170161  0.5644 16.918 0.047 o -0.246 G 
136472 Makemake   57847.181206  0.5645 16.955 0.048 o -0.209 G 
136472 Makemake   57847.198192  0.5646 16.893 0.043 o -0.271 G 
136472 Makemake   57847.213329  0.5647 17.001 0.048 o -0.163 G 
136472 Makemake   57848.166062  0.5706 16.973 0.054 o -0.191 G 
136472 Makemake   57848.178273  0.5706 16.944 0.047 o -0.22  G 
136472 Makemake   57848.203730  0.5708 16.968 0.057 o -0.196 G 
136472 Makemake   57859.139644  0.6582 16.926 0.052 o -0.241 G 
136472 Makemake   57859.153068  0.6583 16.906 0.051 o -0.261 G 
136472 Makemake   57859.157676  0.6584 16.923 0.051 o -0.244 G 
136472 Makemake   57859.167146  0.6584 17.002 0.063 o -0.165 G 
136472 Makemake   57859.177939  0.6585 16.893 0.049 o -0.274 G 
136472 Makemake   57859.192661  0.6587 16.967 0.056 o -0.2   G 
136472 Makemake   57860.125056  0.6673 16.98  0.049 o -0.187 G 
136472 Makemake   57860.134429  0.6674 16.837 0.043 o -0.33  G 
136472 Makemake   57860.156900  0.6676 17.007 0.051 o -0.16  G 
136472 Makemake   57860.168943  0.6678 16.877 0.052 o -0.29  G 
136472 Makemake   57864.267288  0.7071 16.853 0.062 o -0.315 G 
136472 Makemake   57869.229156  0.7563 17.291 0.028 c  0.121 G 
136472 Makemake   57869.243482  0.7564 17.251 0.028 c  0.081 G 
136472 Makemake   57869.258328  0.7566 17.242 0.031 c  0.072 G 
136472 Makemake   57869.273072  0.7567 17.273 0.038 c  0.103 G 
136472 Makemake   57869.287850  0.7569 17.371 0.047 c  0.201 G 
136472 Makemake   57877.138890  0.8344 17.015 0.03  o -0.158 G 
136472 Makemake   57877.160369  0.8346 17.061 0.034 o -0.112 G 
136472 Makemake   57880.062440  0.8623 16.939 0.058 o -0.235 G 
136472 Makemake   57880.077417  0.8625 16.928 0.053 o -0.246 G 
136472 Makemake   57880.081428  0.8625 16.93  0.043 o -0.244 G 
136472 Makemake   57880.099031  0.8627 16.925 0.059 o -0.249 G 
136472 Makemake   57880.114262  0.8628 16.959 0.06  o -0.215 G 
136472 Makemake   57880.117797  0.8629 16.934 0.058 o -0.24  G 
136472 Makemake   57884.063820  0.8991 16.991 0.055 o -0.185 G 
136472 Makemake   57884.078153  0.8993 16.877 0.044 o -0.299 G 
136472 Makemake   57884.092499  0.8994 16.965 0.045 o -0.211 G 
136472 Makemake   57884.115859  0.8996 17.021 0.052 o -0.155 G 
136472 Makemake   57885.059018  0.908  16.925 0.031 o -0.251 G 
136472 Makemake   57885.073921  0.9081 16.905 0.029 o -0.271 G 
136472 Makemake   57885.084414  0.9082 16.967 0.033 o -0.209 G 
136472 Makemake   57885.094117  0.9083 16.93  0.043 o -0.246 G 
136472 Makemake   57885.108048  0.9084 16.963 0.039 o -0.213 G 
136472 Makemake   57885.110128  0.9084 16.927 0.053 o -0.249 G 
136472 Makemake   57885.120149  0.9085 16.973 0.04  o -0.203 G 
136472 Makemake   57887.029369  0.9251 16.965 0.028 o -0.212 G 
136472 Makemake   57887.049800  0.9253 16.951 0.028 o -0.226 G 
136472 Makemake   57887.064588  0.9254 17.001 0.031 o -0.176 G 
136472 Makemake   57887.081797  0.9256 16.978 0.036 o -0.199 G 
136472 Makemake   57889.062786  0.9422 16.945 0.025 o -0.233 G 
136472 Makemake   57889.077055  0.9423 16.95  0.027 o -0.228 G 
136472 Makemake   57891.058041  0.9583 16.977 0.028 o -0.202 G 
136472 Makemake   57891.086293  0.9586 17.016 0.031 o -0.163 G 
136472 Makemake   57892.040066  0.966  17.022 0.026 o -0.158 G 
136472 Makemake   57892.054833  0.9662 16.998 0.028 o -0.182 G 
136472 Makemake   57892.080586  0.9664 16.941 0.024 o -0.239 G 
136472 Makemake   57893.059815  0.9739 17.315 0.025 c  0.135 G 
136472 Makemake   57893.089678  0.9741 17.28  0.026 c  0.1   G 
136472 Makemake   57893.093340  0.9741 17.285 0.026 c  0.105 G 
136472 Makemake   57893.108810  0.9742 17.264 0.028 c  0.084 G 
136472 Makemake   57893.130512  0.9744 17.336 0.028 c  0.156 G 
136472 Makemake   57896.056118  0.9958 16.96  0.038 o -0.222 G 
136472 Makemake   57899.048521  1.0159 16.976 0.024 o -0.208 G 
136472 Makemake   57899.071201  1.0161 16.97  0.027 o -0.214 G 
136472 Makemake   57900.017214  1.0221 16.971 0.025 o -0.213 G 
136472 Makemake   57900.032085  1.0222 16.966 0.026 o -0.218 G 
136472 Makemake   57900.060462  1.0223 17.013 0.033 o -0.171 G 
136472 Makemake   57901.042398  1.0284 17.343 0.025 c  0.158 G 
136472 Makemake   57901.071245  1.0285 17.208 0.024 c  0.023 G 
136472 Makemake   57901.074795  1.0286 17.344 0.025 c  0.159 G 
136472 Makemake   57901.096793  1.0287 17.329 0.03  c  0.144 G 
136472 Makemake   57901.110744  1.0288 17.298 0.025 c  0.113 G 
136472 Makemake   57903.008586  1.0398 17.014 0.034 o -0.172 G 
136472 Makemake   57903.023594  1.0399 16.862 0.027 o -0.324 G 
136472 Makemake   57903.038052  1.04   17.055 0.032 o -0.131 G 
136472 Makemake   57903.983001  1.0452 17.007 0.024 o -0.179 G 
136472 Makemake   57904.959492  1.0503 17.243 0.035 c  0.056 G 
136472 Makemake   57904.959997  1.0503 17.241 0.03  c  0.054 G 
136472 Makemake   57904.965795  1.0504 17.269 0.032 c  0.082 G 
136472 Makemake   57906.999367  1.0605 17.03  0.038 o -0.158 G 
136472 Makemake   57907.014420  1.0605 16.862 0.033 o -0.326 G 
136472 Makemake   57910.983854  1.0776 17.01  0.058 o -0.181 G 
136472 Makemake   57910.999462  1.0776 16.998 0.041 o -0.193 G 
136472 Makemake   57911.015074  1.0777 16.935 0.052 o -0.256 G 
136472 Makemake   57911.976842  1.0813 16.948 0.053 o -0.243 G 
136472 Makemake   57911.994687  1.0813 16.941 0.045 o -0.25  G 
136472 Makemake   57912.013149  1.0814 16.998 0.045 o -0.193 G 
136472 Makemake   57913.032948  1.085  17.036 0.044 o -0.156 G 
136472 Makemake   57913.047963  1.085  16.927 0.042 o -0.265 G 
136472 Makemake   57913.069929  1.0851 16.989 0.045 o -0.203 G 
136472 Makemake   57913.077860  1.0851 16.952 0.036 o -0.24  G 
136472 Makemake   57913.096992  1.0852 16.96  0.047 o -0.232 G 
136472 Makemake   57913.970663  1.088  17.014 0.046 o -0.178 G 
136472 Makemake   57913.991454  1.0881 16.939 0.041 o -0.253 G 
136472 Makemake   57914.000730  1.0881 16.954 0.044 o -0.238 G 
136472 Makemake   57914.025054  1.0882 17.003 0.043 o -0.189 G 
136472 Makemake   57914.971585  1.091  16.931 0.035 o -0.262 G 
136472 Makemake   57914.975846  1.0911 16.972 0.032 o -0.221 G 
136472 Makemake   57914.996332  1.0911 16.921 0.035 o -0.272 G 
136472 Makemake   57915.008546  1.0912 17.08  0.045 o -0.113 G 
136472 Makemake   57915.956959  1.0938 17.007 0.023 o -0.187 G 
136472 Makemake   57915.965623  1.0938 17.007 0.023 o -0.187 G 
136472 Makemake   57915.979189  1.0939 16.989 0.024 o -0.205 G 
136472 Makemake   57915.994580  1.0939 17.019 0.024 o -0.175 G 
136472 Makemake   57917.025497  1.0965 16.995 0.029 o -0.199 G 
136472 Makemake   57917.035979  1.0966 16.985 0.036 o -0.209 G 
136472 Makemake   57917.047525  1.0966 17.006 0.034 o -0.188 G 
136472 Makemake   57917.062643  1.0966 17.039 0.044 o -0.155 G 
136472 Makemake   57917.074495  1.0967 16.95  0.037 o -0.244 G 
136472 Makemake   57920.020524  1.1028 17.016 0.029 o -0.18  G 
136472 Makemake   57920.022543  1.1028 17.027 0.043 o -0.169 G 
136472 Makemake   57920.028725  1.1028 16.967 0.034 o -0.229 G 
136472 Makemake   57920.030197  1.1028 16.975 0.023 o -0.221 G 
136472 Makemake   57920.036904  1.1028 17.008 0.022 o -0.188 G 
136472 Makemake   57920.038440  1.1028 16.983 0.021 o -0.213 G 
136472 Makemake   57920.045022  1.1028 16.926 0.023 o -0.27  G 
136472 Makemake   57920.047199  1.1028 17.003 0.024 o -0.193 G 
136472 Makemake   57923.968178  1.1076 16.978 0.033 o -0.221 G 
136472 Makemake   57923.982136  1.1076 16.965 0.026 o -0.234 G 
136472 Makemake   57923.990705  1.1077 17.03  0.025 o -0.169 G 
136472 Makemake   57923.999280  1.1077 17.03  0.026 o -0.169 G 
136472 Makemake   57925.979310  1.1087 16.945 0.023 o -0.255 G 
136472 Makemake   57925.987660  1.1087 16.956 0.023 o -0.244 G 
136472 Makemake   57925.994611  1.1087 16.976 0.022 o -0.224 G 
136472 Makemake   57925.996105  1.1087 16.94  0.024 o -0.26  G 
136472 Makemake   57926.003126  1.1087 17.004 0.024 o -0.196 G 
136472 Makemake   57926.008585  1.1087 16.991 0.022 o -0.209 G 
136472 Makemake   57926.011736  1.1087 17.037 0.025 o -0.163 G 
136472 Makemake   57926.017116  1.1087 16.978 0.025 o -0.222 G 
136472 Makemake   57926.019625  1.1087 16.981 0.025 o -0.219 G 
136472 Makemake   57926.031149  1.1087 17.046 0.024 o -0.154 G 
136472 Makemake   57927.966942  1.1087 17.008 0.026 o -0.193 G 
136472 Makemake   57927.975409  1.1087 16.947 0.026 o -0.254 G 
136472 Makemake   57927.983998  1.1087 16.996 0.024 o -0.205 G 
136472 Makemake   57927.992491  1.1087 17.016 0.025 o -0.185 G 
136472 Makemake   57931.980857  1.1059 16.958 0.026 o -0.246 G 
136472 Makemake   57931.989674  1.1059 17.009 0.031 o -0.195 G 
136472 Makemake   57931.998410  1.1059 16.965 0.026 o -0.239 G 
136472 Makemake   57932.007057  1.1059 16.978 0.026 o -0.226 G 
136472 Makemake   57935.956907  1.0993 17.052 0.038 o -0.154 G 
136472 Makemake   57935.970799  1.0993 16.929 0.034 o -0.277 G 
136472 Makemake   57935.978846  1.0992 16.958 0.036 o -0.248 G 
136472 Makemake   57935.986310  1.0992 17.009 0.033 o -0.197 G 
136472 Makemake   57935.987880  1.0992 16.983 0.039 o -0.223 G 
136472 Makemake   57935.994875  1.0992 16.939 0.034 o -0.267 G 
136472 Makemake   57936.003299  1.0992 16.992 0.033 o -0.214 G 
136472 Makemake   57936.011927  1.0992 17.028 0.034 o -0.178 G 
136472 Makemake   57939.956527  1.0889 17.044 0.034 o -0.164 G 
136472 Makemake   57939.966488  1.0889 17.001 0.035 o -0.207 G 
136472 Makemake   57939.975064  1.0888 16.987 0.03  o -0.221 G 
136472 Makemake   57939.979023  1.0888 16.975 0.029 o -0.233 G 
136472 Makemake   57941.957668  1.0823 16.937 0.05  o -0.273 G 
136472 Makemake   57941.969854  1.0823 16.86  0.042 o -0.35  G 
136472 Makemake   57941.978974  1.0822 16.974 0.045 o -0.236 G 
136472 Makemake   57941.986945  1.0822 17.035 0.047 o -0.175 G 
136472 Makemake   57941.988422  1.0822 17.076 0.058 o -0.134 G 
136472 Makemake   57941.995482  1.0822 17.024 0.048 o -0.186 G 
136472 Makemake   57942.004057  1.0821 17.025 0.045 o -0.185 G 
136472 Makemake   57942.012575  1.0821 16.97  0.04  o -0.24  G 
136472 Makemake   57944.000025  1.0746 17.038 0.064 o -0.173 G 
136472 Makemake   57945.987782  1.0663 17.03  0.021 o -0.182 G 
136472 Makemake   57945.996414  1.0663 16.995 0.024 o -0.217 G 
136472 Makemake   57946.004754  1.0662 17.08  0.03  o -0.132 G 
136472 Makemake   57946.013212  1.0662 16.953 0.031 o -0.259 G 
136472 Makemake   57947.974474  1.0571 17.046 0.035 o -0.167 G 
136472 Makemake   57947.981404  1.0571 16.966 0.033 o -0.247 G 
136472 Makemake   57947.989771  1.057  16.974 0.032 o -0.239 G 
136472 Makemake   57947.998147  1.057  17.076 0.042 o -0.137 G 
136472 Makemake   57949.989071  1.0469 16.986 0.026 o -0.228 G 
136472 Makemake   57949.997876  1.0469 16.996 0.032 o -0.218 G 
136472 Makemake   57949.998863  1.0469 17.076 0.035 o -0.138 G 
136472 Makemake   57950.006459  1.0468 17.008 0.03  o -0.206 G 
136472 Makemake   57950.014979  1.0468 17.05  0.029 o -0.164 G 
136472 Makemake   57951.980560  1.036  17.026 0.027 o -0.19  G 
136472 Makemake   57951.989021  1.0359 16.984 0.027 o -0.232 G 
136472 Makemake   57951.997318  1.0359 16.953 0.024 o -0.263 G 
136472 Makemake   57952.005900  1.0359 16.994 0.029 o -0.222 G 
136472 Makemake   57955.986395  1.0116 17.025 0.036 o -0.193 G 
136472 Makemake   57955.994947  1.0116 17.066 0.044 o -0.152 G 
136472 Makemake   57956.003287  1.0115 17.071 0.046 o -0.147 G 
136472 Makemake   57956.011581  1.0115 17.008 0.041 o -0.21  G 
136472 Makemake   57959.998023  0.9841 17.052 0.03  o -0.168 G 
136472 Makemake   57960.006484  0.984  17.085 0.035 o -0.135 G 
136472 Makemake   57960.015076  0.984  17.084 0.033 o -0.136 G 
136472 Makemake   57961.991074  0.9694 16.915 0.06  o -0.306 G 
136472 Makemake   57961.999816  0.9693 16.986 0.034 o -0.235 G 
136472 Makemake   57962.004293  0.9693 17.023 0.038 o -0.198 G 
136472 Makemake   57963.983424  0.954  16.953 0.038 o -0.269 G 
136472 Makemake   57963.991913  0.9539 17.051 0.048 o -0.171 G 
136472 Makemake   57964.008151  0.9538 17.096 0.052 o -0.126 G 
136472 Makemake   57965.991817  0.9378 17.104 0.044 o -0.119 G 
136472 Makemake   57966.000500  0.9377 17.107 0.051 o -0.116 G 
136472 Makemake   57966.009107  0.9377 17.078 0.043 o -0.145 G 
136472 Makemake   57966.017971  0.9376 17.011 0.05  o -0.212 G 
136472 Makemake   58120.357064  1.0669 16.956 0.032 o -0.241 G 
136472 Makemake   58120.365718  1.0669 17.024 0.046 o -0.173 G 
136472 Makemake   58121.229274  1.0652 16.919 0.056 o -0.278 G 
136472 Makemake   58121.245859  1.0652 16.975 0.052 o -0.222 G 
136472 Makemake   58121.246319  1.0652 16.947 0.049 o -0.25  G 
136472 Makemake   58121.246777  1.0652 17.065 0.06  o -0.132 G 
136472 Makemake   58121.250564  1.0652 16.92  0.046 o -0.277 G 
136472 Makemake   58121.251021  1.0651 16.981 0.053 o -0.216 G 
136472 Makemake   58137.357585  0.9993 16.945 0.029 o -0.242 G 
136472 Makemake   58139.372805  0.9868 17.013 0.036 o -0.173 G 
136472 Makemake   58149.156791  0.9149 16.842 0.059 o -0.339 G 
136472 Makemake   58149.163409  0.9149 16.972 0.061 o -0.209 G 
136472 Makemake   58149.169541  0.9148 16.851 0.06  o -0.33  G 
136472 Makemake   58153.311398  0.8794 16.844 0.041 o -0.335 G 
136472 Makemake   58163.327684  0.7856 17.366 0.024 c  0.192 G 
136472 Makemake   58163.333707  0.7856 17.38  0.022 c  0.206 G 
136472 Makemake   58183.260722  0.6003 17.    0.032 o -0.168 G 
136472 Makemake   58183.263278  0.6002 16.932 0.024 o -0.236 G 
136472 Makemake   58183.279231  0.6001 16.929 0.031 o -0.239 G 
136472 Makemake   58183.286075  0.6001 16.918 0.028 o -0.25  G 
136472 Makemake   58185.254163  0.5853 16.96  0.033 o -0.208 G 
136472 Makemake   58185.258136  0.5853 16.994 0.033 o -0.174 G 
136472 Makemake   58185.271844  0.5852 16.964 0.038 o -0.204 G 
136472 Makemake   58185.278834  0.5851 17.018 0.034 o -0.15  G 
136472 Makemake   58194.201210  0.5361 17.354 0.023 c  0.187 G 
136472 Makemake   58194.211944  0.536  17.335 0.022 c  0.168 G 
136472 Makemake   58194.218455  0.536  17.335 0.024 c  0.168 G 
136472 Makemake   58194.228136  0.536  17.374 0.024 c  0.207 G 
136472 Makemake   58194.234830  0.5359 17.367 0.027 c  0.2   G 
136472 Makemake   58205.189589  0.5282 16.958 0.053 o -0.208 G 
136472 Makemake   58205.193579  0.5282 16.922 0.05  o -0.244 G 
136472 Makemake   58205.209280  0.5282 16.942 0.062 o -0.224 G 
136472 Makemake   58205.216989  0.5282 16.998 0.059 o -0.168 G 
136472 Makemake   58213.192617  0.5613 16.95  0.033 o -0.217 G 
136472 Makemake   58213.208879  0.5614 16.936 0.029 o -0.231 G 
136472 Makemake   58213.214468  0.5614 16.884 0.031 o -0.283 G 
136472 Makemake   58221.191914  0.6195 16.965 0.027 o -0.204 G 
136472 Makemake   58221.199900  0.6196 16.939 0.023 o -0.23  G 
136472 Makemake   58221.218961  0.6197 16.961 0.027 o -0.208 G 
136472 Makemake   58221.224210  0.6198 16.915 0.025 o -0.254 G 
136472 Makemake   58231.138564  0.7118 16.91  0.025 o -0.261 G 
136472 Makemake   58231.143017  0.7118 16.979 0.022 o -0.192 G 
136472 Makemake   58231.157322  0.712  16.992 0.029 o -0.179 G 
136472 Makemake   58231.163829  0.712  16.952 0.026 o -0.219 G 
136472 Makemake   58243.131353  0.8307 16.968 0.029 o -0.208 G 
136472 Makemake   58243.142490  0.8308 16.929 0.025 o -0.247 G 
136472 Makemake   58243.157013  0.8309 16.974 0.027 o -0.202 G 
136472 Makemake   58243.169899  0.8311 16.962 0.03  o -0.214 G 
136472 Makemake   58251.229165  0.9063 17.356 0.029 c  0.177 G 
136472 Makemake   58251.237769  0.9063 17.341 0.033 c  0.162 G 
136472 Makemake   58251.246473  0.9064 17.341 0.032 c  0.162 G 
136472 Makemake   58252.206046  0.9148 17.311 0.03  c  0.131 G 
136472 Makemake   58252.219724  0.915  17.336 0.028 c  0.156 G 
136472 Makemake   58252.232701  0.9151 17.287 0.031 c  0.107 G 
136472 Makemake   58253.103995  0.9226 17.003 0.027 o -0.177 G 
136472 Makemake   58253.114950  0.9227 16.942 0.027 o -0.238 G 
136472 Makemake   58253.126645  0.9228 16.952 0.027 o -0.228 G 
136472 Makemake   58253.137886  0.9229 17.006 0.031 o -0.174 G 
136472 Makemake   58255.115342  0.9396 17.34  0.041 c  0.159 G 
136472 Makemake   58257.074159  0.9555 16.998 0.023 o -0.184 G 
136472 Makemake   58257.089952  0.9557 16.997 0.025 o -0.185 G 
136472 Makemake   58257.095506  0.9557 17.01  0.027 o -0.172 G 
136472 Makemake   58257.111660  0.9558 17.016 0.028 o -0.166 G 
136472 Makemake   58259.085252  0.9712 17.339 0.031 c  0.156 G 
136472 Makemake   58259.088015  0.9712 17.36  0.029 c  0.177 G 
136472 Makemake   58259.101596  0.9713 17.329 0.034 c  0.146 G 
136472 Makemake   58259.114790  0.9714 17.316 0.03  c  0.133 G 
136472 Makemake   58261.059380  0.9859 16.993 0.04  o -0.191 G 
136472 Makemake   58261.071855  0.986  16.937 0.034 o -0.247 G 
136472 Makemake   58261.083232  0.9861 17.021 0.041 o -0.163 G 
136472 Makemake   58261.096152  0.9862 16.942 0.033 o -0.242 G 
136472 Makemake   58263.088416  1.0002 17.067 0.046 o -0.118 G 
136472 Makemake   58263.099269  1.0003 16.948 0.048 o -0.237 G 
136472 Makemake   58263.110916  1.0004 16.853 0.037 o -0.332 G 
136472 Makemake   58263.121757  1.0005 16.896 0.047 o -0.289 G 
136472 Makemake   58269.025405  1.0376 17.02  0.041 o -0.169 G 
136472 Makemake   58269.039068  1.0376 16.998 0.039 o -0.191 G 
136472 Makemake   58269.047522  1.0377 16.942 0.036 o -0.247 G 
136472 Makemake   58269.055606  1.0377 17.023 0.038 o -0.166 G 
136472 Makemake   58271.072162  1.0487 17.034 0.028 o -0.156 G 
136472 Makemake   58271.083596  1.0488 16.93  0.028 o -0.26  G 
136472 Makemake   58271.096336  1.0489 16.92  0.029 o -0.27  G 
136472 Makemake   58271.107338  1.0489 16.963 0.031 o -0.227 G 
136472 Makemake   58273.059795  1.0587 17.012 0.023 o -0.179 G 
136472 Makemake   58273.070474  1.0588 17.002 0.027 o -0.189 G 
136472 Makemake   58273.081799  1.0588 16.938 0.026 o -0.253 G 
136472 Makemake   58273.092697  1.0589 16.931 0.03  o -0.26  G 
136472 Makemake   58274.044758  1.0634 17.085 0.023 o -0.107 G 
136472 Makemake   58274.058637  1.0634 17.091 0.025 o -0.101 G 
136472 Makemake   58274.074667  1.0635 17.107 0.022 o -0.085 G 
136472 Makemake   58275.059263  1.0679 16.994 0.021 o -0.198 G 
136472 Makemake   58275.070543  1.0679 16.971 0.019 o -0.221 G 
136472 Makemake   58275.082149  1.068  16.988 0.024 o -0.204 G 
136472 Makemake   58275.093163  1.068  16.994 0.022 o -0.198 G 
136472 Makemake   58279.074078  1.0835 17.345 0.028 c  0.15  G 
136472 Makemake   58279.085504  1.0836 17.287 0.029 c  0.092 G 
136472 Makemake   58281.042935  1.0898 16.98  0.024 o -0.216 G 
136472 Makemake   58281.051992  1.0899 16.961 0.025 o -0.235 G 
136472 Makemake   58281.063362  1.0899 16.964 0.024 o -0.232 G 
136472 Makemake   58281.074642  1.0899 16.986 0.024 o -0.21  G 
136472 Makemake   58285.032988  1.0998 16.994 0.026 o -0.204 G 
136472 Makemake   58285.040542  1.0998 16.989 0.024 o -0.209 G 
136472 Makemake   58285.049874  1.0998 17.042 0.026 o -0.156 G 
136472 Makemake   58285.059873  1.0998 17.007 0.026 o -0.191 G 
136472 Makemake   58287.030469  1.1033 17.304 0.032 c  0.105 G 
136472 Makemake   58287.041348  1.1033 17.257 0.03  c  0.058 G 
136472 Makemake   58287.051354  1.1033 17.34  0.026 c  0.141 G 
136472 Makemake   58287.062408  1.1034 17.316 0.028 c  0.117 G 
136472 Makemake   58289.016050  1.1058 17.009 0.03  o -0.192 G 
136472 Makemake   58289.024209  1.1059 16.947 0.026 o -0.254 G 
136472 Makemake   58289.032532  1.1059 17.022 0.031 o -0.179 G 
136472 Makemake   58289.041662  1.1059 16.992 0.031 o -0.209 G 
136472 Makemake   58291.019300  1.1075 16.97  0.033 o -0.232 G 
136472 Makemake   58291.027126  1.1075 16.992 0.035 o -0.21  G 
136472 Makemake   58291.034384  1.1075 16.983 0.038 o -0.219 G 
136472 Makemake   58291.041875  1.1075 16.983 0.038 o -0.219 G 
136472 Makemake   58293.001420  1.1081 16.957 0.036 o -0.246 G 
136472 Makemake   58293.009601  1.1081 17.04  0.041 o -0.163 G 
136472 Makemake   58293.017253  1.1081 16.983 0.038 o -0.22  G 
136472 Makemake   58293.024908  1.1081 17.032 0.043 o -0.171 G 
136472 Makemake   58295.001852  1.1078 16.908 0.036 o -0.296 G 
136472 Makemake   58295.011037  1.1078 17.041 0.04  o -0.163 G 
136472 Makemake   58295.018990  1.1078 16.995 0.037 o -0.209 G 
136472 Makemake   58295.026237  1.1078 16.975 0.037 o -0.229 G 
136472 Makemake   58296.977484  1.1065 16.956 0.066 o -0.25  G 
136472 Makemake   58297.006820  1.1065 16.945 0.061 o -0.261 G 
136472 Makemake   58299.035389  1.1042 16.985 0.036 o -0.222 G 
136472 Makemake   58299.044809  1.1042 17.021 0.036 o -0.186 G 
136472 Makemake   58299.053244  1.1042 17.028 0.034 o -0.179 G 
136472 Makemake   58299.057882  1.1042 16.999 0.038 o -0.208 G 
136472 Makemake   58302.988298  1.0969 16.952 0.033 o -0.257 G 
136472 Makemake   58302.998629  1.0969 16.912 0.027 o -0.297 G 
136472 Makemake   58303.008484  1.0969 16.994 0.029 o -0.215 G 
136472 Makemake   58303.016713  1.0969 17.005 0.028 o -0.204 G 
136472 Makemake   58307.016080  1.0858 17.346 0.027 c  0.134 G 
136472 Makemake   58307.026955  1.0857 17.365 0.025 c  0.153 G 
136472 Makemake   58311.005780  1.071  17.318 0.026 c  0.104 G 
136472 Makemake   58311.016815  1.071  17.29  0.028 c  0.076 G 
136472 Makemake   58311.027802  1.0709 17.354 0.027 c  0.14  G 
136472 Makemake   58311.038879  1.0709 17.312 0.034 c  0.098 G 
136472 Makemake   58312.986287  1.0623 17.015 0.033 o -0.2   G 
136472 Makemake   58312.995341  1.0623 16.998 0.028 o -0.217 G 
136472 Makemake   58313.003988  1.0623 17.052 0.028 o -0.163 G 
136472 Makemake   58313.011663  1.0622 16.945 0.029 o -0.27  G 
136472 Makemake   58314.990291  1.0527 17.33  0.036 c  0.114 G 
136472 Makemake   58320.989179  1.0188 16.968 0.038 o -0.252 G 
136472 Makemake   58320.997685  1.0188 17.053 0.041 o -0.167 G 
136472 Makemake   58321.006197  1.0187 17.048 0.047 o -0.172 G 
136472 Makemake   58321.013285  1.0187 16.962 0.046 o -0.258 G 
136472 Makemake   58322.991364  1.0059 17.07  0.061 o -0.151 G 
136472 Makemake   58323.000377  1.0059 16.932 0.056 o -0.289 G 
136472 Makemake   58334.957360  0.9143 17.266 0.045 c  0.039 G 
136472 Makemake   58334.967367  0.9142 17.335 0.031 c  0.108 G 
136472 Makemake   58334.977386  0.9141 17.331 0.029 c  0.104 G 
136472 Makemake   58334.987449  0.914  17.347 0.026 c  0.12  G 
136472 Makemake   58336.995883  0.8965 17.038 0.031 o -0.19  G 
136472 Makemake   58485.358066  1.0684 16.979 0.025 o -0.222 G 
136472 Makemake   58485.367310  1.0683 17.097 0.049 o -0.104 G 
136472 Makemake   58487.347762  1.0647 17.33  0.025 c  0.13  G 
136472 Makemake   58487.356897  1.0647 17.357 0.026 c  0.157 G 
136472 Makemake   58487.366118  1.0647 17.309 0.033 c  0.109 G 
136472 Makemake   58489.332240  1.0601 16.98  0.025 o -0.218 G 
136472 Makemake   58489.343378  1.0601 16.979 0.024 o -0.219 G 
136472 Makemake   58489.354964  1.06   16.979 0.025 o -0.219 G 
136472 Makemake   58489.356228  1.06   17.065 0.032 o -0.133 G 
136472 Makemake   58489.366254  1.06   16.944 0.047 o -0.254 G 
136472 Makemake   58491.333672  1.0544 17.287 0.03  c  0.09  G 
136472 Makemake   58491.335628  1.0544 17.258 0.028 c  0.061 G 
136472 Makemake   58491.343923  1.0544 17.291 0.026 c  0.094 G 
136472 Makemake   58491.345865  1.0544 17.343 0.03  c  0.146 G 
136472 Makemake   58491.353898  1.0543 17.267 0.03  c  0.07  G 
136472 Makemake   58491.355774  1.0543 17.357 0.027 c  0.16  G 
136472 Makemake   58491.365218  1.0543 17.322 0.035 c  0.125 G 
136472 Makemake   58491.367672  1.0543 17.312 0.03  c  0.115 G 
136472 Makemake   58493.305468  1.0478 16.925 0.026 o -0.271 G 
136472 Makemake   58493.315257  1.0478 16.992 0.026 o -0.204 G 
136472 Makemake   58493.325239  1.0477 16.955 0.027 o -0.241 G 
136472 Makemake   58493.336115  1.0477 16.971 0.025 o -0.225 G 
136472 Makemake   58495.319725  1.0401 16.993 0.029 o -0.202 G 
136472 Makemake   58495.329238  1.0401 16.997 0.026 o -0.198 G 
136472 Makemake   58495.339296  1.04   16.99  0.024 o -0.205 G 
136472 Makemake   58495.350571  1.04   17.006 0.025 o -0.189 G 
136472 Makemake   58497.297719  1.0316 16.946 0.028 o -0.247 G 
136472 Makemake   58497.308522  1.0315 16.951 0.026 o -0.242 G 
136472 Makemake   58497.319103  1.0315 16.934 0.025 o -0.259 G 
136472 Makemake   58497.329786  1.0314 16.961 0.026 o -0.232 G 
136472 Makemake   58499.272691  1.0222 16.984 0.024 o -0.208 G 
136472 Makemake   58499.281777  1.0221 16.962 0.024 o -0.23  G 
136472 Makemake   58499.291189  1.0221 16.959 0.025 o -0.233 G 
136472 Makemake   58499.298853  1.022  16.945 0.024 o -0.247 G 
136472 Makemake   58501.237960  1.0119 16.947 0.036 o -0.244 G 
136472 Makemake   58501.246318  1.0118 17.021 0.039 o -0.17  G 
136472 Makemake   58501.250007  1.0118 16.996 0.039 o -0.195 G 
136472 Makemake   58501.250468  1.0118 16.884 0.056 o -0.307 G 
136472 Makemake   58501.265730  1.0117 16.994 0.035 o -0.197 G 
136472 Makemake   58503.256324  1.0004 16.946 0.039 o -0.244 G 
136472 Makemake   58503.266984  1.0004 16.974 0.041 o -0.216 G 
136472 Makemake   58503.276375  1.0003 17.003 0.04  o -0.187 G 
136472 Makemake   58503.285351  1.0003 16.983 0.036 o -0.207 G 
136472 Makemake   58505.296856  0.9879 17.01  0.043 o -0.179 G 
136472 Makemake   58505.309025  0.9879 16.991 0.044 o -0.198 G 
136472 Makemake   58505.320875  0.9878 17.004 0.042 o -0.185 G 
136472 Makemake   58505.331111  0.9877 16.983 0.044 o -0.206 G 
136472 Makemake   58507.271671  0.975  16.927 0.037 o -0.261 G 
136472 Makemake   58507.282149  0.975  16.925 0.037 o -0.263 G 
136472 Makemake   58507.293542  0.9749 16.941 0.027 o -0.247 G 
136472 Makemake   58507.303784  0.9748 16.98  0.03  o -0.208 G 
136472 Makemake   58509.284642  0.9611 16.96  0.037 o -0.227 G 
136472 Makemake   58509.293022  0.961  17.036 0.041 o -0.151 G 
136472 Makemake   58509.303094  0.9609 17.092 0.047 o -0.095 G 
136472 Makemake   58509.312982  0.9609 16.952 0.034 o -0.235 G 
136472 Makemake   58513.311834  0.9308 16.959 0.024 o -0.225 G 
136472 Makemake   58517.270811  0.8983 16.955 0.022 o -0.227 G 
136472 Makemake   58517.278381  0.8982 16.957 0.023 o -0.225 G 
136472 Makemake   58517.284362  0.8981 16.99  0.023 o -0.192 G 
136472 Makemake   58517.293698  0.8981 16.963 0.02  o -0.219 G 
136472 Makemake   58519.286778  0.8808 17.261 0.021 c  0.08  G 
136472 Makemake   58519.296267  0.8807 17.299 0.022 c  0.118 G 
136472 Makemake   58519.303504  0.8806 17.256 0.023 c  0.075 G 
136472 Makemake   58519.311648  0.8805 17.259 0.02  c  0.078 G 
136472 Makemake   58523.276523  0.8446 17.275 0.021 c  0.095 G 
136472 Makemake   58529.213799  0.7878 16.974 0.035 o -0.203 G 
136472 Makemake   58529.220679  0.7878 16.997 0.034 o -0.18  G 
136472 Makemake   58529.221140  0.7877 16.98  0.034 o -0.197 G 
136472 Makemake   58529.228760  0.7877 16.979 0.032 o -0.198 G 
136472 Makemake   58537.237309  0.709  17.016 0.05  o -0.158 G 
136472 Makemake   58537.246666  0.709  16.957 0.042 o -0.217 G 
136472 Makemake   58545.213935  0.6343 16.99  0.025 o -0.182 G 
136472 Makemake   58545.225757  0.6342 16.95  0.022 o -0.222 G 
136472 Makemake   58545.239502  0.6341 16.948 0.023 o -0.224 G 
136472 Makemake   58545.247861  0.634  16.945 0.022 o -0.227 G 
136472 Makemake   58549.234365  0.6007 16.965 0.023 o -0.206 G 
136472 Makemake   58549.243348  0.6006 16.977 0.026 o -0.194 G 
136472 Makemake   58549.248743  0.6006 17.024 0.026 o -0.147 G 
136472 Makemake   58549.262794  0.6004 16.985 0.023 o -0.186 G 
136472 Makemake   58557.163935  0.5484 16.99  0.032 o -0.18  G 
136472 Makemake   58557.164565  0.5484 17.006 0.03  o -0.164 G 
136472 Makemake   58557.166517  0.5483 16.955 0.03  o -0.215 G 
136472 Makemake   58557.171994  0.5483 16.977 0.029 o -0.193 G 
136472 Makemake   58557.176176  0.5483 17.082 0.039 o -0.088 G 
136472 Makemake   58557.177097  0.5483 16.991 0.03  o -0.179 G 
136472 Makemake   58557.177576  0.5483 17.023 0.032 o -0.147 G 
136472 Makemake   58557.189834  0.5482 16.933 0.025 o -0.237 G 
136472 Makemake   58557.190294  0.5482 16.952 0.028 o -0.218 G 
136472 Makemake   58561.182004  0.5316 16.947 0.048 o -0.222 G 
136472 Makemake   58561.188125  0.5316 16.893 0.056 o -0.276 G 
136472 Makemake   58561.200217  0.5315 16.921 0.056 o -0.248 G 
136472 Makemake   58561.214055  0.5315 17.009 0.056 o -0.16  G 
136472 Makemake   58565.176801  0.5228 16.886 0.041 o -0.283 G 
136472 Makemake   58565.186750  0.5228 16.853 0.037 o -0.316 G 
136472 Makemake   58565.192038  0.5228 16.954 0.032 o -0.215 G 
136472 Makemake   58565.193476  0.5228 16.904 0.037 o -0.265 G 
136472 Makemake   58565.206460  0.5228 17.045 0.048 o -0.124 G 
136472 Makemake   58567.189703  0.5216 16.896 0.054 o -0.273 G 
136472 Makemake   58567.196369  0.5216 16.961 0.037 o -0.208 G 
136472 Makemake   58567.203111  0.5216 16.988 0.032 o -0.181 G 
136472 Makemake   58567.215106  0.5216 16.937 0.029 o -0.232 G 
136472 Makemake   58569.168015  0.5226 17.005 0.027 o -0.164 G 
136472 Makemake   58569.179511  0.5226 16.984 0.029 o -0.185 G 
136472 Makemake   58569.192771  0.5226 16.94  0.027 o -0.229 G 
136472 Makemake   58569.200510  0.5226 16.962 0.026 o -0.207 G 
136472 Makemake   58571.174325  0.5257 16.925 0.023 o -0.244 G 
136472 Makemake   58571.181999  0.5257 16.946 0.023 o -0.223 G 
136472 Makemake   58571.190214  0.5257 16.926 0.021 o -0.243 G 
136472 Makemake   58573.164780  0.5308 16.919 0.032 o -0.25  G 
136472 Makemake   58573.173352  0.5308 16.933 0.024 o -0.236 G 
136472 Makemake   58573.180317  0.5308 16.873 0.024 o -0.296 G 
136472 Makemake   58573.193040  0.5309 16.973 0.03  o -0.196 G 
136472 Makemake   58575.168787  0.538  17.268 0.027 c  0.099 G 
136472 Makemake   58575.171271  0.538  17.303 0.03  c  0.134 G 
136472 Makemake   58575.177764  0.538  17.277 0.029 c  0.108 G 
136472 Makemake   58575.181893  0.538  17.248 0.026 c  0.079 G 
136472 Makemake   58575.183386  0.538  17.249 0.028 c  0.08  G 
136472 Makemake   58575.184941  0.5381 17.347 0.027 c  0.178 G 
136472 Makemake   58575.197728  0.5381 17.321 0.034 c  0.152 G 
136472 Makemake   58575.199100  0.5381 17.247 0.026 c  0.078 G 
136472 Makemake   58577.162702  0.547  16.969 0.026 o -0.201 G 
136472 Makemake   58577.172645  0.5471 16.977 0.028 o -0.193 G 
136472 Makemake   58577.175948  0.5471 16.936 0.024 o -0.234 G 
136472 Makemake   58577.191896  0.5472 16.878 0.025 o -0.292 G 
136472 Makemake   58579.159107  0.5578 17.238 0.028 c  0.068 G 
136472 Makemake   58579.170538  0.5579 17.232 0.025 c  0.062 G 
136472 Makemake   58579.184302  0.558  17.25  0.026 c  0.08  G 
136472 Makemake   58581.153434  0.5702 16.911 0.021 o -0.259 G 
136472 Makemake   58581.162377  0.5703 16.92  0.025 o -0.25  G 
136472 Makemake   58581.169129  0.5703 16.942 0.025 o -0.228 G 
136472 Makemake   58581.182842  0.5704 16.965 0.025 o -0.205 G 
136472 Makemake   58583.142990  0.584  17.259 0.027 c  0.089 G 
136472 Makemake   58583.150912  0.5841 17.271 0.027 c  0.101 G 
136472 Makemake   58583.158396  0.5841 17.321 0.03  c  0.151 G 
136472 Makemake   58585.141112  0.5991 17.018 0.03  o -0.153 G 
136472 Makemake   58585.147236  0.5992 16.958 0.022 o -0.213 G 
136472 Makemake   58585.153852  0.5992 16.909 0.049 o -0.262 G 
136472 Makemake   58585.168559  0.5993 16.987 0.022 o -0.184 G 
136472 Makemake   58589.101520  0.6322 16.835 0.056 o -0.337 G 
136472 Makemake   58589.106410  0.6323 16.908 0.051 o -0.264 G 
136472 Makemake   58589.107343  0.6323 16.989 0.054 o -0.183 G 
136472 Makemake   58589.122817  0.6324 17.008 0.049 o -0.164 G 
136472 Makemake   58589.124005  0.6324 16.891 0.061 o -0.281 G 
136472 Makemake   58589.124926  0.6324 16.915 0.049 o -0.257 G 
136472 Makemake   58589.134670  0.6325 16.938 0.06  o -0.234 G 
136472 Makemake   58589.136523  0.6325 17.007 0.053 o -0.165 G 
136472 Makemake   58595.117906  0.6882 16.956 0.034 o -0.217 G 
136472 Makemake   58595.118831  0.6882 16.945 0.033 o -0.228 G 
136472 Makemake   58595.128837  0.6883 17.008 0.034 o -0.165 G 
136472 Makemake   58595.130667  0.6883 16.848 0.032 o -0.325 G 
136472 Makemake   58595.144498  0.6884 16.871 0.028 o -0.302 G 
136472 Makemake   58595.146169  0.6885 16.988 0.028 o -0.185 G 
136472 Makemake   58595.150625  0.6885 16.979 0.033 o -0.194 G 
136472 Makemake   58595.152180  0.6885 16.974 0.03  o -0.199 G 
136472 Makemake   58597.116846  0.7077 16.942 0.024 o -0.232 G 
136472 Makemake   58597.133489  0.7079 16.924 0.022 o -0.25  G 
136472 Makemake   58597.141005  0.708  17.046 0.026 o -0.128 G 
136472 Makemake   58597.152991  0.7081 16.968 0.024 o -0.206 G 
136472 Makemake   58599.108622  0.7275 16.944 0.026 o -0.23  G 
136472 Makemake   58599.120644  0.7276 16.954 0.024 o -0.22  G 
136472 Makemake   58599.134006  0.7277 16.967 0.023 o -0.207 G 
136472 Makemake   58599.141161  0.7278 16.925 0.025 o -0.249 G 
136472 Makemake   58603.122939  0.7676 17.333 0.028 c  0.157 G 
136472 Makemake   58603.131377  0.7677 17.342 0.026 c  0.166 G 
136472 Makemake   58603.137949  0.7678 17.297 0.027 c  0.121 G 
136472 Makemake   58603.150228  0.7679 17.306 0.027 c  0.13  G 
136472 Makemake   58605.112424  0.7875 16.944 0.023 o -0.232 G 
136472 Makemake   58605.122238  0.7876 16.945 0.024 o -0.231 G 
136472 Makemake   58605.123693  0.7876 16.947 0.026 o -0.229 G 
136472 Makemake   58605.138956  0.7878 16.974 0.024 o -0.202 G 
136472 Makemake   58607.121620  0.8075 17.235 0.029 c  0.058 G 
136472 Makemake   58607.122923  0.8075 17.322 0.03  c  0.145 G 
136472 Makemake   58607.131729  0.8076 17.231 0.027 c  0.054 G 
136472 Makemake   58607.134666  0.8076 17.237 0.023 c  0.06  G 
136472 Makemake   58607.139383  0.8077 17.275 0.026 c  0.098 G 
136472 Makemake   58607.141713  0.8077 17.252 0.031 c  0.075 G 
136472 Makemake   58607.155414  0.8078 17.226 0.027 c  0.049 G 
136472 Makemake   58607.156837  0.8078 17.356 0.028 c  0.179 G 
136472 Makemake   58609.093781  0.8269 16.914 0.023 o -0.264 G 
136472 Makemake   58609.104955  0.827  16.962 0.026 o -0.216 G 
136472 Makemake   58609.118455  0.8271 16.972 0.025 o -0.206 G 
136472 Makemake   58609.125499  0.8272 17.038 0.027 o -0.14  G 
136472 Makemake   58611.109024  0.8464 17.277 0.022 c  0.098 G 
136472 Makemake   58611.111167  0.8464 17.267 0.022 c  0.088 G 
136472 Makemake   58611.115968  0.8464 17.272 0.021 c  0.093 G 
136472 Makemake   58611.137503  0.8466 17.277 0.023 c  0.098 G 
136472 Makemake   58613.049844  0.8648 16.987 0.026 o -0.193 G 
136472 Makemake   58613.053337  0.8648 16.927 0.027 o -0.253 G 
136472 Makemake   58613.070558  0.865  16.974 0.028 o -0.206 G 
136472 Makemake   58613.076039  0.865  16.992 0.027 o -0.188 G 
136472 Makemake   58615.011610  0.883  16.936 0.023 o -0.245 G 
136472 Makemake   58615.014613  0.883  17.003 0.025 o -0.178 G 
136472 Makemake   58615.033711  0.8832 17.01  0.025 o -0.171 G 
136472 Makemake   58623.014601  0.9521 16.942 0.028 o -0.242 G 
136472 Makemake   58623.017851  0.9521 16.865 0.035 o -0.319 G 
136472 Makemake   58623.022872  0.9522 16.972 0.058 o -0.212 G 
136472 Makemake   58623.042262  0.9523 16.995 0.03  o -0.19  G 
136472 Makemake   58623.949035  0.9595 16.958 0.024 o -0.227 G 
136472 Makemake   58623.949495  0.9595 16.98  0.031 o -0.205 G 
136472 Makemake   58623.952407  0.9596 16.992 0.023 o -0.193 G 
136472 Makemake   58623.952663  0.9596 17.004 0.028 o -0.181 G 
136472 Makemake   58623.952863  0.9596 16.941 0.025 o -0.244 G 
136472 Makemake   58623.953122  0.9596 16.92  0.035 o -0.265 G 
136472 Makemake   58623.968151  0.9597 17.014 0.022 o -0.171 G 
136472 Makemake   58623.968854  0.9597 16.979 0.026 o -0.206 G 
136472 Makemake   58623.972620  0.9597 16.968 0.023 o -0.217 G 
136472 Makemake   58623.973078  0.9597 16.965 0.023 o -0.22  G 
136472 Makemake   58623.973254  0.9597 16.954 0.027 o -0.231 G 
136472 Makemake   58623.973713  0.9597 16.932 0.028 o -0.253 G 
136472 Makemake   58623.984935  0.9598 16.906 0.023 o -0.279 G 
136472 Makemake   58623.985615  0.9598 16.977 0.028 o -0.208 G 
136472 Makemake   58623.987409  0.9598 16.897 0.042 o -0.288 G 
136472 Makemake   58623.987956  0.9598 16.967 0.028 o -0.218 G 
136472 Makemake   58627.039902  0.9831 17.013 0.023 o -0.174 G 
136472 Makemake   58627.058657  0.9832 16.979 0.024 o -0.208 G 
136472 Makemake   58627.061872  0.9832 16.941 0.022 o -0.246 G 
136472 Makemake   58627.070450  0.9833 17.006 0.028 o -0.181 G 
136472 Makemake   58629.036312  0.9973 17.05  0.026 o -0.138 G 
136472 Makemake   58629.039137  0.9974 17.001 0.027 o -0.187 G 
136472 Makemake   58629.048169  0.9974 17.002 0.028 o -0.186 G 
136472 Makemake   58629.061817  0.9975 17.011 0.028 o -0.177 G 
136472 Makemake   58631.088665  1.0112 16.961 0.023 o -0.228 G 
136472 Makemake   58631.091969  1.0112 16.972 0.022 o -0.217 G 
136472 Makemake   58631.100712  1.0113 17.035 0.021 o -0.154 G 
136472 Makemake   58633.076293  1.0239 16.946 0.024 o -0.244 G 
136472 Makemake   58633.086367  1.0239 17.034 0.028 o -0.156 G 
136472 Makemake   58633.100039  1.024  16.997 0.028 o -0.193 G 
136472 Makemake   58633.107976  1.0241 16.921 0.025 o -0.269 G 
136472 Makemake   58635.024322  1.0354 17.279 0.024 c  0.088 G 
136472 Makemake   58635.030952  1.0355 17.343 0.024 c  0.152 G 
136472 Makemake   58635.034167  1.0355 17.274 0.024 c  0.083 G 
136472 Makemake   58635.046176  1.0356 17.293 0.022 c  0.102 G 
136472 Makemake   58637.060870  1.0467 16.944 0.031 o -0.248 G 
136472 Makemake   58637.063866  1.0467 17.069 0.033 o -0.123 G 
136472 Makemake   58637.079358  1.0468 17.053 0.032 o -0.139 G 
136472 Makemake   58637.084671  1.0468 16.996 0.026 o -0.196 G 
136472 Makemake   58639.010083  1.0566 17.326 0.026 c  0.133 G 
136472 Makemake   58639.013663  1.0566 17.387 0.029 c  0.194 G 
136472 Makemake   58639.019057  1.0567 17.316 0.024 c  0.123 G 
136472 Makemake   58639.039010  1.0568 17.309 0.035 c  0.116 G 
136472 Makemake   58641.049468  1.0661 16.985 0.023 o -0.21  G 
136472 Makemake   58641.052998  1.0661 16.971 0.022 o -0.224 G 
136472 Makemake   58641.058197  1.0661 17.028 0.024 o -0.167 G 
136472 Makemake   58641.079447  1.0662 16.999 0.026 o -0.196 G 
136472 Makemake   58643.010688  1.0743 16.959 0.021 o -0.237 G 
136472 Makemake   58643.017995  1.0743 16.957 0.023 o -0.239 G 
136472 Makemake   58643.021135  1.0744 16.972 0.023 o -0.224 G 
136472 Makemake   58643.042529  1.0744 16.986 0.023 o -0.21  G 
136472 Makemake   58644.966899  1.0816 16.95  0.033 o -0.247 G 
136472 Makemake   58644.969724  1.0816 16.941 0.03  o -0.256 G 
136472 Makemake   58644.979560  1.0817 16.967 0.035 o -0.23  G 
136472 Makemake   58644.990442  1.0817 16.932 0.037 o -0.265 G 
136472 Makemake   58647.000092  1.0883 17.074 0.035 o -0.124 G 
136472 Makemake   58647.003082  1.0883 16.975 0.03  o -0.223 G 
136472 Makemake   58647.010429  1.0883 17.049 0.032 o -0.149 G 
136472 Makemake   58647.023133  1.0883 16.97  0.036 o -0.228 G 
136472 Makemake   58649.075865  1.0941 16.979 0.056 o -0.22  G 
136472 Makemake   58649.085564  1.0941 17.073 0.06  o -0.126 G 
136472 Makemake   58652.971206  1.1021 16.964 0.026 o -0.238 G 
136472 Makemake   58652.984774  1.1022 16.996 0.029 o -0.206 G 
136472 Makemake   58652.991901  1.1022 16.962 0.029 o -0.24  G 
136472 Makemake   58654.982654  1.1049 17.08  0.047 o -0.123 G 
136472 Makemake   58659.011166  1.1075 17.105 0.021 o -0.101 G 
136472 Makemake   58659.014466  1.1075 17.023 0.023 o -0.183 G 
136472 Makemake   58659.020016  1.1075 17.012 0.021 o -0.194 G 
136472 Makemake   58659.030150  1.1075 17.079 0.02  o -0.127 G 
136472 Makemake   58662.990379  1.1062 17.36  0.025 c  0.152 G 
136472 Makemake   58662.998174  1.1062 17.325 0.024 c  0.117 G 
136472 Makemake   58663.008358  1.1062 17.288 0.025 c  0.08  G 
136472 Makemake   58663.012378  1.1062 17.364 0.026 c  0.156 G 
136472 Makemake   58665.008858  1.1041 17.012 0.025 o -0.197 G 
136472 Makemake   58665.012092  1.1041 17.019 0.026 o -0.19  G 
136472 Makemake   58665.017765  1.104  16.966 0.027 o -0.243 G 
136472 Makemake   58665.028390  1.104  17.058 0.029 o -0.151 G 
136472 Makemake   58666.984047  1.101  17.348 0.026 c  0.137 G 
136472 Makemake   58666.987770  1.101  17.38  0.025 c  0.169 G 
136472 Makemake   58670.977736  1.092  16.988 0.029 o -0.225 G 
136472 Makemake   58670.981978  1.092  16.978 0.027 o -0.235 G 
136472 Makemake   58670.987952  1.092  16.957 0.025 o -0.256 G 
136472 Makemake   58670.998753  1.092  17.008 0.028 o -0.205 G 
136472 Makemake   58678.947118  1.063  16.95  0.052 o -0.268 G 
136472 Makemake   58678.957188  1.063  17.046 0.036 o -0.172 G 
136472 Makemake   58678.969052  1.0629 16.955 0.031 o -0.263 G 
136472 Makemake   58684.961021  1.0319 17.023 0.03  o -0.198 G 
136472 Makemake   58689.009900  1.0069 16.967 0.028 o -0.256 G 
136472 Makemake   58689.013592  1.0068 17.082 0.032 o -0.141 G 
136472 Makemake   58689.024678  1.0068 16.953 0.031 o -0.27  G 
136472 Makemake   58689.032425  1.0067 17.061 0.035 o -0.162 G 
136472 Makemake   58690.994302  0.9934 17.319 0.029 c  0.094 G 
136472 Makemake   58690.997577  0.9934 17.348 0.03  c  0.123 G 
136472 Makemake   58691.003096  0.9934 17.336 0.032 c  0.111 G 
136472 Makemake   58691.022517  0.9932 17.359 0.031 c  0.134 G 
136472 Makemake   58698.972747  0.9324 17.291 0.044 c  0.062 G 
136472 Makemake   58698.978907  0.9323 17.398 0.034 c  0.169 G 
136472 Makemake   58712.942049  0.8048 16.999 0.038 o -0.236 G 
136472 Makemake   58712.952229  0.8047 17.084 0.039 o -0.151 G 
136472 Makemake   58799.327468  0.8287 17.038 0.062 o -0.195 G 
136472 Makemake   58813.331416  0.9472 17.052 0.026 o -0.174 G 
136472 Makemake   58813.334655  0.9473 17.003 0.027 o -0.223 G 
136472 Makemake   58813.341489  0.9473 17.01  0.029 o -0.216 G 
136472 Makemake   58813.344735  0.9473 17.019 0.041 o -0.207 G 
136472 Makemake   58815.341377  0.9617 17.391 0.036 c  0.166 G 
136472 Makemake   58821.285671  1.     17.058 0.027 o -0.164 G 
136472 Makemake   58821.298771  1.0001 17.016 0.028 o -0.206 G 
136472 Makemake   58821.302881  1.0001 17.053 0.032 o -0.169 G 
136472 Makemake   58821.308469  1.0001 17.015 0.025 o -0.207 G 
136472 Makemake   58825.337108  1.0218 17.027 0.028 o -0.193 G 
136472 Makemake   58825.340883  1.0218 17.012 0.024 o -0.208 G 
136472 Makemake   58825.350971  1.0218 17.03  0.027 o -0.19  G 
136472 Makemake   58825.355005  1.0219 17.125 0.047 o -0.095 G 
136472 Makemake   58827.338511  1.0312 17.015 0.027 o -0.203 G 
136472 Makemake   58827.341802  1.0312 17.086 0.025 o -0.132 G 
136472 Makemake   58827.352085  1.0313 16.998 0.027 o -0.22  G 
136472 Makemake   58827.357648  1.0313 17.028 0.049 o -0.19  G 
136472 Makemake   58829.262627  1.0394 16.909 0.051 o -0.308 G 
136472 Makemake   58829.265954  1.0394 17.044 0.053 o -0.173 G 
136472 Makemake   58829.271580  1.0395 17.013 0.045 o -0.204 G 
136472 Makemake   58829.281440  1.0395 17.061 0.045 o -0.156 G 
136472 Makemake   58833.338129  1.0539 17.065 0.03  o -0.15  G 
136472 Makemake   58833.341910  1.0539 17.07  0.033 o -0.145 G 
136472 Makemake   58833.351817  1.0539 17.05  0.029 o -0.165 G 
136472 Makemake   58833.360001  1.0539 17.007 0.043 o -0.208 G 
136472 Makemake   58837.322943  1.0641 17.052 0.023 o -0.16  G 
136472 Makemake   58837.327755  1.0641 17.064 0.024 o -0.148 G 
136472 Makemake   58837.334587  1.0641 16.98  0.024 o -0.232 G 
136472 Makemake   58837.345906  1.0642 16.98  0.023 o -0.232 G 
136472 Makemake   58841.327032  1.0704 17.018 0.023 o -0.192 G 
136472 Makemake   58841.331272  1.0704 17.008 0.025 o -0.202 G 
136472 Makemake   58841.338180  1.0704 16.991 0.022 o -0.219 G 
136472 Makemake   58841.348866  1.0704 16.953 0.023 o -0.257 G 
136472 Makemake   58841.365154  1.0704 16.946 0.057 o -0.264 G 
136472 Makemake   58845.299281  1.0726 16.998 0.022 o -0.209 G 
136472 Makemake   58845.307293  1.0726 17.001 0.022 o -0.206 G 
136472 Makemake   58845.310377  1.0726 16.986 0.022 o -0.221 G 
136472 Makemake   58845.323258  1.0726 16.991 0.026 o -0.216 G 
136472 Makemake   58849.342984  1.0706 16.99  0.021 o -0.215 G 
136472 Makemake   58849.352721  1.0706 16.986 0.022 o -0.219 G 
136472 Makemake   58849.355555  1.0706 17.003 0.021 o -0.202 G 
136472 Makemake   58849.360598  1.0706 16.993 0.026 o -0.212 G 
136472 Makemake   58865.372403  1.0221 16.907 0.057 o -0.288 G 
136472 Makemake   58867.342407  1.0119 17.021 0.024 o -0.173 G 
136472 Makemake   58869.235387  1.0012 16.973 0.022 o -0.22  G 
136472 Makemake   58869.238644  1.0012 16.964 0.021 o -0.229 G 
136472 Makemake   58869.244693  1.0012 16.963 0.024 o -0.23  G 
136472 Makemake   58869.256264  1.0011 16.995 0.022 o -0.198 G 
136472 Makemake   58871.229785  0.9891 17.284 0.024 c  0.093 G 
136472 Makemake   58871.233496  0.9891 17.272 0.022 c  0.081 G 
136472 Makemake   58871.239019  0.9891 17.324 0.025 c  0.133 G 
136472 Makemake   58871.250116  0.989  17.277 0.023 c  0.086 G 
136472 Makemake   58873.299770  0.9757 17.001 0.021 o -0.189 G 
136472 Makemake   58873.303241  0.9756 16.948 0.022 o -0.242 G 
136472 Makemake   58873.309433  0.9756 16.996 0.022 o -0.194 G 
136472 Makemake   58873.319217  0.9755 16.979 0.022 o -0.211 G 
136472 Makemake   58875.315984  0.9617 17.354 0.025 c  0.165 G 
136472 Makemake   58875.319518  0.9617 17.307 0.026 c  0.118 G 
136472 Makemake   58875.326345  0.9616 17.327 0.029 c  0.138 G 
136472 Makemake   58875.336807  0.9615 17.286 0.023 c  0.097 G 
136472 Makemake   58877.289921  0.9473 16.972 0.021 o -0.216 G 
136472 Makemake   58877.297833  0.9472 16.948 0.02  o -0.24  G 
136472 Makemake   58877.315102  0.9471 16.922 0.021 o -0.266 G 
136472 Makemake   58877.317925  0.947  16.952 0.022 o -0.236 G 
136472 Makemake   58879.249199  0.9322 17.292 0.028 c  0.105 G 
136472 Makemake   58879.270559  0.932  17.326 0.024 c  0.139 G 
136472 Makemake   58881.245482  0.9162 16.965 0.022 o -0.221 G 
136472 Makemake   58881.252249  0.9161 16.984 0.022 o -0.202 G 
136472 Makemake   58881.264269  0.916  16.976 0.021 o -0.21  G 
136472 Makemake   58881.268749  0.916  16.985 0.021 o -0.201 G 
136472 Makemake   58883.314190  0.8989 17.285 0.024 c  0.1   G 
136472 Makemake   58883.317624  0.8988 17.3   0.024 c  0.115 G 
136472 Makemake   58883.329887  0.8987 17.293 0.028 c  0.108 G 
136472 Makemake   58883.338470  0.8987 17.341 0.025 c  0.156 G 
136472 Makemake   58885.193559  0.8826 16.968 0.03  o -0.216 G 
136472 Makemake   58885.196439  0.8826 17.003 0.033 o -0.181 G 
136472 Makemake   58885.202119  0.8826 16.954 0.03  o -0.23  G 
136472 Makemake   58885.213429  0.8825 16.973 0.031 o -0.211 G 
136472 Makemake   58901.182233  0.7302 16.989 0.025 o -0.188 G 
136472 Makemake   58901.185043  0.7302 16.977 0.022 o -0.2   G 
136472 Makemake   58901.197066  0.7301 16.965 0.024 o -0.212 G 
136472 Makemake   58901.204188  0.73   16.972 0.022 o -0.205 G 
136472 Makemake   58901.219025  0.7299 16.995 0.02  o -0.182 G 
136472 Makemake   58901.230637  0.7298 16.922 0.022 o -0.255 G 
136472 Makemake   58903.308876  0.7093 17.242 0.026 c  0.065 G 
136472 Makemake   58903.312564  0.7093 17.291 0.025 c  0.114 G 
136472 Makemake   58903.318285  0.7092 17.297 0.026 c  0.12  G 
136472 Makemake   58903.337947  0.709  17.261 0.026 c  0.084 G 
136472 Makemake   58905.296763  0.69   16.998 0.018 o -0.178 G 
136472 Makemake   58905.302203  0.6899 16.971 0.019 o -0.205 G 
136472 Makemake   58905.306764  0.6899 16.967 0.02  o -0.209 G 
136472 Makemake   58905.317235  0.6898 16.982 0.021 o -0.194 G 
136472 Makemake   58911.137731  0.6355 16.913 0.021 o -0.261 G 
136472 Makemake   58911.144012  0.6355 16.955 0.025 o -0.219 G 
136472 Makemake   58911.168231  0.6352 16.978 0.022 o -0.196 G 
136472 Makemake   58913.206929  0.6175 16.955 0.021 o -0.219 G 
136472 Makemake   58913.217534  0.6174 16.929 0.021 o -0.245 G 
136472 Makemake   58913.226812  0.6173 16.947 0.018 o -0.227 G 
136472 Makemake   58913.229892  0.6173 16.955 0.022 o -0.219 G 
136472 Makemake   58925.208645  0.538  16.994 0.05  o -0.178 G 
136472 Makemake   58925.219164  0.5379 17.009 0.039 o -0.163 G 
136472 Makemake   58925.221955  0.5379 16.921 0.031 o -0.251 G 
136472 Makemake   58925.233146  0.5378 16.91  0.025 o -0.262 G 
136472 Makemake   58931.288148  0.5209 17.338 0.023 c  0.166 G 
136472 Makemake   58931.291432  0.5209 17.342 0.027 c  0.17  G 
136472 Makemake   58931.299705  0.5209 17.309 0.024 c  0.137 G 
136472 Makemake   58931.314402  0.5209 17.307 0.027 c  0.135 G 
136472 Makemake   58933.100902  0.5196 16.933 0.022 o -0.238 G 
136472 Makemake   58933.103999  0.5196 16.977 0.023 o -0.194 G 
136472 Makemake   58933.109558  0.5196 16.951 0.022 o -0.22  G 
136472 Makemake   58933.119761  0.5196 16.939 0.019 o -0.232 G 
136472 Makemake   58937.178335  0.5231 16.93  0.022 o -0.242 G 
136472 Makemake   58937.185074  0.5231 16.973 0.022 o -0.199 G 
136472 Makemake   58937.194968  0.5232 16.947 0.017 o -0.225 G 
136472 Makemake   58941.064652  0.5346 16.904 0.036 o -0.268 G 
136472 Makemake   58941.067927  0.5346 16.872 0.026 o -0.3   G 
136472 Makemake   58941.079807  0.5347 16.952 0.026 o -0.22  G 
136472 Makemake   58941.088074  0.5347 16.996 0.029 o -0.176 G 
136472 Makemake   58943.161471  0.5438 16.969 0.033 o -0.203 G 
136472 Makemake   58943.164402  0.5439 16.911 0.027 o -0.261 G 
136472 Makemake   58943.170918  0.5439 16.961 0.038 o -0.211 G 
136472 Makemake   58943.186554  0.544  16.901 0.062 o -0.271 G 
136472 Makemake   58948.120237  0.5732 17.049 0.056 o -0.124 G 
136472 Makemake   58948.123016  0.5732 16.887 0.046 o -0.286 G 
136472 Makemake   58948.129652  0.5732 16.95  0.047 o -0.223 G 
136472 Makemake   58948.141694  0.5733 17.041 0.05  o -0.132 G 
136472 Makemake   58951.143820  0.5954 16.972 0.047 o -0.201 G 
136472 Makemake   58951.147042  0.5954 16.91  0.028 o -0.263 G 
136472 Makemake   58951.156829  0.5955 16.876 0.034 o -0.297 G 
136472 Makemake   58951.167988  0.5956 16.923 0.027 o -0.25  G 
136472 Makemake   58953.223973  0.6123 16.961 0.051 o -0.212 G 
136472 Makemake   58957.108369  0.6464 16.967 0.025 o -0.207 G 
136472 Makemake   58957.120506  0.6466 16.939 0.024 o -0.235 G 
136472 Makemake   58957.123352  0.6466 16.968 0.025 o -0.206 G 
136472 Makemake   58957.133598  0.6467 16.92  0.021 o -0.254 G 
136472 Makemake   58959.094249  0.665  17.247 0.023 c  0.072 G 
136472 Makemake   58959.097470  0.665  17.271 0.025 c  0.096 G 
136472 Makemake   58959.107288  0.6651 17.271 0.025 c  0.096 G 
136472 Makemake   58959.121701  0.6652 17.278 0.026 c  0.103 G 
136472 Makemake   58961.113602  0.6843 16.923 0.019 o -0.252 G 
136472 Makemake   58961.124716  0.6844 16.969 0.023 o -0.206 G 
136472 Makemake   58961.127800  0.6845 16.949 0.023 o -0.226 G 
136472 Makemake   58961.138645  0.6846 16.872 0.018 o -0.303 G 
136472 Makemake   58965.108561  0.7237 16.952 0.021 o -0.225 G 
136472 Makemake   58965.112740  0.7237 16.959 0.02  o -0.218 G 
136472 Makemake   58965.142698  0.724  16.926 0.024 o -0.251 G 
136472 Makemake   58965.149583  0.7241 16.939 0.026 o -0.238 G 
136472 Makemake   58967.090643  0.7435 17.281 0.024 c  0.104 G 
136472 Makemake   58967.093869  0.7436 17.346 0.03  c  0.169 G 
136472 Makemake   58967.099512  0.7436 17.303 0.027 c  0.126 G 
136472 Makemake   58967.109571  0.7437 17.298 0.026 c  0.121 G 
136472 Makemake   58968.085538  0.7535 16.969 0.02  o -0.209 G 
136472 Makemake   58968.090189  0.7536 16.921 0.024 o -0.257 G 
136472 Makemake   58968.093393  0.7536 17.008 0.029 o -0.17  G 
136472 Makemake   58968.104376  0.7537 16.903 0.023 o -0.275 G 
136472 Makemake   58969.089870  0.7636 17.005 0.022 o -0.173 G 
136472 Makemake   58969.094979  0.7636 16.951 0.022 o -0.227 G 
136472 Makemake   58969.100602  0.7637 17.009 0.024 o -0.169 G 
136472 Makemake   58969.112425  0.7638 16.949 0.021 o -0.229 G 
136472 Makemake   58971.066148  0.7834 16.948 0.025 o -0.231 G 
136472 Makemake   58971.073336  0.7834 16.98  0.027 o -0.199 G 
136472 Makemake   58971.076604  0.7835 16.951 0.027 o -0.228 G 
136472 Makemake   58971.089396  0.7836 16.93  0.026 o -0.249 G 
136472 Makemake   58975.060684  0.8229 16.919 0.036 o -0.261 G 
136472 Makemake   58975.066205  0.823  16.895 0.03  o -0.285 G 
136472 Makemake   58975.069884  0.823  16.98  0.039 o -0.2   G 
136472 Makemake   58975.105272  0.8234 16.972 0.042 o -0.208 G 
136472 Makemake   58977.125963  0.843  16.933 0.037 o -0.248 G 
136472 Makemake   58977.131981  0.843  16.976 0.038 o -0.205 G 
136472 Makemake   58977.161598  0.8433 16.87  0.041 o -0.311 G 
136472 Makemake   58979.103650  0.8618 16.885 0.034 o -0.297 G 
136472 Makemake   58979.106860  0.8619 16.895 0.028 o -0.287 G 
136472 Makemake   58979.114217  0.8619 16.95  0.029 o -0.232 G 
136472 Makemake   58979.134042  0.8621 16.907 0.029 o -0.275 G 
136472 Makemake   58981.074850  0.8802 16.936 0.023 o -0.247 G 
136472 Makemake   58981.088958  0.8804 16.944 0.022 o -0.239 G 
136472 Makemake   58981.094496  0.8804 16.947 0.027 o -0.236 G 
136472 Makemake   58981.098596  0.8805 16.965 0.023 o -0.218 G 
136472 Makemake   58983.041006  0.8981 17.286 0.028 c  0.102 G 
136472 Makemake   58983.043799  0.8982 17.323 0.027 c  0.139 G 
136472 Makemake   58983.049295  0.8982 17.267 0.024 c  0.083 G 
136472 Makemake   58983.059532  0.8983 17.258 0.025 c  0.074 G 
136472 Makemake   58985.062667  0.916  16.969 0.02  o -0.216 G 
136472 Makemake   58985.076819  0.9162 16.986 0.022 o -0.199 G 
136472 Makemake   58985.080219  0.9162 16.976 0.02  o -0.209 G 
136472 Makemake   58985.085348  0.9162 17.005 0.02  o -0.18  G 
136472 Makemake   58987.084181  0.9333 17.27  0.024 c  0.084 G 
136472 Makemake   58987.087381  0.9334 17.322 0.025 c  0.136 G 
136472 Makemake   58987.097539  0.9335 17.326 0.024 c  0.14  G 
136472 Makemake   58987.104033  0.9335 17.367 0.028 c  0.181 G 
136472 Makemake   58989.039049  0.9495 16.969 0.017 o -0.218 G 
136472 Makemake   58989.042079  0.9495 16.952 0.02  o -0.235 G 
136472 Makemake   58989.049516  0.9496 16.954 0.019 o -0.233 G 
136472 Makemake   58989.059356  0.9496 16.977 0.02  o -0.21  G 
136472 Makemake   58993.072279  0.9807 16.969 0.019 o -0.22  G 
136472 Makemake   58993.075972  0.9807 16.963 0.022 o -0.226 G 
136472 Makemake   58993.081515  0.9808 16.986 0.023 o -0.203 G 
136472 Makemake   58993.092689  0.9809 16.951 0.026 o -0.238 G 
136472 Makemake   58996.996865  1.0082 16.974 0.027 o -0.217 G 
136472 Makemake   58997.007783  1.0083 17.019 0.024 o -0.172 G 
136472 Makemake   58997.014765  1.0083 16.985 0.024 o -0.206 G 
136472 Makemake   58997.020798  1.0084 16.956 0.024 o -0.235 G 
136472 Makemake   58998.993351  1.021  16.997 0.029 o -0.195 G 
136472 Makemake   58998.998503  1.0211 16.901 0.025 o -0.291 G 
136472 Makemake   58999.007492  1.0211 16.946 0.027 o -0.246 G 
136472 Makemake   58999.010605  1.0212 16.911 0.022 o -0.281 G 
136472 Makemake   59001.060245  1.0335 16.981 0.03  o -0.212 G 
136472 Makemake   59001.063034  1.0335 17.007 0.028 o -0.186 G 
136472 Makemake   59001.085644  1.0336 16.982 0.033 o -0.211 G 
136472 Makemake   59001.095570  1.0337 17.052 0.039 o -0.141 G 
136472 Makemake   59003.080983  1.0447 16.986 0.036 o -0.208 G 
136472 Makemake   59003.084208  1.0448 17.    0.037 o -0.194 G 
136472 Makemake   59003.090245  1.0448 16.982 0.04  o -0.212 G 
136472 Makemake   59003.101051  1.0448 16.877 0.034 o -0.317 G 
136472 Makemake   59004.998879  1.0546 17.017 0.033 o -0.179 G 
136472 Makemake   59005.001656  1.0546 17.026 0.026 o -0.17  G 
136472 Makemake   59005.006762  1.0546 16.993 0.031 o -0.203 G 
136472 Makemake   59005.018301  1.0547 17.085 0.027 o -0.111 G 
136472 Makemake   59007.010235  1.0641 16.972 0.031 o -0.225 G 
136472 Makemake   59007.013587  1.0641 16.957 0.03  o -0.24  G 
136472 Makemake   59007.019292  1.0641 16.995 0.031 o -0.202 G 
136472 Makemake   59007.044746  1.0642 16.95  0.029 o -0.247 G 
136472 Makemake   59013.008838  1.0869 16.971 0.02  o -0.229 G 
136472 Makemake   59013.012591  1.0869 16.989 0.02  o -0.211 G 
136472 Makemake   59013.018593  1.087  16.985 0.02  o -0.215 G 
136472 Makemake   59013.033431  1.087  16.968 0.017 o -0.232 G 
136472 Makemake   59017.000709  1.0974 17.041 0.021 o -0.162 G 
136472 Makemake   59017.003501  1.0974 16.981 0.02  o -0.222 G 
136472 Makemake   59017.010029  1.0975 17.015 0.019 o -0.188 G 
136472 Makemake   59017.020199  1.0975 17.032 0.02  o -0.171 G 
136472 Makemake   59020.973366  1.1041 16.998 0.028 o -0.207 G 
136472 Makemake   59020.976269  1.1041 17.043 0.028 o -0.162 G 
136472 Makemake   59020.981804  1.1041 17.031 0.033 o -0.174 G 
136472 Makemake   59020.991593  1.1041 17.028 0.024 o -0.177 G 
136472 Makemake   59022.966254  1.106  17.316 0.023 c  0.109 G 
136472 Makemake   59022.969917  1.106  17.273 0.023 c  0.066 G 
136472 Makemake   59022.976385  1.106  17.205 0.024 c -0.002 G 
136472 Makemake   59022.990459  1.106  17.306 0.025 c  0.099 G 
136472 Makemake   59024.973696  1.1069 17.007 0.02  o -0.201 G 
136472 Makemake   59024.976613  1.1069 17.012 0.023 o -0.196 G 
136472 Makemake   59024.982611  1.1069 16.988 0.023 o -0.22  G 
136472 Makemake   59024.993257  1.1069 17.046 0.023 o -0.162 G 
136472 Makemake   59026.956690  1.1068 17.012 0.031 o -0.197 G 
136472 Makemake   59026.960360  1.1068 16.955 0.027 o -0.254 G 
136472 Makemake   59026.966338  1.1068 16.998 0.029 o -0.211 G 
136472 Makemake   59026.981179  1.1068 16.973 0.026 o -0.236 G 
136472 Makemake   59028.993888  1.1058 16.959 0.033 o -0.251 G 
136472 Makemake   59028.997114  1.1058 16.939 0.032 o -0.271 G 
136472 Makemake   59028.997574  1.1058 16.944 0.052 o -0.266 G 
136472 Makemake   59029.005610  1.1058 17.027 0.032 o -0.183 G 
136472 Makemake   59030.957716  1.1038 16.911 0.03  o -0.3   G 
136472 Makemake   59030.961388  1.1038 17.019 0.034 o -0.192 G 
136472 Makemake   59030.982784  1.1038 17.006 0.034 o -0.206 G 
136472 Makemake   59030.995225  1.1038 16.978 0.036 o -0.234 G 
136472 Makemake   59033.013699  1.1008 17.028 0.03  o -0.185 G 
136472 Makemake   59033.016923  1.1008 16.996 0.03  o -0.217 G 
136472 Makemake   59033.022453  1.1008 17.004 0.031 o -0.209 G 
136472 Makemake   59033.035394  1.1008 16.953 0.026 o -0.26  G 
136472 Makemake   59034.998777  1.0969 17.002 0.037 o -0.212 G 
136472 Makemake   59035.002459  1.0969 16.891 0.036 o -0.323 G 
136472 Makemake   59035.007975  1.0969 17.045 0.041 o -0.169 G 
136472 Makemake   59035.020850  1.0968 17.039 0.046 o -0.175 G 
136472 Makemake   59036.949170  1.0922 17.008 0.022 o -0.207 G 
136472 Makemake   59036.952540  1.0921 17.053 0.022 o -0.162 G 
136472 Makemake   59036.958249  1.0921 17.034 0.018 o -0.181 G 
136472 Makemake   59036.975855  1.0921 16.986 0.023 o -0.229 G 
136472 Makemake   59038.950006  1.0864 16.896 0.037 o -0.32  G 
136472 Makemake   59038.953209  1.0864 17.025 0.025 o -0.191 G 
136472 Makemake   59038.960148  1.0864 16.947 0.024 o -0.269 G 
136472 Makemake   59038.965635  1.0863 16.994 0.031 o -0.222 G 
136472 Makemake   59038.973931  1.0863 16.979 0.027 o -0.237 G 
136472 Makemake   59040.981325  1.0796 17.036 0.028 o -0.182 G 
136472 Makemake   59040.985466  1.0796 17.075 0.026 o -0.143 G 
136472 Makemake   59040.992392  1.0796 17.054 0.028 o -0.164 G 
136472 Makemake   59041.005313  1.0795 17.098 0.023 o -0.12  G 
136472 Makemake   59043.004863  1.0719 17.327 0.034 c  0.108 G 
136472 Makemake   59043.008092  1.0719 17.365 0.028 c  0.146 G 
136472 Makemake   59043.013615  1.0718 17.308 0.027 c  0.089 G 
136472 Makemake   59043.024243  1.0718 17.313 0.037 c  0.094 G 
136472 Makemake   59046.990370  1.054  17.348 0.036 c  0.127 G 
136472 Makemake   59047.000015  1.054  17.398 0.043 c  0.177 G 
136472 Makemake   59047.010112  1.0539 17.378 0.032 c  0.157 G 
136472 Makemake   59050.965541  1.0328 17.377 0.031 c  0.154 G 
136472 Makemake   59050.968763  1.0327 17.253 0.028 c  0.03  G 
136472 Makemake   59050.974277  1.0327 17.348 0.03  c  0.125 G 
136472 Makemake   59050.985755  1.0327 17.318 0.028 c  0.095 G 
136472 Makemake   59056.972659  0.9946 17.052 0.033 o -0.175 G 
136472 Makemake   59056.975883  0.9945 16.991 0.027 o -0.236 G 
136472 Makemake   59056.981420  0.9945 17.071 0.034 o -0.156 G 
136472 Makemake   59056.991572  0.9944 17.006 0.03  o -0.221 G 
136472 Makemake   59058.962279  0.9804 17.019 0.035 o -0.209 G 
136472 Makemake   59058.965979  0.9804 16.994 0.031 o -0.234 G 
136472 Makemake   59058.971480  0.9804 16.979 0.029 o -0.249 G 
136472 Makemake   59058.981604  0.9803 16.994 0.036 o -0.234 G 
136472 Makemake   59064.955274  0.9337 17.043 0.048 o -0.188 G 
136472 Makemake   59064.959428  0.9337 17.119 0.052 o -0.112 G 
136472 Makemake   59064.964952  0.9337 17.079 0.05  o -0.152 G 
136472 Makemake   59064.976922  0.9336 17.075 0.055 o -0.156 G 
136472 Makemake   59072.938877  0.8635 17.007 0.027 o -0.228 G 
136472 Makemake   59072.944416  0.8634 16.965 0.024 o -0.27  G 
136472 Makemake   59072.948097  0.8634 17.072 0.027 o -0.163 G 
136472 Makemake   59072.958246  0.8633 17.053 0.029 o -0.182 G 
136472 Makemake   59074.940126  0.8447 17.383 0.047 c  0.148 G 
136472 Makemake   59074.943343  0.8447 17.368 0.039 c  0.133 G 
136472 Makemake   59074.948846  0.8446 17.395 0.033 c  0.16  G 
136472 Makemake   59074.960321  0.8445 17.405 0.032 c  0.17  G 
136472 Makemake   59076.933203  0.8257 17.032 0.054 o -0.204 G 
136472 Makemake   59076.936520  0.8256 17.073 0.036 o -0.163 G 
136472 Makemake   59076.943450  0.8256 17.063 0.025 o -0.173 G 
136472 Makemake   59076.954151  0.8255 17.031 0.024 o -0.205 G 
136472 Makemake   59181.303722  0.959  17.002 0.048 o -0.226 G 
136472 Makemake   59181.307878  0.959  17.016 0.042 o -0.212 G 
136472 Makemake   59181.315256  0.959  17.009 0.044 o -0.219 G 
136472 Makemake   59181.333296  0.9592 17.063 0.029 o -0.165 G 
136472 Makemake   59183.345623  0.973  16.883 0.038 o -0.344 G 
136472 Makemake   59183.347482  0.973  16.958 0.036 o -0.269 G 
136472 Makemake   59183.349340  0.9731 16.983 0.037 o -0.244 G 
136472 Makemake   59183.351200  0.9731 16.936 0.044 o -0.291 G 
136472 Makemake   59189.291665  1.0093 16.984 0.033 o -0.239 G 
136472 Makemake   59189.296901  1.0093 17.022 0.033 o -0.201 G 
136472 Makemake   59189.301071  1.0093 17.005 0.031 o -0.218 G 
136472 Makemake   59189.311262  1.0094 17.065 0.026 o -0.158 G 
136472 Makemake   59191.328163  1.0199 16.96  0.03  o -0.262 G 
136472 Makemake   59191.344260  1.02   16.975 0.042 o -0.247 G 
136472 Makemake   59191.349780  1.02   16.971 0.032 o -0.251 G 
136472 Makemake   59197.306381  1.0458 17.339 0.022 c  0.121 G 
136472 Makemake   59197.311455  1.0458 17.267 0.022 c  0.049 G 
136472 Makemake   59197.315149  1.0458 17.341 0.027 c  0.123 G 
136472 Makemake   59197.333133  1.0459 17.349 0.027 c  0.131 G 
136472 Makemake   59205.316064  1.0668 17.305 0.023 c  0.092 G 
136472 Makemake   59205.325826  1.0668 17.364 0.022 c  0.151 G 
136472 Makemake   59205.342985  1.0668 17.338 0.023 c  0.125 G 
136472 Makemake   59205.349745  1.0668 17.336 0.022 c  0.123 G 
136472 Makemake   59207.306966  1.0695 17.345 0.024 c  0.133 G 
136472 Makemake   59207.314845  1.0695 17.337 0.023 c  0.125 G 
136472 Makemake   59207.318060  1.0695 17.338 0.03  c  0.126 G 
136472 Makemake   59207.330430  1.0695 17.317 0.023 c  0.105 G 
136472 Makemake   59209.318032  1.0712 16.957 0.022 o -0.254 G 
136472 Makemake   59209.328779  1.0712 16.995 0.02  o -0.216 G 
136472 Makemake   59209.332928  1.0712 17.034 0.022 o -0.177 G 
136472 Makemake   59209.342752  1.0712 16.968 0.02  o -0.243 G 
136472 Makemake   59217.316118  1.0678 17.045 0.042 o -0.161 G 
136472 Makemake   59217.318892  1.0678 16.873 0.03  o -0.333 G 
136472 Makemake   59217.325890  1.0678 17.023 0.042 o -0.183 G 
136472 Makemake   59219.305593  1.0644 16.948 0.034 o -0.257 G 
136472 Makemake   59219.308793  1.0644 17.032 0.038 o -0.173 G 
136472 Makemake   59219.314282  1.0644 17.069 0.039 o -0.136 G 
136472 Makemake   59219.346101  1.0644 16.953 0.032 o -0.252 G 
136472 Makemake   59221.305071  1.06   16.997 0.024 o -0.206 G 
136472 Makemake   59221.311096  1.06   16.983 0.022 o -0.22  G 
136472 Makemake   59221.314320  1.06   16.985 0.022 o -0.218 G 
136472 Makemake   59221.326338  1.06   16.972 0.021 o -0.231 G 
136472 Makemake   59229.279602  1.0324 17.304 0.02  c  0.105 G 
136472 Makemake   59229.281443  1.0324 17.293 0.022 c  0.094 G 
136472 Makemake   59229.287910  1.0324 17.322 0.023 c  0.123 G 
136472 Makemake   59229.294364  1.0324 17.312 0.023 c  0.113 G 
136472 Makemake   59231.253255  1.0232 17.284 0.025 c  0.087 G 
136472 Makemake   59231.260912  1.0232 17.262 0.021 c  0.065 G 
136472 Makemake   59231.262741  1.0232 17.244 0.024 c  0.047 G 
136472 Makemake   59231.270576  1.0231 17.267 0.023 c  0.07  G 
136472 Makemake   59243.265658  0.9483 16.981 0.048 o -0.21  G 
136472 Makemake   59243.272101  0.9483 16.989 0.041 o -0.202 G 
136472 Makemake   59243.274845  0.9483 17.028 0.04  o -0.163 G 
136472 Makemake   59243.280096  0.9482 16.98  0.038 o -0.211 G 
136472 Makemake   59251.339076  0.8825 17.012 0.022 o -0.174 G 
136472 Makemake   59251.342745  0.8825 16.934 0.023 o -0.252 G 
136472 Makemake   59251.348807  0.8824 16.922 0.02  o -0.264 G 
136472 Makemake   59251.359839  0.8823 16.923 0.02  o -0.263 G 
136472 Makemake   59251.368176  0.8822 16.938 0.026 o -0.248 G 
136472 Makemake   59253.182695  0.8661 17.35  0.025 c  0.164 G 
136472 Makemake   59253.185462  0.8661 17.263 0.024 c  0.077 G 
136472 Makemake   59253.211426  0.8658 17.275 0.022 c  0.09  G 
136472 Makemake   59253.224421  0.8657 17.259 0.024 c  0.074 G 
136472 Makemake   59253.367702  0.8644 17.337 0.04  c  0.152 G 
136472 Makemake   59255.222080  0.8474 17.282 0.02  c  0.097 G 
136472 Makemake   59255.223931  0.8474 17.337 0.022 c  0.152 G 
136472 Makemake   59255.229487  0.8473 17.274 0.023 c  0.089 G 
136472 Makemake   59255.235055  0.8473 17.33  0.024 c  0.145 G 
136472 Makemake   59257.211443  0.8287 17.318 0.022 c  0.134 G 
136472 Makemake   59257.213747  0.8287 17.298 0.023 c  0.114 G 
136472 Makemake   59257.216509  0.8287 17.299 0.024 c  0.115 G 
136472 Makemake   59257.249561  0.8284 17.307 0.022 c  0.123 G 
136472 Makemake   59261.196761  0.7903 17.245 0.023 c  0.063 G 
136472 Makemake   59261.198605  0.7903 17.215 0.02  c  0.033 G 
136472 Makemake   59261.201369  0.7903 17.264 0.021 c  0.082 G 
136472 Makemake   59261.211052  0.7902 17.238 0.021 c  0.056 G 
136472 Makemake   59267.285392  0.7302 17.27  0.021 c  0.09  G 
136472 Makemake   59267.288799  0.7301 17.252 0.024 c  0.072 G 
136472 Makemake   59267.308186  0.7299 17.266 0.021 c  0.086 G 
136472 Makemake   59267.309558  0.7299 17.234 0.022 c  0.054 G 
136472 Makemake   59267.315018  0.7299 17.291 0.026 c  0.111 G 
136472 Makemake   59267.316604  0.7298 17.248 0.022 c  0.068 G 
136472 Makemake   59267.317975  0.7298 17.257 0.026 c  0.077 G 
136472 Makemake   59267.341156  0.7296 17.255 0.028 c  0.075 G 
136472 Makemake   59269.125122  0.712  16.949 0.03  o -0.23  G 
136472 Makemake   59269.128816  0.712  16.978 0.027 o -0.201 G 
136472 Makemake   59269.132960  0.712  16.924 0.029 o -0.255 G 
136472 Makemake   59269.138481  0.7119 16.996 0.034 o -0.183 G 
136472 Makemake   59269.140797  0.7119 16.961 0.037 o -0.218 G 
136472 Makemake   59269.144483  0.7118 16.845 0.029 o -0.334 G 
136472 Makemake   59269.151408  0.7118 16.94  0.034 o -0.239 G 
136472 Makemake   59269.158790  0.7117 17.042 0.036 o -0.137 G 
136472 Makemake   59277.174623  0.6357 16.96  0.026 o -0.217 G 
136472 Makemake   59277.176107  0.6357 16.964 0.03  o -0.213 G 
136472 Makemake   59277.208915  0.6354 16.953 0.022 o -0.224 G 
136472 Makemake   59277.244208  0.6351 16.969 0.023 o -0.208 G 
136472 Makemake   59291.204800  0.537  17.214 0.023 c  0.04  G 
136472 Makemake   59291.208015  0.5369 17.239 0.023 c  0.065 G 
136472 Makemake   59291.213481  0.5369 17.23  0.021 c  0.056 G 
136472 Makemake   59291.248691  0.5368 17.3   0.026 c  0.126 G 
136472 Makemake   59293.166244  0.5292 16.992 0.022 o -0.182 G 
136472 Makemake   59293.169211  0.5292 16.966 0.019 o -0.208 G 
136472 Makemake   59293.172916  0.5292 16.94  0.018 o -0.234 G 
136472 Makemake   59293.185510  0.5291 16.924 0.02  o -0.25  G 
136472 Makemake   59297.110772  0.5194 16.978 0.026 o -0.196 G 
136472 Makemake   59297.130734  0.5193 16.968 0.028 o -0.206 G 
136472 Makemake   59297.159345  0.5193 16.916 0.028 o -0.258 G 
136472 Makemake   59297.167364  0.5193 16.952 0.024 o -0.222 G 
136472 Makemake   59303.182694  0.5205 16.899 0.053 o -0.275 G 
136472 Makemake   59303.185959  0.5205 16.91  0.062 o -0.264 G 
136472 Makemake   59303.217344  0.5206 16.907 0.059 o -0.267 G 
136472 Makemake   59305.089716  0.525  16.994 0.027 o -0.18  G 
136472 Makemake   59305.092093  0.525  16.966 0.024 o -0.208 G 
136472 Makemake   59305.094899  0.525  16.974 0.022 o -0.2   G 
136472 Makemake   59305.101774  0.525  16.919 0.022 o -0.255 G 
136472 Makemake   59307.096579  0.5317 16.936 0.022 o -0.238 G 
136472 Makemake   59307.099780  0.5317 16.945 0.023 o -0.229 G 
136472 Makemake   59307.102525  0.5317 16.942 0.023 o -0.232 G 
136472 Makemake   59307.107625  0.5317 16.897 0.021 o -0.277 G 
136472 Makemake   59309.117571  0.5404 17.316 0.021 c  0.142 G 
136472 Makemake   59309.119413  0.5404 17.258 0.02  c  0.084 G 
136472 Makemake   59309.122176  0.5404 17.278 0.02  c  0.104 G 
136472 Makemake   59309.133942  0.5405 17.257 0.02  c  0.083 G 
136472 Makemake   59313.147622  0.5632 17.287 0.021 c  0.112 G 
136472 Makemake   59313.153745  0.5632 17.278 0.018 c  0.103 G 
136472 Makemake   59313.160021  0.5632 17.276 0.02  c  0.101 G 
136472 Makemake   59313.170328  0.5633 17.232 0.02  c  0.057 G 
136472 Makemake   59317.154296  0.5918 17.314 0.021 c  0.139 G 
136472 Makemake   59317.157527  0.5918 17.289 0.022 c  0.114 G 
136472 Makemake   59317.168610  0.5919 17.275 0.021 c  0.1   G 
136472 Makemake   59317.173768  0.592  17.281 0.021 c  0.106 G 
136472 Makemake   59319.080954  0.6073 16.889 0.021 o -0.287 G 
136472 Makemake   59319.082577  0.6073 16.926 0.022 o -0.25  G 
136472 Makemake   59319.083035  0.6073 16.852 0.025 o -0.324 G 
136472 Makemake   59319.086091  0.6074 16.932 0.022 o -0.244 G 
136472 Makemake   59319.087004  0.6074 16.955 0.023 o -0.221 G 
136472 Makemake   59319.089654  0.6074 16.94  0.026 o -0.236 G 
136472 Makemake   59319.093326  0.6074 16.979 0.023 o -0.197 G 
136472 Makemake   59319.101784  0.6075 17.038 0.027 o -0.138 G 
136472 Makemake   59321.090403  0.6245 17.286 0.023 c  0.11  G 
136472 Makemake   59321.103366  0.6246 17.292 0.023 c  0.116 G 
136472 Makemake   59321.105325  0.6246 17.289 0.021 c  0.113 G 
136472 Makemake   59321.119391  0.6247 17.302 0.021 c  0.126 G 
136472 Makemake   59323.062202  0.6421 16.919 0.02  o -0.258 G 
136472 Makemake   59323.064030  0.6422 16.865 0.021 o -0.312 G 
136472 Makemake   59323.067381  0.6422 16.953 0.021 o -0.224 G 
136472 Makemake   59323.072870  0.6422 16.971 0.023 o -0.206 G 
136472 Makemake   59327.020121  0.6795 16.861 0.04  o -0.317 G 
136472 Makemake   59327.022409  0.6795 16.971 0.042 o -0.207 G 
136472 Makemake   59327.029482  0.6796 17.004 0.033 o -0.174 G 
136472 Makemake   59327.035302  0.6796 17.016 0.036 o -0.162 G 
136472 Makemake   59331.123558  0.7199 16.976 0.065 o -0.203 G 
136472 Makemake   59331.130148  0.72   16.996 0.052 o -0.183 G 
136472 Makemake   59331.147861  0.7202 16.929 0.065 o -0.25  G 
136472 Makemake   59333.138589  0.7401 16.968 0.032 o -0.211 G 
136472 Makemake   59333.141461  0.7402 16.958 0.027 o -0.221 G 
136472 Makemake   59333.146692  0.7402 16.985 0.028 o -0.194 G 
136472 Makemake   59333.178251  0.7405 17.007 0.031 o -0.172 G 
136472 Makemake   59335.072893  0.7596 16.97  0.023 o -0.21  G 
136472 Makemake   59335.075799  0.7596 16.946 0.025 o -0.234 G 
136472 Makemake   59335.109239  0.7599 16.992 0.027 o -0.188 G 
136472 Makemake   59335.131392  0.7602 17.019 0.032 o -0.161 G 
136472 Makemake   59337.120860  0.7802 16.911 0.026 o -0.27  G 
136472 Makemake   59337.126661  0.7802 16.933 0.018 o -0.248 G 
136472 Makemake   59337.129403  0.7803 16.886 0.034 o -0.295 G 
136472 Makemake   59337.130376  0.7803 16.941 0.051 o -0.24  G 
136472 Makemake   59337.132220  0.7803 16.981 0.023 o -0.2   G 
136472 Makemake   59337.137425  0.7803 16.931 0.029 o -0.25  G 
136472 Makemake   59337.144331  0.7804 16.881 0.022 o -0.3   G 
136472 Makemake   59337.151262  0.7805 16.977 0.022 o -0.204 G 
136472 Makemake   59339.176382  0.8007 17.361 0.039 c  0.179 G 
136472 Makemake   59339.180071  0.8008 17.296 0.027 c  0.114 G 
136472 Makemake   59341.120740  0.82   16.961 0.028 o -0.221 G 
136472 Makemake   59341.123575  0.82   17.007 0.022 o -0.175 G 
136472 Makemake   59341.128862  0.82   16.96  0.039 o -0.222 G 
136472 Makemake   59341.220846  0.8209 16.937 0.027 o -0.245 G 
136472 Makemake   59341.226375  0.821  16.962 0.028 o -0.22  G 
136472 Makemake   59341.229607  0.821  16.97  0.024 o -0.213 G 
136472 Makemake   59341.243272  0.8212 16.976 0.026 o -0.207 G 
136472 Makemake   59343.053027  0.8388 17.212 0.025 c  0.029 G 
136472 Makemake   59343.057059  0.8388 17.287 0.024 c  0.104 G 
136472 Makemake   59343.092294  0.8392 17.248 0.026 c  0.065 G 
136472 Makemake   59343.097703  0.8392 17.281 0.023 c  0.098 G 
136472 Makemake   59345.096458  0.8584 16.946 0.022 o -0.238 G 
136472 Makemake   59345.101676  0.8585 16.997 0.023 o -0.187 G 
136472 Makemake   59345.104902  0.8585 16.956 0.023 o -0.228 G 
136472 Makemake   59345.140265  0.8588 17.009 0.024 o -0.175 G 
136472 Makemake   59347.068481  0.8769 17.299 0.023 c  0.114 G 
136472 Makemake   59347.075763  0.877  17.305 0.026 c  0.12  G 
136472 Makemake   59347.079550  0.877  17.329 0.027 c  0.144 G 
136472 Makemake   59347.107066  0.8773 17.354 0.027 c  0.169 G 
136472 Makemake   59349.039516  0.895  16.933 0.024 o -0.253 G 
136472 Makemake   59349.046720  0.895  16.948 0.022 o -0.238 G 
136472 Makemake   59349.055589  0.8951 16.971 0.021 o -0.215 G 
136472 Makemake   59349.058884  0.8951 16.954 0.024 o -0.232 G 
136472 Makemake   59351.030829  0.9127 16.974 0.023 o -0.213 G 
136472 Makemake   59351.040836  0.9128 16.932 0.024 o -0.255 G 
136472 Makemake   59351.044590  0.9128 16.962 0.024 o -0.225 G 
136472 Makemake   59351.050635  0.9128 16.953 0.023 o -0.234 G 
136472 Makemake   59353.024342  0.9298 16.956 0.021 o -0.232 G 
136472 Makemake   59353.052546  0.9301 16.992 0.023 o -0.196 G 
136472 Makemake   59353.055321  0.9301 16.942 0.02  o -0.246 G 
136472 Makemake   59353.061008  0.9301 16.904 0.021 o -0.284 G 
136472 Makemake   59357.024127  0.9624 16.982 0.041 o -0.208 G 
136472 Makemake   59357.038292  0.9625 16.864 0.03  o -0.326 G 
136472 Makemake   59357.041516  0.9625 16.96  0.041 o -0.23  G 
136472 Makemake   59357.046653  0.9626 16.972 0.037 o -0.218 G 
136472 Makemake   59359.015634  0.9776 16.961 0.047 o -0.23  G 
136472 Makemake   59359.017934  0.9776 17.059 0.037 o -0.132 G 
136472 Makemake   59359.018851  0.9776 16.998 0.052 o -0.193 G 
136472 Makemake   59359.028744  0.9777 16.99  0.044 o -0.201 G 
136472 Makemake   59359.030594  0.9777 16.993 0.034 o -0.198 G 
136472 Makemake   59359.033830  0.9777 17.056 0.041 o -0.135 G 
136472 Makemake   59359.034745  0.9777 16.955 0.043 o -0.236 G 
136472 Makemake   59359.039410  0.9777 16.999 0.037 o -0.192 G 
136472 Makemake   59361.093167  0.9927 16.911 0.034 o -0.281 G 
136472 Makemake   59361.096856  0.9927 16.93  0.034 o -0.262 G 
136472 Makemake   59361.103333  0.9927 16.927 0.032 o -0.265 G 
136472 Makemake   59361.120980  0.9929 17.026 0.041 o -0.166 G 
136472 Makemake   59363.053769  1.0061 16.972 0.03  o -0.221 G 
136472 Makemake   59363.056970  1.0061 17.003 0.029 o -0.19  G 
136472 Makemake   59363.067055  1.0062 16.985 0.029 o -0.208 G 
136472 Makemake   59363.072561  1.0063 16.942 0.033 o -0.251 G 
136472 Makemake   59367.008451  1.031  17.005 0.022 o -0.19  G 
136472 Makemake   59367.011663  1.031  16.992 0.02  o -0.203 G 
136472 Makemake   59367.017090  1.031  17.036 0.025 o -0.159 G 
136472 Makemake   59367.027179  1.0311 16.958 0.025 o -0.237 G 
136472 Makemake   59369.035429  1.0425 17.319 0.03  c  0.122 G 
136472 Makemake   59369.040568  1.0425 17.27  0.026 c  0.073 G 
136472 Makemake   59369.044282  1.0425 17.272 0.026 c  0.075 G 
136472 Makemake   59369.055562  1.0426 17.299 0.025 c  0.102 G 
136472 Makemake   59371.035494  1.0529 16.977 0.022 o -0.221 G 
136472 Makemake   59371.038725  1.0529 17.007 0.024 o -0.191 G 
136472 Makemake   59371.044250  1.053  16.975 0.022 o -0.223 G 
136472 Makemake   59371.054338  1.053  16.986 0.024 o -0.212 G 
136472 Makemake   59373.022373  1.0624 17.306 0.021 c  0.107 G 
136472 Makemake   59373.025619  1.0624 17.262 0.02  c  0.063 G 
136472 Makemake   59373.032078  1.0625 17.317 0.021 c  0.118 G 
136472 Makemake   59373.043802  1.0625 17.325 0.022 c  0.126 G 
136472 Makemake   59376.977214  1.0786 17.386 0.024 c  0.185 G 
136472 Makemake   59377.000182  1.0787 17.358 0.022 c  0.157 G 
136472 Makemake   59377.003405  1.0788 17.347 0.022 c  0.146 G 
136472 Makemake   59377.009904  1.0788 17.344 0.024 c  0.143 G 
136472 Makemake   59380.989529  1.0914 16.966 0.019 o -0.238 G 
136472 Makemake   59380.992756  1.0914 16.969 0.02  o -0.235 G 
136472 Makemake   59380.998857  1.0914 16.976 0.021 o -0.228 G 
136472 Makemake   59381.008999  1.0914 17.052 0.032 o -0.152 G 
136472 Makemake   59382.966766  1.0962 17.024 0.036 o -0.181 G 
136472 Makemake   59382.972826  1.0962 17.003 0.031 o -0.202 G 
136472 Makemake   59382.982086  1.0963 16.937 0.03  o -0.268 G 
136472 Makemake   59382.985405  1.0963 17.023 0.037 o -0.182 G 
136472 Makemake   59385.053363  1.1003 17.007 0.033 o -0.199 G 
136472 Makemake   59385.056603  1.1003 17.046 0.031 o -0.16  G 
136472 Makemake   59385.062151  1.1004 16.971 0.06  o -0.235 G 
136472 Makemake   59388.975457  1.1052 16.989 0.031 o -0.22  G 
136472 Makemake   59388.978786  1.1052 16.991 0.027 o -0.218 G 
136472 Makemake   59388.983923  1.1052 16.996 0.025 o -0.213 G 
136472 Makemake   59388.995781  1.1052 17.084 0.032 o -0.125 G 
136472 Makemake   59390.968008  1.1062 16.961 0.022 o -0.249 G 
136472 Makemake   59390.971210  1.1062 16.985 0.022 o -0.225 G 
136472 Makemake   59390.981293  1.1062 16.991 0.025 o -0.219 G 
136472 Makemake   59390.995938  1.1063 16.949 0.029 o -0.261 G 
136472 Makemake   59392.997408  1.1063 17.002 0.019 o -0.209 G 
136472 Makemake   59393.000183  1.1063 17.041 0.02  o -0.17  G 
136472 Makemake   59393.005736  1.1063 16.995 0.02  o -0.216 G 
136472 Makemake   59393.018755  1.1063 17.018 0.021 o -0.193 G 
136472 Makemake   59393.019676  1.1063 17.032 0.026 o -0.179 G 
136472 Makemake   59393.029474  1.1063 16.974 0.02  o -0.237 G 
2016 ND21         57511.558597 10.9728 18.627 0.18  c 11.98  G 
2016 ND21         57567.457712  2.1216 18.131 0.152 o 11.964 G 
2016 ND21         57575.403911  0.2894 18.669 0.153 c 12.539 G 
2016 ND21         57575.416910  0.2867 18.457 0.131 c 12.327 G 
2016 ND21         57575.430093  0.284  18.21  0.113 c 12.08  G 
2016 ND21         57575.443270  0.2813 18.426 0.123 c 12.296 G 
2016 ND21         57575.456478  0.2786 18.785 0.156 c 12.655 G 
2016 ND21         57576.404709  0.1534 18.705 0.153 c 12.579 G 
2016 ND21         57576.417728  0.1533 18.827 0.172 c 12.701 G 
2016 ND21         57576.430890  0.1533 18.413 0.114 c 12.287 G 
2016 ND21         57576.444066  0.1533 18.661 0.156 c 12.535 G 
2016 ND21         57576.456815  0.1534 18.817 0.166 c 12.691 G 
2016 ND21         57577.397683  0.2774 18.609 0.139 c 12.486 G 
2016 ND21         57577.410696  0.2801 18.511 0.123 c 12.388 G 
2016 ND21         57577.423851  0.2828 18.451 0.14  c 12.328 G 
2016 ND21         57577.437039  0.2855 18.47  0.118 c 12.347 G 
2016 ND21         57577.450269  0.2882 18.448 0.112 c 12.325 G 
2016 ND21         57601.339554  5.8097 18.898 0.172 c 12.81  G 
2016 ND21         57601.351518  5.8123 18.791 0.179 c 12.703 G 
2016 ND21         57601.363478  5.815  18.866 0.177 c 12.778 G 
2016 ND21         57601.376206  5.8178 18.634 0.143 c 12.546 G 
2016 ND21         57601.389637  5.8207 18.577 0.127 c 12.489 G 
2016 ND21         57602.338736  6.0252 18.622 0.147 c 12.533 G 
2016 ND21         57602.350179  6.0277 18.725 0.175 c 12.636 G 
2016 ND21         57602.362588  6.0304 18.594 0.148 c 12.505 G 
2016 ND21         57602.375010  6.0331 18.638 0.159 c 12.549 G 
2016 ND21         57603.373263  6.2462 18.667 0.161 c 12.577 G 
2016 ND21         57608.349161  7.2726 18.926 0.177 c 12.83  G 
2016 ND21         57627.292985 10.5221 18.344 0.127 c 12.198 G 
2016 ND21         57627.304649 10.5238 18.291 0.113 c 12.145 G 
2016 ND21         57627.327572 10.5271 18.612 0.141 c 12.466 G 
2016 ND21         57928.584303 15.0726 18.493 0.086 o 12.926 G 
2016 ND21         57928.595937 15.072  18.411 0.123 o 12.844 G 
2016 ND21         57930.604038 14.9683 17.542 0.163 o 11.994 G 
2016 ND21         57932.571152 14.8542 18.478 0.067 o 12.947 G 
2016 ND21         57932.582535 14.8534 18.499 0.074 o 12.968 G 
2016 ND21         57932.592719 14.8527 18.565 0.091 o 13.035 G 
2016 ND21         57936.565409 14.5839 18.452 0.079 o 12.957 G 
2016 ND21         57936.576653 14.5831 18.318 0.063 o 12.823 G 
2016 ND21         57936.587976 14.5822 18.547 0.091 o 13.052 G 
2016 ND21         57936.599648 14.5813 18.416 0.116 o 12.921 G 
2016 ND21         57940.555677 14.2631 18.256 0.079 o 12.796 G 
2016 ND21         57940.565403 14.2622 18.299 0.062 o 12.839 G 
2016 ND21         57940.575327 14.2613 18.455 0.076 o 12.995 G 
2016 ND21         57940.585498 14.2604 18.46  0.071 o 13.    G 
2016 ND21         57942.565134 14.0824 18.118 0.088 o 12.675 G 
2016 ND21         57942.575992 14.0813 18.246 0.086 o 12.804 G 
2016 ND21         57942.585014 14.0804 18.158 0.09  o 12.716 G 
2016 ND21         57942.593925 14.0796 17.943 0.067 o 12.501 G 
2016 ND21         57944.544242 13.8921 18.319 0.113 o 12.893 G 
2016 ND21         57944.579134 13.8885 18.466 0.137 o 13.041 G 
2016 ND21         57946.557315 13.6861 17.866 0.078 o 12.457 G 
2016 ND21         57946.561371 13.6857 18.018 0.086 o 12.609 G 
2016 ND21         57946.564685 13.6853 18.209 0.114 o 12.8   G 
2016 ND21         57946.568364 13.6849 17.925 0.074 o 12.516 G 
2016 ND21         57946.575235 13.6841 17.947 0.074 o 12.538 G 
2016 ND21         57946.577301 13.6839 18.112 0.116 o 12.703 G 
2016 ND21         57946.584983 13.6831 17.929 0.108 o 12.52  G 
2016 ND21         57946.587900 13.6828 17.969 0.108 o 12.561 G 
2016 ND21         57952.535276 13.0028 18.18  0.083 o 12.82  G 
2016 ND21         57952.536775 13.0026 17.951 0.094 o 12.591 G 
2016 ND21         57952.537262 13.0026 17.931 0.134 o 12.571 G 
2016 ND21         57952.547420 13.0013 17.995 0.065 o 12.635 G 
2016 ND21         57956.517334 12.4912 18.175 0.074 o 12.846 G 
2016 ND21         57956.533072 12.4891 18.121 0.078 o 12.792 G 
2016 ND21         57956.533559 12.489  18.047 0.082 o 12.718 G 
2016 ND21         57956.544036 12.4876 18.065 0.076 o 12.736 G 
2016 ND21         57958.524723 12.2176 17.962 0.046 o 12.647 G 
2016 ND21         57958.530669 12.2167 18.005 0.042 o 12.691 G 
2016 ND21         57958.541128 12.2152 17.975 0.078 o 12.661 G 
2016 ND21         57958.556144 12.2131 18.069 0.041 o 12.755 G 
2016 ND21         57960.518949 11.9362 17.912 0.047 o 12.612 G 
2016 ND21         57960.524265 11.9354 17.986 0.056 o 12.686 G 
2016 ND21         57960.524751 11.9354 17.91  0.052 o 12.61  G 
2016 ND21         57960.534764 11.9339 17.972 0.052 o 12.672 G 
2016 ND21         57964.495536 11.3501 17.915 0.053 o 12.642 G 
2016 ND21         57964.510624 11.3478 17.847 0.047 o 12.574 G 
2016 ND21         57964.521352 11.3461 17.886 0.059 o 12.613 G 
2016 ND21         57964.530282 11.3447 17.946 0.057 o 12.673 G 
2016 ND21         57966.517020 11.0412 17.984 0.04  o 12.724 G 
2016 ND21         57966.531643 11.0389 18.004 0.045 o 12.744 G 
2016 ND21         57966.532127 11.0388 18.005 0.036 o 12.745 G 
2016 ND21         57966.543325 11.037  17.873 0.085 o 12.614 G 
2016 ND21         57968.496680 10.7332 17.862 0.083 o 12.615 G 
2016 ND21         57968.498550 10.7329 18.008 0.163 o 12.761 G 
2016 ND21         57968.503543 10.7321 17.781 0.051 o 12.534 G 
2016 ND21         57968.514048 10.7304 17.778 0.061 o 12.531 G 
2016 ND21         57971.517740 10.2553 18.029 0.086 o 12.8   G 
2016 ND21         57971.527728 10.2537 18.09  0.07  o 12.861 G 
2016 ND21         57971.539051 10.2519 18.168 0.095 o 12.939 G 
2016 ND21         57975.494024  9.6203 18.037 0.081 o 12.829 G 
2016 ND21         57975.511798  9.6174 18.037 0.082 o 12.829 G 
2016 ND21         57975.523600  9.6155 18.003 0.079 o 12.795 G 
2016 ND21         57975.532816  9.614  18.195 0.103 o 12.987 G 
2016 ND21         57977.481799  9.3042 17.711 0.07  o 12.513 G 
2016 ND21         57977.482321  9.3042 17.544 0.062 o 12.346 G 
2016 ND21         57977.487253  9.3034 17.698 0.068 o 12.5   G 
2016 ND21         57977.497875  9.3017 17.399 0.055 o 12.201 G 
2016 ND21         57977.498410  9.3016 17.605 0.062 o 12.407 G 
2016 ND21         57977.498972  9.3015 17.708 0.072 o 12.51  G 
2016 ND21         57977.510295  9.2997 17.646 0.069 o 12.448 G 
2016 ND21         57977.510828  9.2996 17.698 0.065 o 12.5   G 
2016 ND21         57979.496783  8.9876 17.953 0.049 o 12.764 G 
2016 ND21         57979.502081  8.9867 17.92  0.052 o 12.731 G 
2016 ND21         57979.514005  8.9848 17.982 0.042 o 12.793 G 
2016 ND21         57979.526651  8.9828 18.055 0.057 o 12.866 G 
2016 ND21         57981.456445  8.6858 17.637 0.041 o 12.456 G 
2016 ND21         57981.473484  8.6831 17.449 0.035 o 12.268 G 
2016 ND21         57981.478590  8.6823 17.588 0.038 o 12.407 G 
2016 ND21         57981.483367  8.6816 17.567 0.034 o 12.386 G 
2016 ND21         57981.484540  8.6814 17.603 0.05  o 12.422 G 
2016 ND21         57981.493980  8.68   17.561 0.036 o 12.381 G 
2016 ND21         57981.494621  8.6799 17.557 0.045 o 12.377 G 
2016 ND21         57981.506517  8.678  17.498 0.036 o 12.318 G 
2016 ND21         57983.490958  8.3813 18.43  0.053 c 13.257 G 
2016 ND21         57983.496699  8.3805 18.382 0.047 c 13.209 G 
2016 ND21         57983.506225  8.379  18.409 0.05  c 13.236 G 
2016 ND21         57983.506709  8.379  18.475 0.058 c 13.302 G 
2016 ND21         57985.457383  8.0989 17.532 0.038 o 12.366 G 
2016 ND21         57985.461868  8.0983 17.609 0.047 o 12.443 G 
2016 ND21         57985.474178  8.0965 17.662 0.046 o 12.496 G 
2016 ND21         57985.474880  8.0964 17.627 0.043 o 12.461 G 
2016 ND21         57985.480028  8.0957 17.533 0.036 o 12.367 G 
2016 ND21         57985.486042  8.0949 17.588 0.039 o 12.422 G 
2016 ND21         57985.486742  8.0948 17.613 0.044 o 12.447 G 
2016 ND21         57985.496158  8.0934 17.529 0.039 o 12.363 G 
2016 ND21         57987.461156  7.8263 18.242 0.054 c 13.083 G 
2016 ND21         57987.477931  7.8241 18.115 0.042 c 12.956 G 
2016 ND21         57987.489314  7.8225 18.484 0.067 c 13.325 G 
2016 ND21         57987.498396  7.8213 18.279 0.045 c 13.12  G 
2016 ND21         57989.457090  7.5735 17.544 0.052 o 12.39  G 
2016 ND21         57989.461979  7.5729 17.545 0.057 o 12.391 G 
2016 ND21         57989.463077  7.5728 17.516 0.045 o 12.362 G 
2016 ND21         57989.473230  7.5715 17.498 0.045 o 12.344 G 
2016 ND21         57991.459766  7.3424 18.142 0.047 c 12.993 G 
2016 ND21         57991.474400  7.3408 18.187 0.053 c 13.038 G 
2016 ND21         57991.499505  7.338  18.336 0.089 c 13.187 G 
2016 ND21         57993.446762  7.1393 17.57  0.04  o 12.425 G 
2016 ND21         57993.460716  7.1379 17.487 0.037 o 12.342 G 
2016 ND21         57993.470144  7.137  17.537 0.04  o 12.392 G 
2016 ND21         57993.480483  7.136  17.479 0.037 o 12.334 G 
2016 ND21         57995.458189  6.9639 17.785 0.048 o 12.643 G 
2016 ND21         57995.463107  6.9635 17.689 0.046 o 12.547 G 
2016 ND21         57995.488351  6.9615 17.7   0.044 o 12.558 G 
2016 ND21         57997.440086  6.8243 17.468 0.05  o 12.329 G 
2016 ND21         57997.448718  6.8237 17.303 0.05  o 12.164 G 
2016 ND21         57997.456057  6.8233 17.429 0.043 o 12.29  G 
2016 ND21         57997.468713  6.8225 17.506 0.053 o 12.367 G 
2016 ND21         57999.463378  6.7189 17.746 0.065 o 12.608 G 
2016 ND21         57999.471187  6.7185 17.711 0.06  o 12.573 G 
2016 ND21         57999.484896  6.718  17.8   0.049 o 12.662 G 
2016 ND21         58005.408913  6.6451 17.647 0.066 o 12.51  G 
2016 ND21         58005.420347  6.6453 17.576 0.087 o 12.439 G 
2016 ND21         58005.422440  6.6454 17.478 0.072 o 12.341 G 
2016 ND21         58005.434267  6.6456 17.542 0.069 o 12.405 G 
2016 ND21         58007.421835  6.7018 17.718 0.044 o 12.579 G 
2016 ND21         58007.427951  6.702  17.517 0.035 o 12.378 G 
2016 ND21         58007.436857  6.7024 17.671 0.046 o 12.532 G 
2016 ND21         58007.452429  6.703  17.722 0.044 o 12.583 G 
2016 ND21         58009.404029  6.7962 17.552 0.038 o 12.411 G 
2016 ND21         58009.412060  6.7967 17.532 0.043 o 12.391 G 
2016 ND21         58009.418878  6.7971 17.643 0.046 o 12.502 G 
2016 ND21         58009.419337  6.7971 17.551 0.037 o 12.41  G 
2016 ND21         58013.394234  7.0928 17.66  0.045 o 12.511 G 
2016 ND21         58013.395183  7.0929 17.672 0.043 o 12.523 G 
2016 ND21         58013.403411  7.0937 17.683 0.043 o 12.534 G 
2016 ND21         58013.414588  7.0947 17.521 0.042 o 12.372 G 
2016 ND21         58019.386078  7.754  18.052 0.042 c 12.887 G 
2016 ND21         58019.394798  7.7551 18.056 0.041 c 12.891 G 
2016 ND21         58019.401185  7.756  18.093 0.039 c 12.928 G 
2016 ND21         58019.413349  7.7575 18.086 0.046 c 12.921 G 
2016 ND21         58021.377491  8.0161 17.623 0.047 o 12.451 G 
2016 ND21         58021.378981  8.0163 17.701 0.044 o 12.529 G 
2016 ND21         58021.384587  8.017  17.616 0.052 o 12.444 G 
2016 ND21         58021.385503  8.0172 17.827 0.078 o 12.655 G 
2016 ND21         58021.386984  8.0174 17.743 0.05  o 12.571 G 
2016 ND21         58021.387443  8.0174 17.797 0.05  o 12.625 G 
2016 ND21         58021.394522  8.0184 17.659 0.045 o 12.487 G 
2016 ND21         58021.394979  8.0185 17.582 0.047 o 12.41  G 
2016 ND21         58021.395438  8.0186 17.487 0.041 o 12.315 G 
2016 ND21         58025.365441  8.583  17.759 0.084 o 12.57  G 
2016 ND21         58025.374090  8.5843 17.964 0.072 o 12.775 G 
2016 ND21         58025.382328  8.5855 17.94  0.081 o 12.751 G 
2016 ND21         58025.382880  8.5856 17.771 0.071 o 12.582 G 
2016 ND21         58025.393701  8.5873 17.792 0.074 o 12.603 G 
2016 ND21         58027.362856  8.8817 17.533 0.061 o 12.335 G 
2016 ND21         58027.377934  8.884  17.662 0.065 o 12.464 G 
2016 ND21         58027.386125  8.8853 17.558 0.063 o 12.36  G 
2016 ND21         58027.397403  8.8871 17.81  0.073 o 12.612 G 
2016 ND21         58029.376466  9.189  17.781 0.109 o 12.573 G 
2016 ND21         58029.385550  9.1905 17.75  0.121 o 12.542 G 
2016 ND21         58029.393021  9.1916 17.749 0.104 o 12.541 G 
2016 ND21         58029.400903  9.1929 17.868 0.134 o 12.66  G 
2016 ND21         58032.378555  9.6533 17.652 0.089 o 12.428 G 
2016 ND21         58032.387197  9.6547 17.638 0.083 o 12.414 G 
2016 ND21         58032.395389  9.656  17.631 0.087 o 12.407 G 
2016 ND21         58032.404175  9.6574 17.452 0.086 o 12.228 G 
2016 ND21         58045.313170 11.5939 18.206 0.076 o 12.899 G 
2016 ND21         58045.322426 11.5952 18.222 0.081 o 12.915 G 
2016 ND21         58045.332324 11.5966 18.36  0.094 o 13.053 G 
2016 ND21         58045.342226 11.5981 18.068 0.066 o 12.761 G 
2016 ND21         58049.327145 12.1378 18.088 0.125 o 12.751 G 
2016 ND21         58049.335861 12.1389 18.258 0.09  o 12.921 G 
2016 ND21         58049.344434 12.1401 18.29  0.165 o 12.953 G 
2016 ND21         58049.353869 12.1414 18.483 0.135 o 13.146 G 
2016 ND21         58053.298201 12.6357 18.597 0.144 o 13.229 G 
2016 ND21         58053.307541 12.6368 18.523 0.119 o 13.155 G 
2016 ND21         58053.316456 12.6379 18.384 0.12  o 13.016 G 
2016 ND21         58053.326448 12.6392 18.649 0.135 o 13.28  G 
2016 ND21         58055.297253 12.87   17.899 0.052 o 12.514 G 
2016 ND21         58055.306488 12.8711 18.003 0.053 o 12.618 G 
2016 ND21         58055.315371 12.8721 17.907 0.06  o 12.522 G 
2016 ND21         58055.325318 12.8733 17.891 0.06  o 12.506 G 
2016 ND21         58059.292578 13.3033 17.89  0.096 o 12.472 G 
2016 ND21         58059.301002 13.3042 18.014 0.102 o 12.596 G 
2016 ND21         58059.309805 13.3051 17.756 0.087 o 12.338 G 
2016 ND21         58059.319238 13.3061 18.08  0.133 o 12.662 G 
2016 ND21         58063.321711 13.6916 18.126 0.113 o 12.674 G 
2016 ND21         58063.328195 13.6922 18.06  0.092 o 12.608 G 
2016 ND21         58063.330034 13.6923 17.994 0.1   o 12.542 G 
2016 ND21         58063.336113 13.6929 18.284 0.099 o 12.831 G 
2016 ND21         58063.338034 13.6931 18.166 0.129 o 12.713 G 
2016 ND21         58065.289654 13.8627 18.349 0.166 o 12.879 G 
2016 ND21         58067.271754 14.0229 18.049 0.055 o 12.562 G 
2016 ND21         58067.280229 14.0236 17.982 0.051 o 12.495 G 
2016 ND21         58067.281917 14.0237 18.058 0.056 o 12.571 G 
2016 ND21         58067.289127 14.0243 17.984 0.065 o 12.497 G 
2016 ND21         58067.290495 14.0244 17.814 0.06  o 12.327 G 
2016 ND21         58067.298485 14.0251 18.088 0.069 o 12.601 G 
2016 ND21         58067.299854 14.0252 18.011 0.074 o 12.524 G 
2016 ND21         58067.309436 14.026  18.003 0.094 o 12.516 G 
2016 ND21         58071.293244 14.3096 18.33  0.06  c 12.807 G 
2016 ND21         58071.301557 14.3101 18.448 0.064 c 12.925 G 
2016 ND21         58071.310148 14.3107 18.54  0.071 c 13.017 G 
2016 ND21         58071.319488 14.3114 18.565 0.073 c 13.042 G 
2016 ND21         58073.256797 14.4305 18.548 0.114 o 13.007 G 
2016 ND21         58073.264061 14.431  18.694 0.11  o 13.153 G 
2016 ND21         58073.264975 14.431  18.645 0.112 o 13.104 G 
2016 ND21         58073.272475 14.4315 18.597 0.117 o 13.056 G 
2016 ND21         58073.273849 14.4316 18.805 0.159 o 13.264 G 
2016 ND21         58073.282001 14.4321 18.629 0.118 o 13.088 G 
2016 ND21         58073.282917 14.4322 18.572 0.117 o 13.031 G 
2016 ND21         58073.292789 14.4328 18.671 0.117 o 13.13  G 
2016 ND21         58075.292717 14.5431 18.598 0.08  c 13.039 G 
2016 ND21         58075.301460 14.5436 18.662 0.077 c 13.103 G 
2016 ND21         58075.310744 14.5441 18.579 0.072 c 13.019 G 
2016 ND21         58077.268075 14.6395 18.677 0.116 o 13.1   G 
2016 ND21         58077.276864 14.6399 18.801 0.153 o 13.224 G 
2016 ND21         58077.286569 14.6404 18.763 0.141 o 13.185 G 
2016 ND21         58079.289626 14.7254 18.739 0.103 c 13.143 G 
2016 ND21         58079.298277 14.7258 18.464 0.091 c 12.868 G 
2016 ND21         58079.306724 14.7262 18.562 0.068 c 12.966 G 
2016 ND21         58079.315827 14.7265 18.442 0.073 c 12.846 G 
2016 ND21         58081.256046 14.7965 18.577 0.118 o 12.963 G 
2016 ND21         58081.260386 14.7967 18.576 0.124 o 12.962 G 
2016 ND21         58081.262807 14.7968 18.633 0.116 o 13.019 G 
2016 ND21         58081.267770 14.7969 18.826 0.158 o 13.212 G 
2016 ND21         58081.271284 14.7971 18.645 0.133 o 13.031 G 
2016 ND21         58081.279937 14.7974 18.567 0.12  o 12.953 G 
2016 ND21         58093.184802 14.9775 18.432 0.095 o 12.708 G 
2016 ND21         58093.199053 14.9776 18.753 0.136 o 13.029 G 
2016 ND21         58093.214382 14.9776 18.737 0.122 o 13.013 G 
2016 ND21         58095.180845 14.9678 18.526 0.07  o 12.784 G 
2016 ND21         58095.183129 14.9678 18.473 0.056 o 12.731 G 
2016 ND21         58095.184498 14.9678 18.366 0.061 o 12.624 G 
2016 ND21         58097.179198 14.9471 18.647 0.107 o 12.887 G 
2016 ND21         58097.183318 14.9471 18.739 0.108 o 12.979 G 
2016 ND21         58099.181085 14.9156 18.306 0.088 o 12.528 G 
2016 ND21         58099.188473 14.9155 18.302 0.064 o 12.524 G 
2016 ND21         58101.180187 14.8735 18.617 0.109 o 12.821 G 
2016 ND21         58101.180644 14.8735 18.448 0.098 o 12.652 G 
2016 ND21         58105.181108 14.7582 18.644 0.129 o 12.812 G 
2016 ND21         58113.191060 14.4107 18.464 0.143 o 12.563 G 
2016 ND21         58117.207818 14.1824 18.46  0.163 o 12.524 G 
2016 ND21         58119.218727 14.0555 18.494 0.143 o 12.542 G 
2016 ND21         58123.192474 13.7815 18.764 0.119 o 12.779 G 
2016 ND21         58123.204920 13.7807 18.849 0.132 o 12.864 G 
2016 ND21         58123.215933 13.7799 18.675 0.107 o 12.69  G 
2016 ND21         58123.226918 13.7791 18.765 0.146 o 12.78  G 
2016 ND21         58123.229783 13.7789 18.605 0.098 o 12.62  G 
2016 ND21         58123.238678 13.7783 18.692 0.097 o 12.707 G 
2016 ND21         58123.247718 13.7776 18.895 0.146 o 12.91  G 
2016 ND21         58123.255602 13.7771 18.753 0.155 o 12.767 G 
2016 ND21         58125.207394 13.6314 18.912 0.137 o 12.911 G 
2016 ND21         58125.218517 13.6305 18.645 0.108 o 12.644 G 
2016 ND21         58125.228855 13.6298 18.827 0.143 o 12.826 G 
2016 ND21         58125.238172 13.6291 18.795 0.122 o 12.793 G 
2016 ND21         58127.211775 13.4747 18.668 0.095 o 12.651 G 
2016 ND21         58127.219856 13.474  18.665 0.089 o 12.648 G 
2016 ND21         58127.227962 13.4734 18.719 0.1   o 12.702 G 
2016 ND21         58127.234804 13.4729 18.887 0.136 o 12.87  G 
2016 ND21         58129.228042 13.31   18.668 0.141 o 12.635 G 
2016 ND21         58129.237586 13.3092 18.662 0.129 o 12.629 G 
2016 ND21         58131.259038 13.1372 18.692 0.134 o 12.643 G 
2016 ND21         58135.209386 12.7821 19.221 0.167 c 13.142 G 
2016 ND21         58135.219264 12.7812 19.017 0.137 c 12.938 G 
2016 ND21         58135.229165 12.7803 19.064 0.143 c 12.985 G 
2016 ND21         58135.239376 12.7794 19.18  0.175 c 13.101 G 
2016 ND21         58360.572209 13.0492 18.476 0.118 o 12.173 G 
2016 ND21         58360.598822 13.0479 19.066 0.156 o 12.763 G 
2016 ND21         58366.568803 12.7298 19.012 0.138 o 12.732 G 
2016 ND21         58366.577708 12.7292 18.979 0.13  o 12.699 G 
2016 ND21         58368.557475 12.6009 18.675 0.094 o 12.403 G 
2016 ND21         58368.567429 12.6002 18.563 0.098 o 12.291 G 
2016 ND21         58368.577260 12.5995 18.721 0.12  o 12.449 G 
2016 ND21         58368.586278 12.5988 18.841 0.123 o 12.569 G 
2016 ND21         58370.576845 12.458  19.082 0.163 o 12.817 G 
2016 ND21         58370.587628 12.4572 19.014 0.165 o 12.749 G 
2016 ND21         58370.598080 12.4564 19.203 0.166 o 12.938 G 
2016 ND21         58372.545371 12.3074 18.785 0.085 o 12.528 G 
2016 ND21         58372.555432 12.3065 18.708 0.08  o 12.451 G 
2016 ND21         58372.564299 12.3058 18.596 0.081 o 12.339 G 
2016 ND21         58372.573109 12.3051 18.705 0.079 o 12.448 G 
2016 ND21         58378.555274 11.7778 18.016 0.062 o 11.78  G 
2016 ND21         58380.558526 11.5786 18.849 0.084 o 12.62  G 
2016 ND21         58382.525991 11.3722 18.787 0.131 o 12.564 G 
2016 ND21         58382.535518 11.3712 18.957 0.142 o 12.734 G 
2016 ND21         58382.543939 11.3702 18.57  0.092 o 12.347 G 
2016 ND21         58394.489254  9.9042 18.672 0.119 o 12.482 G 
2016 ND21         58394.499013  9.9028 18.527 0.108 o 12.337 G 
2016 ND21         58394.509576  9.9013 18.728 0.143 o 12.538 G 
2016 ND21         58394.518900  9.9    18.662 0.131 o 12.472 G 
2016 ND21         58400.507528  9.048  19.008 0.107 c 12.83  G 
2016 ND21         58400.514119  9.047  19.252 0.116 c 13.074 G 
2016 ND21         58400.516000  9.0467 18.889 0.082 c 12.711 G 
2016 ND21         58400.529721  9.0446 18.942 0.086 c 12.764 G 
2016 ND21         58402.486024  8.754  18.525 0.099 o 12.35  G 
2016 ND21         58402.488379  8.7537 18.77  0.164 o 12.595 G 
2016 ND21         58402.496286  8.7525 18.583 0.13  o 12.408 G 
2016 ND21         58402.497711  8.7522 18.506 0.129 o 12.331 G 
2016 ND21         58402.504217  8.7512 18.84  0.167 o 12.665 G 
2016 ND21         58402.511694  8.7501 18.744 0.154 o 12.569 G 
2016 ND21         58408.475855  7.8417 18.495 0.071 o 12.326 G 
2016 ND21         58408.487566  7.8398 18.407 0.071 o 12.238 G 
2016 ND21         58408.492858  7.839  18.485 0.083 o 12.316 G 
2016 ND21         58408.506151  7.8369 18.683 0.078 o 12.514 G 
2016 ND21         58412.445759  7.2333 18.495 0.09  o 12.328 G 
2016 ND21         58412.454117  7.232  18.592 0.089 o 12.425 G 
2016 ND21         58412.466421  7.2301 18.534 0.13  o 12.367 G 
2016 ND21         58412.467347  7.2299 18.598 0.112 o 12.431 G 
2016 ND21         58412.471488  7.2293 18.699 0.1   o 12.532 G 
2016 ND21         58412.471945  7.2292 18.672 0.131 o 12.505 G 
2016 ND21         58412.472910  7.2291 18.46  0.113 o 12.293 G 
2016 ND21         58412.488306  7.2267 18.394 0.108 o 12.227 G 
2016 ND21         58424.463822  5.5652 18.834 0.083 c 12.658 G 
2016 ND21         58424.474439  5.564  19.138 0.124 c 12.962 G 
2016 ND21         58424.475405  5.5638 18.752 0.102 c 12.576 G 
2016 ND21         58424.480682  5.5632 18.783 0.095 c 12.607 G 
2016 ND21         58424.481139  5.5632 19.125 0.134 c 12.949 G 
2016 ND21         58424.494810  5.5616 19.225 0.154 c 13.049 G 
2016 ND21         58424.495288  5.5615 18.874 0.11  c 12.698 G 
2016 ND21         58424.498618  5.5611 18.689 0.091 c 12.513 G 
2016 ND21         58426.428992  5.349  18.408 0.088 o 12.228 G 
2016 ND21         58426.441173  5.3477 18.42  0.106 o 12.24  G 
2016 ND21         58426.442150  5.3476 18.559 0.119 o 12.379 G 
2016 ND21         58426.446825  5.3471 18.596 0.114 o 12.416 G 
2016 ND21         58428.429298  5.1553 18.956 0.094 c 12.772 G 
2016 ND21         58428.435325  5.1548 18.821 0.076 c 12.637 G 
2016 ND21         58428.449225  5.1535 18.791 0.084 c 12.607 G 
2016 ND21         58428.453797  5.1531 18.871 0.074 c 12.687 G 
2016 ND21         58430.415534  4.9935 18.431 0.108 o 12.242 G 
2016 ND21         58430.421098  4.9931 18.347 0.085 o 12.158 G 
2016 ND21         58430.422057  4.993  18.64  0.099 o 12.451 G 
2016 ND21         58430.435103  4.992  18.445 0.086 o 12.256 G 
2016 ND21         58432.423168  4.8647 19.074 0.166 c 12.879 G 
2016 ND21         58432.433852  4.8641 19.031 0.121 c 12.836 G 
2016 ND21         58432.439557  4.8638 18.704 0.075 c 12.509 G 
2016 ND21         58432.454325  4.863  19.019 0.106 c 12.824 G 
2016 ND21         58434.408260  4.775  18.354 0.069 o 12.153 G 
2016 ND21         58434.419927  4.7746 18.485 0.092 o 12.284 G 
2016 ND21         58434.425128  4.7744 18.349 0.062 o 12.148 G 
2016 ND21         58434.439669  4.7739 18.252 0.072 o 12.051 G 
2016 ND21         58436.429836  4.7245 19.033 0.113 c 12.825 G 
2016 ND21         58436.434412  4.7245 18.965 0.085 c 12.757 G 
2016 ND21         58436.450058  4.7243 19.088 0.097 c 12.88  G 
2016 ND21         58438.401015  4.7162 18.313 0.081 o 12.097 G 
2016 ND21         58438.412670  4.7163 18.551 0.103 o 12.335 G 
2016 ND21         58438.413628  4.7163 18.748 0.123 o 12.532 G 
2016 ND21         58438.417320  4.7163 18.647 0.108 o 12.431 G 
2016 ND21         58442.397028  4.8211 18.263 0.15  o 12.03  G 
2016 ND21         58450.367262  5.4402 18.581 0.141 o 12.306 G 
2016 ND21         58450.380367  5.4416 18.418 0.132 o 12.143 G 
2016 ND21         58450.388061  5.4425 18.562 0.133 o 12.287 G 
2016 ND21         58450.399828  5.4437 18.436 0.121 o 12.161 G 
2016 ND21         58452.387710  5.6606 18.091 0.07  o 11.804 G 
2016 ND21         58452.394873  5.6614 18.373 0.11  o 12.086 G 
2016 ND21         58452.408428  5.663  18.691 0.129 o 12.404 G 
2016 ND21         58452.412729  5.6635 18.632 0.114 o 12.345 G 
2016 ND21         58454.377526  5.8942 18.491 0.114 o 12.192 G 
2016 ND21         58454.413324  5.8987 18.441 0.117 o 12.141 G 
2016 ND21         58456.417946  6.1472 18.966 0.118 c 12.653 G 
2016 ND21         58458.393267  6.4014 18.461 0.078 o 12.135 G 
2016 ND21         58458.408934  6.4035 18.644 0.106 o 12.317 G 
2016 ND21         58458.411943  6.4039 18.481 0.073 o 12.154 G 
2016 ND21         58458.427638  6.4059 18.522 0.084 o 12.195 G 
2016 ND21         58460.396358  6.6656 19.06  0.122 c 12.719 G 
2016 ND21         58460.409177  6.6673 19.359 0.177 c 13.018 G 
2016 ND21         58460.419620  6.6687 19.248 0.167 c 12.907 G 
2016 ND21         58460.429052  6.67   19.291 0.152 c 12.95  G 
2016 ND21         58462.373244  6.93   18.781 0.132 o 12.426 G 
2016 ND21         58462.378024  6.9307 18.963 0.162 o 12.608 G 
2016 ND21         58462.378483  6.9307 18.519 0.09  o 12.164 G 
2016 ND21         58462.397012  6.9333 18.775 0.135 o 12.419 G 
2016 ND21         58466.374676  7.4677 18.59  0.091 o 12.204 G 
2016 ND21         58466.388950  7.4696 18.793 0.124 o 12.406 G 
2016 ND21         58466.391940  7.47   18.664 0.11  o 12.277 G 
2016 ND21         58466.403050  7.4715 18.988 0.154 o 12.601 G 
2016 ND21         58480.354635  9.2091 19.052 0.119 o 12.544 G 
2016 ND21         58480.368823  9.2107 19.326 0.162 o 12.818 G 
2016 ND21         58483.311394  9.5276 19.066 0.153 o 12.53  G 
2016 ND21         58483.341398  9.5308 18.829 0.134 o 12.293 G 
2016 ND21         58485.297231  9.7292 18.896 0.148 o 12.341 G 
2016 ND21         58485.315514  9.7311 19.173 0.163 o 12.618 G 
2016 ND21         58485.324861  9.732  18.995 0.146 o 12.44  G 
2016 ND21         58487.307265  9.9227 19.402 0.186 c 12.828 G 
2016 ND21         58490.342340 10.1938 18.83  0.14  o 12.226 G 
2016 ND21         58490.361954 10.1955 18.923 0.163 o 12.319 G 
2016 ND21         58492.368276 10.3602 19.351 0.184 c 12.727 G 
2016 ND21         58497.290147 10.7144 18.792 0.11  o 12.119 G 
2016 ND21         58509.264502 11.2789 19.076 0.17  o 12.281 G 
2016 ND21         58513.250929 11.3745 19.107 0.154 o 12.272 G 
2016 ND21         58519.273033 11.434  19.542 0.17  c 12.646 G 
2016 ND21         58814.390062  3.8561 19.422 0.149 o 11.907 G 
2016 ND21         58841.434849  2.0524 19.549 0.148 o 11.974 G 
2060 Chiron       57246.361053  1.6685 18.565 0.103 c  6.08  G 
2060 Chiron       57246.366910  1.6682 18.234 0.092 c  5.749 G 
2060 Chiron       57246.402600  1.6665 18.597 0.122 c  6.112 G 
2060 Chiron       57330.294079  2.5419 18.043 0.149 o  5.51  G 
2060 Chiron       57356.182065  3.0602 18.326 0.138 o  5.739 G 
2060 Chiron       57356.190309  3.0602 17.99  0.107 o  5.403 G 
2060 Chiron       57356.198541  3.0603 18.386 0.146 o  5.799 G 
2060 Chiron       57357.144496  3.0675 18.359 0.123 o  5.77  G 
2060 Chiron       57357.158436  3.0676 18.373 0.138 o  5.784 G 
2060 Chiron       57357.174326  3.0677 18.508 0.145 o  5.919 G 
2060 Chiron       57357.191427  3.0679 18.217 0.12  o  5.628 G 
2060 Chiron       57358.140483  3.0742 18.29  0.149 o  5.699 G 
2060 Chiron       57358.153957  3.0743 18.36  0.136 o  5.769 G 
2060 Chiron       57358.168624  3.0744 18.202 0.119 o  5.611 G 
2060 Chiron       57358.184544  3.0745 18.349 0.14  o  5.758 G 
2060 Chiron       57359.150772  3.08   18.148 0.137 o  5.555 G 
2060 Chiron       57359.162267  3.0801 18.165 0.14  o  5.572 G 
2060 Chiron       57359.176217  3.0802 18.354 0.151 o  5.761 G 
2060 Chiron       57574.506270  3.0069 18.384 0.103 c  5.786 G 
2060 Chiron       57578.496215  2.9316 18.419 0.095 c  5.828 G 
2060 Chiron       57591.437350  2.5955 17.876 0.154 o  5.307 G 
2060 Chiron       57607.425934  2.0036 18.556 0.096 c  6.008 G 
2060 Chiron       57607.441809  2.0029 18.573 0.107 c  6.025 G 
2060 Chiron       57611.402255  1.8303 18.221 0.105 o  5.678 G 
2060 Chiron       57611.426936  1.8291 18.364 0.144 o  5.821 G 
2060 Chiron       57611.438863  1.8286 18.182 0.112 o  5.639 G 
2060 Chiron       57611.452241  1.828  18.221 0.116 o  5.678 G 
2060 Chiron       57611.474907  1.827  18.129 0.093 o  5.586 G 
2060 Chiron       57630.378038  0.9041 18.289 0.078 c  5.76  G 
2060 Chiron       57630.383688  0.9038 18.21  0.078 c  5.681 G 
2060 Chiron       57630.407196  0.9026 18.442 0.1   c  5.913 G 
2060 Chiron       57630.417519  0.9021 18.512 0.106 c  5.983 G 
2060 Chiron       57630.433245  0.9013 18.238 0.089 c  5.709 G 
2060 Chiron       57638.357675  0.4995 18.42  0.098 c  5.893 G 
2060 Chiron       57638.362672  0.4993 18.462 0.094 c  5.935 G 
2060 Chiron       57638.385637  0.4981 18.393 0.093 c  5.866 G 
2060 Chiron       57638.395983  0.4976 18.308 0.092 c  5.781 G 
2060 Chiron       57638.411178  0.4969 18.355 0.097 c  5.828 G 
2060 Chiron       57650.362385  0.3301 17.864 0.138 o  5.336 G 
2060 Chiron       57658.306443  0.7052 18.292 0.098 c  5.76  G 
2060 Chiron       57658.323694  0.7061 18.326 0.107 c  5.794 G 
2060 Chiron       57670.280270  1.3127 18.123 0.102 o  5.581 G 
2060 Chiron       57670.295507  1.3134 18.463 0.132 o  5.921 G 
2060 Chiron       57670.314578  1.3144 18.28  0.101 o  5.738 G 
2060 Chiron       57670.325934  1.315  18.186 0.086 o  5.644 G 
2060 Chiron       57670.330901  1.3152 18.084 0.086 o  5.542 G 
2060 Chiron       57672.298425  1.4114 18.014 0.127 o  5.47  G 
2060 Chiron       57672.309287  1.4119 18.162 0.151 o  5.618 G 
2060 Chiron       57672.331332  1.413  17.929 0.131 o  5.385 G 
2060 Chiron       57680.273732  1.7831 18.205 0.138 o  5.651 G 
2060 Chiron       57680.324591  1.7854 18.09  0.134 o  5.536 G 
2060 Chiron       57688.263173  2.1195 18.368 0.111 c  5.802 G 
2060 Chiron       57688.279267  2.1202 18.47  0.105 c  5.904 G 
2060 Chiron       57688.294628  2.1208 18.402 0.117 c  5.836 G 
2060 Chiron       57688.310416  2.1214 18.378 0.11  c  5.812 G 
2060 Chiron       57688.327653  2.1221 18.379 0.126 c  5.813 G 
2060 Chiron       57692.252407  2.2715 18.507 0.115 c  5.935 G 
2060 Chiron       57696.245345  2.4117 18.411 0.106 c  5.832 G 
2060 Chiron       57696.259847  2.4122 18.358 0.109 c  5.779 G 
2060 Chiron       57696.274436  2.4127 18.358 0.107 c  5.779 G 
2060 Chiron       57696.289487  2.4132 18.302 0.118 c  5.723 G 
2060 Chiron       57696.304657  2.4138 18.325 0.111 c  5.746 G 
2060 Chiron       57700.272407  2.5405 17.836 0.147 o  5.25  G 
2060 Chiron       57743.109605  3.018  18.316 0.143 o  5.64  G 
2060 Chiron       57744.136813  3.0088 18.235 0.109 c  5.557 C 
2060 Chiron       57744.148767  3.0087 18.188 0.117 c  5.51  C 
2060 Chiron       57744.185044  3.0084 18.323 0.124 c  5.645 C 
2060 Chiron       57935.500166  3.085  18.385 0.109 o  5.729 G 
2060 Chiron       57935.508819  3.0849 18.367 0.103 o  5.711 G 
2060 Chiron       57939.512904  3.0376 18.55  0.15  o  5.901 G 
2060 Chiron       57941.441898  3.0099 18.089 0.084 o  5.443 G 
2060 Chiron       57941.448300  3.0098 18.552 0.119 o  5.906 G 
2060 Chiron       57941.456639  3.0097 18.378 0.12  o  5.732 G 
2060 Chiron       57941.464129  3.0096 18.506 0.126 o  5.86  G 
2060 Chiron       57942.459125  2.994  18.36  0.131 o  5.716 G 
2060 Chiron       57942.467512  2.9939 18.255 0.113 o  5.611 G 
2060 Chiron       57942.475905  2.9937 18.458 0.153 o  5.814 G 
2060 Chiron       57942.484304  2.9936 18.343 0.129 o  5.699 G 
2060 Chiron       57945.458300  2.9419 18.424 0.097 o  5.786 G 
2060 Chiron       57945.466852  2.9417 18.283 0.106 o  5.645 G 
2060 Chiron       57945.475329  2.9415 18.492 0.143 o  5.854 G 
2060 Chiron       57945.483833  2.9414 18.129 0.1   o  5.491 G 
2060 Chiron       57951.490533  2.8139 18.348 0.098 o  5.72  G 
2060 Chiron       57951.500804  2.8137 18.329 0.087 o  5.701 G 
2060 Chiron       57951.510546  2.8134 18.407 0.091 o  5.779 G 
2060 Chiron       57951.521440  2.8132 18.27  0.118 o  5.642 G 
2060 Chiron       57955.481948  2.7126 18.367 0.088 o  5.746 G 
2060 Chiron       57955.492382  2.7123 18.397 0.089 o  5.776 G 
2060 Chiron       57955.503864  2.712  18.463 0.11  o  5.842 G 
2060 Chiron       57955.514129  2.7117 18.377 0.133 o  5.756 G 
2060 Chiron       57959.471856  2.5984 18.29  0.072 o  5.675 G 
2060 Chiron       57959.473321  2.5983 18.159 0.079 o  5.544 G 
2060 Chiron       57959.484247  2.598  18.225 0.094 o  5.61  G 
2060 Chiron       57959.494518  2.5977 18.601 0.11  o  5.986 G 
2060 Chiron       57961.490250  2.5358 18.247 0.056 o  5.635 G 
2060 Chiron       57961.494482  2.5357 18.294 0.059 o  5.682 G 
2060 Chiron       57961.502775  2.5354 18.495 0.096 o  5.883 G 
2060 Chiron       57961.509739  2.5352 18.2   0.075 o  5.588 G 
2060 Chiron       57961.510227  2.5352 18.357 0.134 o  5.745 G 
2060 Chiron       57961.519083  2.5349 18.464 0.087 o  5.852 G 
2060 Chiron       57963.429180  2.4728 18.416 0.091 o  5.807 G 
2060 Chiron       57963.437632  2.4725 18.247 0.076 o  5.638 G 
2060 Chiron       57963.446070  2.4723 18.156 0.067 o  5.547 G 
2060 Chiron       57963.454471  2.472  18.259 0.069 o  5.65  G 
2060 Chiron       57967.447319  2.3334 18.317 0.074 o  5.714 G 
2060 Chiron       57967.457829  2.333  18.195 0.065 o  5.592 G 
2060 Chiron       57967.467674  2.3326 18.214 0.06  o  5.611 G 
2060 Chiron       57967.478489  2.3322 18.322 0.062 o  5.719 G 
2060 Chiron       57969.439086  2.26   18.281 0.078 o  5.68  G 
2060 Chiron       57969.443740  2.2598 18.182 0.065 o  5.581 G 
2060 Chiron       57969.449269  2.2596 18.236 0.069 o  5.635 G 
2060 Chiron       57969.453695  2.2594 18.212 0.066 o  5.611 G 
2060 Chiron       57969.458491  2.2593 18.302 0.058 o  5.701 G 
2060 Chiron       57969.462542  2.2591 18.273 0.061 o  5.672 G 
2060 Chiron       57969.467708  2.2589 18.231 0.054 o  5.631 G 
2060 Chiron       57969.471734  2.2587 18.215 0.063 o  5.615 G 
2060 Chiron       57973.358649  2.1078 18.181 0.115 o  5.586 G 
2060 Chiron       57973.388297  2.1066 18.019 0.112 o  5.424 G 
2060 Chiron       57974.400393  2.0656 18.143 0.109 o  5.549 G 
2060 Chiron       57974.410709  2.0652 18.342 0.091 o  5.748 G 
2060 Chiron       57974.420320  2.0648 18.098 0.101 o  5.504 G 
2060 Chiron       57974.429594  2.0644 18.2   0.112 o  5.606 G 
2060 Chiron       57978.446158  1.8955 18.183 0.074 o  5.594 G 
2060 Chiron       57978.460091  1.8949 18.167 0.068 o  5.578 G 
2060 Chiron       57978.469029  1.8945 18.238 0.084 o  5.649 G 
2060 Chiron       57978.477978  1.8941 18.125 0.074 o  5.536 G 
2060 Chiron       57980.431035  1.8085 18.165 0.073 o  5.578 G 
2060 Chiron       57980.439913  1.8081 18.201 0.083 o  5.614 G 
2060 Chiron       57980.448735  1.8077 18.092 0.067 o  5.505 G 
2060 Chiron       57980.457682  1.8073 18.253 0.081 o  5.666 G 
2060 Chiron       57982.442626  1.7181 18.413 0.063 c  5.828 G 
2060 Chiron       57982.452459  1.7177 18.473 0.063 c  5.888 G 
2060 Chiron       57982.461564  1.7173 18.486 0.063 c  5.901 G 
2060 Chiron       57982.471119  1.7168 18.488 0.072 c  5.903 G 
2060 Chiron       57986.433302  1.5327 18.544 0.071 c  5.963 G 
2060 Chiron       57986.442520  1.5322 18.46  0.063 c  5.879 G 
2060 Chiron       57986.452083  1.5318 18.552 0.069 c  5.971 G 
2060 Chiron       57988.413035  1.4379 18.196 0.087 o  5.616 G 
2060 Chiron       57988.421949  1.4375 18.3   0.087 o  5.72  G 
2060 Chiron       57988.430863  1.4371 18.325 0.095 o  5.745 G 
2060 Chiron       57988.439709  1.4366 18.363 0.09  o  5.783 G 
2060 Chiron       57992.345819  1.245  18.13  0.065 o  5.553 G 
2060 Chiron       57992.349943  1.2448 18.265 0.102 o  5.688 G 
2060 Chiron       57992.352965  1.2447 18.169 0.071 o  5.592 G 
2060 Chiron       57992.357043  1.2445 18.098 0.088 o  5.521 G 
2060 Chiron       57992.360189  1.2443 18.046 0.073 o  5.469 G 
2060 Chiron       57992.360698  1.2443 18.204 0.093 o  5.627 G 
2060 Chiron       57992.362199  1.2442 18.33  0.091 o  5.753 G 
2060 Chiron       57992.364711  1.2441 18.091 0.075 o  5.514 G 
2060 Chiron       57992.367310  1.244  18.088 0.073 o  5.511 G 
2060 Chiron       57992.367822  1.2439 18.106 0.063 o  5.529 G 
2060 Chiron       57992.369321  1.2439 18.177 0.071 o  5.6   G 
2060 Chiron       57992.371940  1.2437 18.223 0.079 o  5.646 G 
2060 Chiron       57992.374959  1.2436 18.039 0.07  o  5.462 G 
2060 Chiron       57992.376997  1.2435 18.1   0.074 o  5.523 G 
2060 Chiron       57992.382111  1.2432 18.207 0.078 o  5.63  G 
2060 Chiron       57992.384177  1.2431 18.19  0.081 o  5.613 G 
2060 Chiron       57994.383327  1.143  18.186 0.055 o  5.611 G 
2060 Chiron       57994.391275  1.1426 18.204 0.048 o  5.629 G 
2060 Chiron       57994.399728  1.1422 18.213 0.051 o  5.638 G 
2060 Chiron       57994.407938  1.1417 18.21  0.06  o  5.635 G 
2060 Chiron       57998.339569  0.9419 18.15  0.091 o  5.577 G 
2060 Chiron       57998.347196  0.9415 18.156 0.078 o  5.583 G 
2060 Chiron       57998.347704  0.9415 18.198 0.084 o  5.625 G 
2060 Chiron       57998.354824  0.9412 18.121 0.082 o  5.548 G 
2060 Chiron       57998.355338  0.9411 18.048 0.071 o  5.475 G 
2060 Chiron       57998.362430  0.9408 17.956 0.066 o  5.383 G 
2060 Chiron       57998.362976  0.9407 18.096 0.076 o  5.523 G 
2060 Chiron       57998.370636  0.9403 18.051 0.081 o  5.478 G 
2060 Chiron       58000.297281  0.8416 17.846 0.117 o  5.274 G 
2060 Chiron       58000.307424  0.841  18.134 0.151 o  5.562 G 
2060 Chiron       58000.309877  0.8409 18.09  0.141 o  5.518 G 
2060 Chiron       58000.313693  0.8407 17.921 0.125 o  5.349 G 
2060 Chiron       58000.316121  0.8406 17.968 0.13  o  5.396 G 
2060 Chiron       58000.319972  0.8404 17.956 0.11  o  5.384 G 
2060 Chiron       58008.340996  0.4362 17.983 0.077 o  5.413 G 
2060 Chiron       58008.342904  0.4361 17.838 0.081 o  5.268 G 
2060 Chiron       58008.347751  0.4358 18.03  0.082 o  5.46  G 
2060 Chiron       58010.323685  0.346  18.044 0.044 o  5.474 G 
2060 Chiron       58010.330452  0.3457 18.024 0.052 o  5.454 G 
2060 Chiron       58010.337754  0.3454 17.995 0.055 o  5.425 G 
2060 Chiron       58010.344525  0.3451 17.997 0.048 o  5.427 G 
2060 Chiron       58012.311177  0.2694 17.99  0.08  o  5.42  G 
2060 Chiron       58012.330513  0.2688 18.127 0.14  o  5.557 G 
2060 Chiron       58016.304873  0.2241 17.962 0.07  o  5.391 G 
2060 Chiron       58016.309246  0.2242 17.948 0.103 o  5.377 G 
2060 Chiron       58016.311639  0.2242 17.897 0.069 o  5.326 G 
2060 Chiron       58016.315897  0.2243 17.871 0.077 o  5.3   G 
2060 Chiron       58016.318864  0.2243 17.85  0.058 o  5.279 G 
2060 Chiron       58016.329019  0.2245 17.959 0.072 o  5.388 G 
2060 Chiron       58018.304827  0.2747 18.193 0.049 c  5.622 G 
2060 Chiron       58018.311546  0.2749 18.188 0.048 c  5.617 G 
2060 Chiron       58018.316260  0.2751 18.135 0.05  c  5.564 G 
2060 Chiron       58018.326917  0.2754 18.327 0.052 c  5.756 G 
2060 Chiron       58022.284652  0.444  18.089 0.05  o  5.517 G 
2060 Chiron       58022.288761  0.4442 18.04  0.045 o  5.468 G 
2060 Chiron       58022.295328  0.4445 18.063 0.051 o  5.491 G 
2060 Chiron       58022.301586  0.4448 18.142 0.052 o  5.57  G 
2060 Chiron       58024.278848  0.5415 18.037 0.072 o  5.464 G 
2060 Chiron       58024.286389  0.5419 18.293 0.092 o  5.72  G 
2060 Chiron       58024.293470  0.5422 18.025 0.069 o  5.452 G 
2060 Chiron       58024.294459  0.5423 17.996 0.081 o  5.423 G 
2060 Chiron       58024.301547  0.5427 17.937 0.064 o  5.364 G 
2060 Chiron       58024.302901  0.5427 18.032 0.072 o  5.459 G 
2060 Chiron       58024.310588  0.5431 18.003 0.07  o  5.43  G 
2060 Chiron       58024.311504  0.5432 18.035 0.074 o  5.462 G 
2060 Chiron       58026.283605  0.6425 18.144 0.07  o  5.57  G 
2060 Chiron       58026.291323  0.6429 18.053 0.055 o  5.479 G 
2060 Chiron       58026.294984  0.6431 18.031 0.066 o  5.457 G 
2060 Chiron       58026.305099  0.6436 18.127 0.08  o  5.553 G 
2060 Chiron       58028.272387  0.7439 18.003 0.111 o  5.428 G 
2060 Chiron       58028.279891  0.7443 18.137 0.115 o  5.562 G 
2060 Chiron       58028.287856  0.7447 18.03  0.101 o  5.455 G 
2060 Chiron       58028.295975  0.7451 18.246 0.139 o  5.671 G 
2060 Chiron       58032.373499  0.9537 17.886 0.143 o  5.308 G 
2060 Chiron       58033.278177  0.9997 17.815 0.129 o  5.236 G 
2060 Chiron       58033.280055  0.9998 18.144 0.145 o  5.565 G 
2060 Chiron       58033.284308  1.     18.372 0.151 o  5.793 G 
2060 Chiron       58033.286198  1.0001 17.956 0.096 o  5.377 G 
2060 Chiron       58033.290950  1.0003 17.987 0.116 o  5.408 G 
2060 Chiron       58034.267231  1.0498 18.073 0.119 o  5.493 G 
2060 Chiron       58034.269164  1.0499 18.04  0.088 o  5.46  G 
2060 Chiron       58034.274354  1.0502 18.171 0.105 o  5.591 G 
2060 Chiron       58034.276191  1.0503 18.38  0.141 o  5.8   G 
2060 Chiron       58034.281399  1.0505 18.189 0.094 o  5.609 G 
2060 Chiron       58034.285079  1.0507 18.232 0.09  o  5.652 G 
2060 Chiron       58034.286449  1.0508 18.115 0.076 o  5.535 G 
2060 Chiron       58034.287818  1.0509 18.194 0.091 o  5.614 G 
2060 Chiron       58035.272465  1.1005 18.05  0.097 o  5.469 G 
2060 Chiron       58036.267093  1.1504 18.126 0.071 o  5.545 G 
2060 Chiron       58036.274219  1.1508 18.294 0.093 o  5.713 G 
2060 Chiron       58036.281500  1.1512 18.263 0.096 o  5.682 G 
2060 Chiron       58036.288929  1.1516 18.173 0.089 o  5.592 G 
2060 Chiron       58037.264396  1.2002 18.181 0.07  o  5.599 G 
2060 Chiron       58037.271561  1.2006 18.284 0.081 o  5.702 G 
2060 Chiron       58037.278664  1.2009 18.203 0.088 o  5.621 G 
2060 Chiron       58037.289893  1.2015 18.129 0.072 o  5.547 G 
2060 Chiron       58044.248710  1.5383 18.238 0.091 o  5.648 G 
2060 Chiron       58044.252505  1.5385 18.119 0.092 o  5.529 G 
2060 Chiron       58044.259633  1.5388 18.506 0.14  o  5.916 G 
2060 Chiron       58044.262969  1.539  18.196 0.122 o  5.606 G 
2060 Chiron       58044.266758  1.5392 18.091 0.136 o  5.501 G 
2060 Chiron       58044.273909  1.5395 18.36  0.098 o  5.77  G 
2060 Chiron       58048.241311  1.7215 18.239 0.073 o  5.644 G 
2060 Chiron       58048.245085  1.7216 18.233 0.081 o  5.638 G 
2060 Chiron       58048.248397  1.7218 18.313 0.088 o  5.718 G 
2060 Chiron       58048.252210  1.722  17.998 0.066 o  5.403 G 
2060 Chiron       58048.255543  1.7221 18.352 0.092 o  5.757 G 
2060 Chiron       58048.259309  1.7223 18.207 0.075 o  5.612 G 
2060 Chiron       58048.262646  1.7224 18.169 0.084 o  5.574 G 
2060 Chiron       58048.266489  1.7226 18.212 0.09  o  5.617 G 
2060 Chiron       58054.231894  1.9792 18.087 0.095 o  5.484 G 
2060 Chiron       58054.238965  1.9795 17.973 0.073 o  5.37  G 
2060 Chiron       58054.246129  1.9798 18.167 0.086 o  5.564 G 
2060 Chiron       58056.213162  2.0595 18.015 0.119 o  5.409 G 
2060 Chiron       58056.215210  2.0596 18.398 0.153 o  5.792 G 
2060 Chiron       58056.220453  2.0598 18.134 0.13  o  5.528 G 
2060 Chiron       58056.222283  2.0599 18.229 0.132 o  5.623 G 
2060 Chiron       58056.227577  2.0601 18.066 0.1   o  5.46  G 
2060 Chiron       58056.229447  2.0602 18.355 0.15  o  5.749 G 
2060 Chiron       58056.234594  2.0604 18.185 0.136 o  5.579 G 
2060 Chiron       58062.220036  2.2863 18.256 0.11  o  5.641 G 
2060 Chiron       58062.226650  2.2865 18.342 0.129 o  5.727 G 
2060 Chiron       58062.233941  2.2868 18.48  0.128 o  5.865 G 
2060 Chiron       58062.240565  2.287  18.193 0.113 o  5.578 G 
2060 Chiron       58064.218679  2.3559 18.266 0.109 o  5.647 G 
2060 Chiron       58064.226612  2.3562 18.392 0.12  o  5.773 G 
2060 Chiron       58064.234569  2.3565 18.184 0.103 o  5.565 G 
2060 Chiron       58064.242694  2.3567 18.524 0.124 o  5.905 G 
2060 Chiron       58066.216956  2.4225 18.487 0.072 o  5.865 G 
2060 Chiron       58066.224930  2.4227 18.487 0.072 o  5.865 G 
2060 Chiron       58066.233060  2.423  18.412 0.077 o  5.79  G 
2060 Chiron       58066.241006  2.4233 18.372 0.082 o  5.75  G 
2060 Chiron       58068.211888  2.4858 18.16  0.103 o  5.534 G 
2060 Chiron       58068.219136  2.486  18.316 0.085 o  5.69  G 
2060 Chiron       58068.226220  2.4862 18.492 0.095 o  5.866 G 
2060 Chiron       58068.233479  2.4865 18.242 0.078 o  5.616 G 
2060 Chiron       58070.207702  2.5459 18.361 0.073 o  5.732 G 
2060 Chiron       58070.214723  2.5461 18.346 0.063 o  5.717 G 
2060 Chiron       58070.221893  2.5464 18.339 0.069 o  5.71  G 
2060 Chiron       58070.228986  2.5466 18.348 0.057 o  5.719 G 
2060 Chiron       58072.201374  2.6027 18.229 0.075 o  5.596 G 
2060 Chiron       58072.209402  2.6029 18.452 0.098 o  5.819 G 
2060 Chiron       58072.217641  2.6032 18.275 0.07  o  5.642 G 
2060 Chiron       58074.202579  2.6563 18.562 0.074 c  5.925 G 
2060 Chiron       58074.210644  2.6565 18.594 0.075 c  5.957 G 
2060 Chiron       58074.218683  2.6568 18.61  0.067 c  5.973 G 
2060 Chiron       58074.226802  2.657  18.649 0.075 c  6.012 G 
2060 Chiron       58076.209064  2.7066 18.359 0.116 o  5.718 G 
2060 Chiron       58078.196180  2.753  18.666 0.069 c  6.021 G 
2060 Chiron       58078.204144  2.7532 18.564 0.064 c  5.919 G 
2060 Chiron       58078.220109  2.7535 18.696 0.07  c  6.051 G 
2060 Chiron       58080.183900  2.7958 18.426 0.108 o  5.777 G 
2060 Chiron       58080.191957  2.796  18.521 0.1   o  5.872 G 
2060 Chiron       58080.200032  2.7962 18.333 0.084 o  5.684 G 
2060 Chiron       58080.208131  2.7964 18.226 0.073 o  5.577 G 
2060 Chiron       58082.177154  2.8352 18.464 0.102 c  5.811 G 
2060 Chiron       58082.185063  2.8354 18.567 0.105 c  5.914 G 
2060 Chiron       58082.201108  2.8357 18.478 0.108 c  5.825 G 
2060 Chiron       58092.173532  2.9783 18.085 0.114 o  5.412 G 
2060 Chiron       58092.181892  2.9784 18.291 0.121 o  5.618 G 
2060 Chiron       58096.161267  3.0098 18.584 0.09  o  5.902 G 
2060 Chiron       58096.168229  3.0098 18.546 0.097 o  5.864 G 
2060 Chiron       58096.175167  3.0099 18.299 0.091 o  5.617 G 
2060 Chiron       58096.182174  3.0099 18.327 0.092 o  5.645 G 
2060 Chiron       58098.173751  3.0201 18.437 0.112 o  5.751 G 
2060 Chiron       58098.180682  3.0201 18.398 0.135 o  5.712 G 
2060 Chiron       58110.144146  3.0039 18.585 0.097 c  5.874 G 
2060 Chiron       58116.116921  2.9473 18.415 0.149 o  5.692 G 
2060 Chiron       58116.125021  2.9473 18.183 0.124 o  5.46  G 
2060 Chiron       58116.139100  2.9471 18.39  0.148 o  5.667 G 
2060 Chiron       58122.103451  2.8599 18.553 0.125 o  5.818 G 
2060 Chiron       58122.112183  2.8598 18.311 0.097 o  5.576 G 
2060 Chiron       58122.120502  2.8597 18.525 0.125 o  5.79  G 
2060 Chiron       58122.128465  2.8595 18.643 0.136 o  5.908 G 
2060 Chiron       58124.104861  2.8241 18.394 0.089 o  5.655 G 
2060 Chiron       58124.109225  2.824  18.399 0.086 o  5.66  G 
2060 Chiron       58124.120586  2.8238 18.501 0.087 o  5.762 G 
2060 Chiron       58124.128301  2.8237 18.434 0.102 o  5.695 G 
2060 Chiron       58128.141928  2.742  18.451 0.12  o  5.704 G 
2060 Chiron       58130.112189  2.6972 18.303 0.084 o  5.552 G 
2060 Chiron       58130.120415  2.6971 18.701 0.129 o  5.95  G 
2060 Chiron       58130.128656  2.6969 18.48  0.108 o  5.729 G 
2060 Chiron       58130.135357  2.6967 18.503 0.1   o  5.752 G 
2060 Chiron       58132.132312  2.6483 18.491 0.133 o  5.737 G 
2060 Chiron       58132.139853  2.6481 18.6   0.14  o  5.846 G 
2060 Chiron       58132.146824  2.648  18.43  0.121 o  5.676 G 
2060 Chiron       58134.119931  2.5972 18.74  0.129 c  5.982 G 
2060 Chiron       58136.126463  2.5427 18.658 0.153 o  5.897 G 
2060 Chiron       58136.135684  2.5424 18.478 0.144 o  5.717 G 
2060 Chiron       58136.144061  2.5422 18.652 0.145 o  5.891 G 
2060 Chiron       58136.151086  2.542  18.264 0.109 o  5.503 G 
2060 Chiron       58298.463650  3.1055 18.509 0.128 o  5.807 G 
2060 Chiron       58298.471539  3.1055 18.701 0.124 o  5.999 G 
2060 Chiron       58298.479389  3.1055 18.543 0.141 o  5.841 G 
2060 Chiron       58298.487321  3.1054 18.321 0.105 o  5.619 G 
2060 Chiron       58324.481153  2.6895 18.39  0.121 o  5.735 G 
2060 Chiron       58324.491323  2.6893 18.411 0.114 o  5.756 G 
2060 Chiron       58324.502095  2.689  18.561 0.114 o  5.906 G 
2060 Chiron       58336.499686  2.3105 18.467 0.095 o  5.83  G 
2060 Chiron       58336.510394  2.3101 18.22  0.077 o  5.583 G 
2060 Chiron       58336.521601  2.3097 18.359 0.134 o  5.722 G 
2060 Chiron       58338.508675  2.2367 18.697 0.073 c  6.063 G 
2060 Chiron       58338.521395  2.2362 18.497 0.078 c  5.863 G 
2060 Chiron       58342.495382  2.0822 18.521 0.06  c  5.892 G 
2060 Chiron       58342.506319  2.0817 18.464 0.065 c  5.835 G 
2060 Chiron       58342.517316  2.0813 18.65  0.077 c  6.021 G 
2060 Chiron       58344.477793  2.0015 18.115 0.133 o  5.489 G 
2060 Chiron       58348.454704  1.8324 18.578 0.117 o  5.956 G 
2060 Chiron       58348.460709  1.8322 18.314 0.075 o  5.692 G 
2060 Chiron       58348.465649  1.8319 18.256 0.091 o  5.634 G 
2060 Chiron       58348.471638  1.8317 18.38  0.08  o  5.758 G 
2060 Chiron       58348.476077  1.8315 18.343 0.107 o  5.721 G 
2060 Chiron       58348.482754  1.8312 18.315 0.075 o  5.693 G 
2060 Chiron       58348.488622  1.8309 18.178 0.094 o  5.556 G 
2060 Chiron       58348.496171  1.8306 18.365 0.098 o  5.743 G 
2060 Chiron       58350.459382  1.7438 18.35  0.094 o  5.731 G 
2060 Chiron       58350.480323  1.7428 18.343 0.141 o  5.724 G 
2060 Chiron       58350.491088  1.7423 18.348 0.07  o  5.729 G 
2060 Chiron       58360.441180  1.2731 18.098 0.125 o  5.487 G 
2060 Chiron       58362.439860  1.174  18.313 0.105 o  5.704 G 
2060 Chiron       58362.445535  1.1737 18.08  0.077 o  5.471 G 
2060 Chiron       58362.450528  1.1735 18.225 0.098 o  5.616 G 
2060 Chiron       58362.456307  1.1732 18.224 0.085 o  5.615 G 
2060 Chiron       58362.460720  1.1729 18.119 0.068 o  5.51  G 
2060 Chiron       58362.466473  1.1726 18.326 0.1   o  5.717 G 
2060 Chiron       58362.471454  1.1724 18.302 0.095 o  5.693 G 
2060 Chiron       58362.477219  1.1721 18.234 0.102 o  5.625 G 
2060 Chiron       58364.433297  1.0739 18.161 0.086 o  5.553 G 
2060 Chiron       58364.444019  1.0733 18.098 0.08  o  5.49  G 
2060 Chiron       58364.454258  1.0728 18.01  0.076 o  5.402 G 
2060 Chiron       58364.464896  1.0722 18.314 0.092 o  5.706 G 
2060 Chiron       58370.421800  0.7678 18.216 0.076 o  5.611 G 
2060 Chiron       58370.432518  0.7673 18.08  0.056 o  5.475 G 
2060 Chiron       58370.442711  0.7667 18.098 0.067 o  5.493 G 
2060 Chiron       58370.453573  0.7662 18.061 0.064 o  5.456 G 
2060 Chiron       58372.413233  0.6655 17.977 0.074 o  5.373 G 
2060 Chiron       58372.423855  0.6649 18.037 0.067 o  5.433 G 
2060 Chiron       58372.433987  0.6644 18.103 0.09  o  5.499 G 
2060 Chiron       58372.444656  0.6639 17.917 0.074 o  5.313 G 
2060 Chiron       58376.386464  0.4646 18.013 0.062 o  5.41  G 
2060 Chiron       58376.388322  0.4645 18.    0.07  o  5.397 G 
2060 Chiron       58376.396603  0.464  18.017 0.057 o  5.414 G 
2060 Chiron       58376.398468  0.464  18.003 0.076 o  5.4   G 
2060 Chiron       58376.406672  0.4635 17.977 0.056 o  5.374 G 
2060 Chiron       58376.408627  0.4634 17.917 0.069 o  5.314 G 
2060 Chiron       58376.416688  0.463  18.145 0.074 o  5.542 G 
2060 Chiron       58376.418643  0.4629 18.087 0.087 o  5.484 G 
2060 Chiron       58378.388127  0.3683 17.945 0.047 o  5.342 G 
2060 Chiron       58378.398211  0.3679 17.928 0.052 o  5.325 G 
2060 Chiron       58378.408322  0.3674 18.033 0.062 o  5.43  G 
2060 Chiron       58378.418430  0.3669 17.968 0.055 o  5.365 G 
2060 Chiron       58380.377041  0.2818 17.861 0.079 o  5.258 G 
2060 Chiron       58380.387088  0.2814 18.354 0.145 o  5.751 G 
2060 Chiron       58380.397080  0.281  18.22  0.109 o  5.617 G 
2060 Chiron       58380.407170  0.2806 18.049 0.086 o  5.446 G 
2060 Chiron       58382.365555  0.2159 17.826 0.058 o  5.223 G 
2060 Chiron       58382.375636  0.2157 18.143 0.08  o  5.54  G 
2060 Chiron       58382.385818  0.2154 17.86  0.064 o  5.257 G 
2060 Chiron       58382.395958  0.2152 17.864 0.06  o  5.261 G 
2060 Chiron       58390.367195  0.3922 17.96  0.06  o  5.356 G 
2060 Chiron       58390.377236  0.3927 17.98  0.063 o  5.376 G 
2060 Chiron       58390.387296  0.3932 17.961 0.07  o  5.357 G 
2060 Chiron       58390.397311  0.3937 17.983 0.067 o  5.379 G 
2060 Chiron       58392.371329  0.4898 18.181 0.085 o  5.576 G 
2060 Chiron       58392.381353  0.4903 18.143 0.09  o  5.538 G 
2060 Chiron       58392.391357  0.4908 18.241 0.103 o  5.636 G 
2060 Chiron       58392.401394  0.4913 18.086 0.088 o  5.481 G 
2060 Chiron       58394.355861  0.5897 18.12  0.059 o  5.514 G 
2060 Chiron       58394.365946  0.5902 18.035 0.058 o  5.429 G 
2060 Chiron       58394.376005  0.5908 18.139 0.066 o  5.533 G 
2060 Chiron       58394.385973  0.5913 17.957 0.058 o  5.351 G 
2060 Chiron       58396.345682  0.6913 18.199 0.127 o  5.592 G 
2060 Chiron       58396.365769  0.6924 17.934 0.145 o  5.327 G 
2060 Chiron       58402.348641  0.9984 18.401 0.076 c  5.79  G 
2060 Chiron       58402.350507  0.9985 18.395 0.065 c  5.784 G 
2060 Chiron       58402.359200  0.9989 18.368 0.071 c  5.757 G 
2060 Chiron       58402.361062  0.999  18.446 0.065 c  5.835 G 
2060 Chiron       58402.369179  0.9994 18.553 0.097 c  5.942 G 
2060 Chiron       58402.371116  0.9995 18.431 0.063 c  5.82  G 
2060 Chiron       58402.379639  0.9999 18.432 0.071 c  5.821 G 
2060 Chiron       58402.381715  1.0001 18.433 0.066 c  5.822 G 
2060 Chiron       58406.314509  1.1972 18.266 0.07  o  5.652 G 
2060 Chiron       58406.324578  1.1978 18.19  0.063 o  5.576 G 
2060 Chiron       58406.334601  1.1983 18.27  0.071 o  5.656 G 
2060 Chiron       58406.344662  1.1988 18.143 0.063 o  5.529 G 
2060 Chiron       58424.284303  2.012  18.255 0.093 o  5.619 G 
2060 Chiron       58424.286170  2.012  18.314 0.112 o  5.678 G 
2060 Chiron       58424.294347  2.0124 18.413 0.094 o  5.777 G 
2060 Chiron       58424.296254  2.0125 18.314 0.095 o  5.678 G 
2060 Chiron       58424.306275  2.0129 18.324 0.099 o  5.688 G 
2060 Chiron       58424.318247  2.0134 18.257 0.094 o  5.621 G 
2060 Chiron       58424.320139  2.0134 18.405 0.113 o  5.769 G 
2060 Chiron       58428.274850  2.1671 18.41  0.1   o  5.768 G 
2060 Chiron       58428.276716  2.1672 18.301 0.095 o  5.659 G 
2060 Chiron       58428.284898  2.1675 18.272 0.083 o  5.63  G 
2060 Chiron       58428.286767  2.1676 18.233 0.105 o  5.591 G 
2060 Chiron       58428.294818  2.1679 18.415 0.092 o  5.773 G 
2060 Chiron       58428.296774  2.168  18.173 0.088 o  5.531 G 
2060 Chiron       58428.304778  2.1683 18.215 0.076 o  5.573 G 
2060 Chiron       58430.291294  2.2413 18.392 0.063 c  5.747 G 
2060 Chiron       58430.301294  2.2416 18.479 0.073 c  5.834 G 
2060 Chiron       58430.311300  2.242  18.512 0.071 c  5.867 G 
2060 Chiron       58430.321190  2.2423 18.413 0.077 c  5.768 G 
2060 Chiron       58432.264114  2.3108 18.221 0.086 o  5.573 G 
2060 Chiron       58432.269755  2.311  18.265 0.091 o  5.617 G 
2060 Chiron       58432.274126  2.3112 18.252 0.08  o  5.604 G 
2060 Chiron       58432.284106  2.3115 18.127 0.072 o  5.479 G 
2060 Chiron       58432.293989  2.3119 18.307 0.091 o  5.659 G 
2060 Chiron       58434.271636  2.3786 18.703 0.085 c  6.051 G 
2060 Chiron       58434.281559  2.3789 18.493 0.064 c  5.841 G 
2060 Chiron       58434.291409  2.3793 18.628 0.082 c  5.976 G 
2060 Chiron       58434.301241  2.3796 18.747 0.089 c  6.095 G 
2060 Chiron       58436.240384  2.442  18.339 0.111 o  5.684 G 
2060 Chiron       58436.250491  2.4423 18.523 0.145 o  5.868 G 
2060 Chiron       58436.260476  2.4426 18.145 0.102 o  5.49  G 
2060 Chiron       58442.242686  2.6158 18.17  0.126 o  5.504 G 
2060 Chiron       58448.224677  2.7588 18.205 0.109 o  5.528 G 
2060 Chiron       58448.226545  2.7588 18.474 0.148 o  5.797 G 
2060 Chiron       58448.236439  2.759  18.278 0.15  o  5.601 G 
2060 Chiron       58448.244742  2.7592 18.339 0.116 o  5.662 G 
2060 Chiron       58448.246702  2.7593 18.419 0.139 o  5.742 G 
2060 Chiron       58448.254834  2.7594 18.397 0.137 o  5.72  G 
2060 Chiron       58448.256797  2.7595 18.198 0.129 o  5.521 G 
2060 Chiron       58450.221583  2.7996 18.491 0.102 o  5.81  G 
2060 Chiron       58450.231493  2.7998 18.183 0.064 o  5.502 G 
2060 Chiron       58450.241406  2.8    18.36  0.079 o  5.679 G 
2060 Chiron       58450.251413  2.8002 18.327 0.077 o  5.646 G 
2060 Chiron       58452.216849  2.8367 18.47  0.1   o  5.785 G 
2060 Chiron       58452.225745  2.8369 18.338 0.096 o  5.653 G 
2060 Chiron       58452.234675  2.8371 18.649 0.123 o  5.964 G 
2060 Chiron       58452.243689  2.8372 18.348 0.095 o  5.663 G 
2060 Chiron       58454.213873  2.8704 18.636 0.081 c  5.947 G 
2060 Chiron       58454.222804  2.8705 18.741 0.077 c  6.052 G 
2060 Chiron       58454.231731  2.8707 18.554 0.07  c  5.865 G 
2060 Chiron       58454.240660  2.8708 18.583 0.067 c  5.894 G 
2060 Chiron       58456.186899  2.9    18.215 0.075 o  5.522 G 
2060 Chiron       58456.194835  2.9001 18.293 0.07  o  5.6   G 
2060 Chiron       58456.202751  2.9003 18.647 0.125 o  5.954 G 
2060 Chiron       58456.210723  2.9004 18.446 0.091 o  5.753 G 
2060 Chiron       58460.180280  2.9491 18.611 0.092 o  5.91  G 
2060 Chiron       58460.188282  2.9492 18.535 0.094 o  5.834 G 
2060 Chiron       58460.196316  2.9493 18.485 0.081 o  5.784 G 
2060 Chiron       58460.204344  2.9494 18.423 0.077 o  5.722 G 
2060 Chiron       58462.188994  2.9682 18.579 0.079 c  5.874 G 
2060 Chiron       58462.197461  2.9683 18.595 0.078 c  5.89  G 
2060 Chiron       58462.205447  2.9683 18.703 0.094 c  5.997 G 
2060 Chiron       58462.213917  2.9684 18.628 0.094 c  5.922 G 
2060 Chiron       58464.160824  2.9833 18.316 0.079 o  5.606 G 
2060 Chiron       58464.168747  2.9833 18.335 0.078 o  5.625 G 
2060 Chiron       58464.176753  2.9834 18.479 0.092 o  5.769 G 
2060 Chiron       58464.184723  2.9835 18.415 0.095 o  5.705 G 
2060 Chiron       58470.168634  3.0072 18.398 0.117 o  5.676 G 
2060 Chiron       58472.160912  3.0077 18.236 0.142 o  5.51  G 
2060 Chiron       58474.155509  3.0047 17.986 0.094 o  5.256 G 
2060 Chiron       58474.163845  3.0047 18.296 0.127 o  5.566 G 
2060 Chiron       58474.170729  3.0047 18.413 0.142 o  5.683 G 
2060 Chiron       58474.177176  3.0047 18.248 0.142 o  5.518 G 
2060 Chiron       58474.177633  3.0047 18.519 0.15  o  5.789 G 
2060 Chiron       58476.123851  2.9982 18.344 0.114 o  5.61  G 
2060 Chiron       58476.130513  2.9982 18.321 0.139 o  5.587 G 
2060 Chiron       58476.144050  2.9981 18.211 0.129 o  5.477 G 
2060 Chiron       58478.120294  2.988  18.4   0.064 o  5.662 G 
2060 Chiron       58478.127262  2.988  18.511 0.115 o  5.773 G 
2060 Chiron       58478.140894  2.9879 18.227 0.086 o  5.489 G 
2060 Chiron       58480.105268  2.9744 18.197 0.086 o  5.455 G 
2060 Chiron       58480.121618  2.9743 18.325 0.107 o  5.583 G 
2060 Chiron       58486.142512  2.9118 18.727 0.101 c  5.972 G 
2060 Chiron       58486.150939  2.9117 18.694 0.107 c  5.939 G 
2060 Chiron       58486.158922  2.9116 18.744 0.089 c  5.989 G 
2060 Chiron       58486.167369  2.9115 18.736 0.111 c  5.981 G 
2060 Chiron       58488.101011  2.8847 18.623 0.126 o  5.865 G 
2060 Chiron       58488.109290  2.8845 18.528 0.104 o  5.77  G 
2060 Chiron       58488.117292  2.8844 18.49  0.105 o  5.732 G 
2060 Chiron       58490.129049  2.8532 18.777 0.122 c  6.015 G 
2060 Chiron       58490.137675  2.8531 18.754 0.111 c  5.992 G 
2060 Chiron       58490.145805  2.8529 18.739 0.113 c  5.977 G 
2060 Chiron       58490.154249  2.8528 18.52  0.091 c  5.758 G 
2060 Chiron       58492.112365  2.8191 18.433 0.099 o  5.667 G 
2060 Chiron       58492.120711  2.819  18.37  0.097 o  5.604 G 
2060 Chiron       58492.128061  2.8188 18.427 0.1   o  5.661 G 
2060 Chiron       58492.135155  2.8187 18.486 0.117 o  5.72  G 
2060 Chiron       58494.130654  2.7812 18.481 0.121 c  5.711 G 
2060 Chiron       58498.106440  2.6969 18.505 0.128 o  5.728 G 
2060 Chiron       58498.106898  2.6969 18.281 0.096 o  5.504 G 
2060 Chiron       58498.118336  2.6967 18.332 0.107 o  5.555 G 
2060 Chiron       58498.126664  2.6965 18.294 0.104 o  5.517 G 
2060 Chiron       58500.105864  2.65   18.273 0.136 o  5.492 G 
2060 Chiron       58506.123025  2.4912 18.574 0.134 o  5.783 G 
2060 Chiron       58506.129375  2.491  18.522 0.089 o  5.73  G 
2060 Chiron       58506.135185  2.4909 18.432 0.111 o  5.64  G 
2060 Chiron       58506.140562  2.4907 18.379 0.1   o  5.587 G 
2060 Chiron       58508.120847  2.4329 18.633 0.147 o  5.838 G 
2060 Chiron       58508.127667  2.4327 18.416 0.142 o  5.621 G 
2060 Chiron       58508.133403  2.4325 18.389 0.121 o  5.594 G 
2060 Chiron       58508.138596  2.4323 18.409 0.134 o  5.614 G 
2060 Chiron       58630.470965  2.7018 18.431 0.132 o  5.639 G 
2060 Chiron       58630.483686  2.7021 18.315 0.119 o  5.523 G 
2060 Chiron       58636.484674  2.8377 18.571 0.131 o  5.789 G 
2060 Chiron       58636.487971  2.8378 18.552 0.13  o  5.77  G 
2060 Chiron       58644.429213  2.976  18.527 0.118 o  5.759 G 
2060 Chiron       58644.438913  2.9761 18.378 0.117 o  5.61  G 
2060 Chiron       58646.423289  3.003  18.472 0.094 o  5.707 G 
2060 Chiron       58646.426499  3.003  18.425 0.107 o  5.66  G 
2060 Chiron       58646.432346  3.0031 18.34  0.079 o  5.575 G 
2060 Chiron       58646.441907  3.0032 18.668 0.111 o  5.903 G 
2060 Chiron       58648.486484  3.0275 18.535 0.117 o  5.774 G 
2060 Chiron       58648.489741  3.0276 18.716 0.149 o  5.955 G 
2060 Chiron       58648.497152  3.0276 18.598 0.141 o  5.837 G 
2060 Chiron       58650.493741  3.0482 18.477 0.136 o  5.72  G 
2060 Chiron       58650.498892  3.0482 18.42  0.104 o  5.663 G 
2060 Chiron       58650.503594  3.0482 18.407 0.103 o  5.65  G 
2060 Chiron       58654.462423  3.0793 18.417 0.12  o  5.667 G 
2060 Chiron       58654.466122  3.0793 18.578 0.137 o  5.828 G 
2060 Chiron       58654.473050  3.0794 18.453 0.097 o  5.703 G 
2060 Chiron       58654.484479  3.0794 18.419 0.09  o  5.669 G 
2060 Chiron       58656.465739  3.0901 18.424 0.138 o  5.678 G 
2060 Chiron       58656.476592  3.0901 18.31  0.125 o  5.564 G 
2060 Chiron       58660.398797  3.1015 18.305 0.135 o  5.566 G 
2060 Chiron       58666.475457  3.093  18.795 0.09  c  6.068 G 
2060 Chiron       58666.480072  3.093  18.852 0.098 c  6.125 G 
2060 Chiron       58666.485115  3.093  18.815 0.093 c  6.088 G 
2060 Chiron       58666.501598  3.0929 18.619 0.083 c  5.892 G 
2060 Chiron       58668.510540  3.083  18.384 0.133 o  5.661 G 
2060 Chiron       58676.431989  3.0101 18.511 0.082 o  5.802 G 
2060 Chiron       58676.435677  3.0101 18.464 0.081 o  5.755 G 
2060 Chiron       58676.442670  3.01   18.434 0.077 o  5.725 G 
2060 Chiron       58676.453137  3.0098 18.544 0.089 o  5.835 G 
2060 Chiron       58678.437988  2.983  18.425 0.112 o  5.72  G 
2060 Chiron       58678.441773  2.983  18.361 0.092 o  5.656 G 
2060 Chiron       58678.447799  2.9829 18.734 0.135 o  6.029 G 
2060 Chiron       58678.457934  2.9827 18.595 0.11  o  5.89  G 
2060 Chiron       58680.491554  2.9518 18.159 0.112 o  5.458 G 
2060 Chiron       58682.433032  2.919  18.41  0.136 o  5.712 G 
2060 Chiron       58688.504256  2.7958 18.384 0.107 o  5.697 G 
2060 Chiron       58688.512009  2.7956 18.295 0.116 o  5.608 G 
2060 Chiron       58688.515268  2.7955 18.26  0.114 o  5.573 G 
2060 Chiron       58690.463931  2.7495 18.449 0.069 o  5.765 G 
2060 Chiron       58690.467450  2.7494 18.445 0.076 o  5.761 G 
2060 Chiron       58690.473718  2.7492 18.485 0.072 o  5.801 G 
2060 Chiron       58690.484840  2.749  18.461 0.087 o  5.777 G 
2060 Chiron       58692.505149  2.6979 18.607 0.086 o  5.927 G 
2060 Chiron       58692.515111  2.6976 18.442 0.092 o  5.762 G 
2060 Chiron       58692.518247  2.6975 18.561 0.128 o  5.881 G 
2060 Chiron       58694.520562  2.6436 18.631 0.116 c  5.954 G 
2060 Chiron       58696.440868  2.589  18.354 0.086 o  5.68  G 
2060 Chiron       58696.443729  2.5889 18.32  0.073 o  5.646 G 
2060 Chiron       58696.450378  2.5887 18.403 0.084 o  5.729 G 
2060 Chiron       58696.461633  2.5884 18.627 0.104 o  5.953 G 
2060 Chiron       58700.431057  2.4662 18.451 0.078 o  5.784 G 
2060 Chiron       58700.435060  2.4661 18.532 0.094 o  5.865 G 
2060 Chiron       58700.441941  2.4658 18.312 0.071 o  5.645 G 
2060 Chiron       58700.452056  2.4655 18.284 0.071 o  5.617 G 
2060 Chiron       58702.452780  2.3994 18.604 0.063 c  5.94  G 
2060 Chiron       58702.456802  2.3992 18.487 0.059 c  5.823 G 
2060 Chiron       58702.463317  2.399  18.617 0.067 c  5.953 G 
2060 Chiron       58702.474157  2.3986 18.54  0.055 c  5.876 G 
2060 Chiron       58706.447672  2.2587 18.66  0.068 c  6.001 G 
2060 Chiron       58706.450960  2.2585 18.462 0.075 c  5.803 G 
2060 Chiron       58706.458487  2.2583 18.594 0.08  c  5.935 G 
2060 Chiron       58708.405533  2.1857 18.434 0.148 o  5.778 G 
2060 Chiron       58708.408609  2.1856 18.451 0.136 o  5.795 G 
2060 Chiron       58718.480961  1.771  18.386 0.072 o  5.743 G 
2060 Chiron       58718.485083  1.7708 18.401 0.072 o  5.758 G 
2060 Chiron       58718.491703  1.7705 18.322 0.078 o  5.679 G 
2060 Chiron       58718.504260  1.77   18.317 0.075 o  5.674 G 
2060 Chiron       58720.511587  1.6802 18.299 0.059 o  5.658 G 
2060 Chiron       58720.515345  1.68   18.345 0.056 o  5.704 G 
2060 Chiron       58720.520549  1.6798 18.509 0.092 o  5.868 G 
2060 Chiron       58720.524333  1.6796 18.276 0.07  o  5.635 G 
2060 Chiron       58724.433429  1.4989 18.288 0.061 o  5.651 G 
2060 Chiron       58724.437521  1.4987 18.347 0.064 o  5.71  G 
2060 Chiron       58724.444411  1.4984 18.392 0.064 o  5.755 G 
2060 Chiron       58724.458585  1.4977 18.294 0.068 o  5.657 G 
2060 Chiron       58726.352891  1.4076 18.637 0.078 c  6.001 G 
2060 Chiron       58726.364706  1.407  18.487 0.083 c  5.851 G 
2060 Chiron       58726.367945  1.4068 18.481 0.09  c  5.845 G 
2060 Chiron       58726.374653  1.4065 18.419 0.068 c  5.783 G 
2060 Chiron       58726.386021  1.4059 18.444 0.083 c  5.808 G 
2060 Chiron       58730.530409  1.2033 18.419 0.079 c  5.787 G 
2060 Chiron       58730.533772  1.2031 18.327 0.111 c  5.695 G 
2060 Chiron       58736.331072  0.9105 18.191 0.074 o  5.562 G 
2060 Chiron       58736.334884  0.9103 18.272 0.084 o  5.643 G 
2060 Chiron       58736.340900  0.91   18.176 0.078 o  5.547 G 
2060 Chiron       58736.351534  0.9094 18.318 0.093 o  5.689 G 
2060 Chiron       58745.447058  0.4435 18.191 0.087 o  5.565 G 
2060 Chiron       58745.450741  0.4433 18.18  0.085 o  5.554 G 
2060 Chiron       58745.456282  0.443  18.259 0.109 o  5.633 G 
2060 Chiron       58745.466551  0.4425 18.01  0.081 o  5.384 G 
2060 Chiron       58750.425837  0.2201 18.284 0.062 c  5.659 G 
2060 Chiron       58750.428787  0.22   18.362 0.06  c  5.737 G 
2060 Chiron       58750.438750  0.2197 18.335 0.065 c  5.71  G 
2060 Chiron       58750.444639  0.2194 18.375 0.063 c  5.75  G 
2060 Chiron       58752.346266  0.1742 18.024 0.039 o  5.399 G 
2060 Chiron       58752.349514  0.1742 18.073 0.039 o  5.448 G 
2060 Chiron       58752.354730  0.1741 18.021 0.041 o  5.396 G 
2060 Chiron       58752.364627  0.174  17.958 0.041 o  5.333 G 
2060 Chiron       58756.316159  0.2502 18.171 0.056 o  5.545 G 
2060 Chiron       58756.321626  0.2504 18.09  0.058 o  5.464 G 
2060 Chiron       58756.332279  0.2508 18.099 0.051 o  5.473 G 
2060 Chiron       58756.336329  0.251  18.065 0.048 o  5.439 G 
2060 Chiron       58760.372463  0.4378 18.006 0.055 o  5.379 G 
2060 Chiron       58760.375688  0.4379 18.161 0.073 o  5.534 G 
2060 Chiron       58760.382610  0.4383 18.024 0.073 o  5.397 G 
2060 Chiron       58762.174898  0.5284 18.208 0.089 o  5.581 G 
2060 Chiron       58762.180999  0.5288 18.173 0.073 o  5.546 G 
2060 Chiron       58762.188164  0.5291 18.285 0.077 o  5.658 G 
2060 Chiron       58762.191818  0.5293 18.233 0.084 o  5.606 G 
2060 Chiron       58763.405043  0.5914 18.436 0.069 c  5.808 G 
2060 Chiron       58763.408625  0.5916 18.355 0.057 c  5.727 G 
2060 Chiron       58763.429055  0.5927 18.323 0.052 c  5.695 G 
2060 Chiron       58763.435534  0.593  18.405 0.06  c  5.777 G 
2060 Chiron       58764.249313  0.6347 18.049 0.099 o  5.421 G 
2060 Chiron       58764.251259  0.6348 18.159 0.07  o  5.531 G 
2060 Chiron       58764.255424  0.635  18.377 0.099 o  5.749 G 
2060 Chiron       58764.260793  0.6353 18.265 0.109 o  5.637 G 
2060 Chiron       58764.266434  0.6356 18.191 0.095 o  5.563 G 
2060 Chiron       58764.270659  0.6358 18.132 0.077 o  5.504 G 
2060 Chiron       58772.307036  1.0468 18.214 0.081 o  5.58  G 
2060 Chiron       58772.310926  1.047  18.153 0.083 o  5.519 G 
2060 Chiron       58772.316926  1.0473 18.167 0.101 o  5.533 G 
2060 Chiron       58772.328606  1.0479 18.423 0.111 o  5.789 G 
2060 Chiron       58773.278928  1.0956 18.376 0.137 o  5.742 G 
2060 Chiron       58773.296753  1.0965 18.118 0.1   o  5.484 G 
2060 Chiron       58774.295838  1.1464 18.408 0.112 o  5.773 G 
2060 Chiron       58774.299051  1.1466 18.392 0.102 o  5.757 G 
2060 Chiron       58774.304202  1.1469 18.269 0.075 o  5.634 G 
2060 Chiron       58774.315367  1.1474 18.19  0.079 o  5.555 G 
2060 Chiron       58777.283186  1.2936 18.2   0.139 o  5.562 G 
2060 Chiron       58777.371749  1.2979 18.128 0.068 o  5.49  G 
2060 Chiron       58778.259708  1.3409 18.553 0.078 c  5.914 G 
2060 Chiron       58778.262456  1.3411 18.406 0.069 c  5.767 G 
2060 Chiron       58778.269224  1.3414 18.722 0.093 c  6.083 G 
2060 Chiron       58778.282390  1.342  18.654 0.075 c  6.015 G 
2060 Chiron       58780.242496  1.4358 18.276 0.058 o  5.635 G 
2060 Chiron       58780.246193  1.436  18.249 0.053 o  5.608 G 
2060 Chiron       58780.252687  1.4363 18.322 0.063 o  5.681 G 
2060 Chiron       58780.264830  1.4369 18.252 0.059 o  5.611 G 
2060 Chiron       58784.280122  1.6234 18.364 0.062 o  5.719 G 
2060 Chiron       58784.284172  1.6236 18.244 0.047 o  5.599 G 
2060 Chiron       58784.290806  1.6239 18.364 0.058 o  5.719 G 
2060 Chiron       58784.300965  1.6244 18.315 0.066 o  5.67  G 
2060 Chiron       58788.243163  1.799  18.334 0.093 o  5.684 G 
2060 Chiron       58788.246878  1.7992 18.581 0.082 o  5.931 G 
2060 Chiron       58788.252036  1.7994 18.296 0.092 o  5.646 G 
2060 Chiron       58790.185873  1.8817 18.305 0.063 o  5.652 G 
2060 Chiron       58790.190032  1.8819 18.382 0.079 o  5.729 G 
2060 Chiron       58790.196743  1.8822 18.4   0.064 o  5.747 G 
2060 Chiron       58790.208465  1.8827 18.169 0.065 o  5.516 G 
2060 Chiron       58791.274191  1.9271 18.245 0.069 o  5.591 G 
2060 Chiron       58791.288974  1.9277 18.28  0.067 o  5.626 G 
2060 Chiron       58791.292567  1.9279 18.331 0.07  o  5.677 G 
2060 Chiron       58792.253726  1.9672 18.671 0.137 o  6.015 G 
2060 Chiron       58792.265856  1.9677 18.431 0.082 o  5.775 G 
2060 Chiron       58792.269633  1.9679 18.348 0.084 o  5.692 G 
2060 Chiron       58792.271940  1.968  18.533 0.099 o  5.877 G 
2060 Chiron       58792.275246  1.9681 18.42  0.077 o  5.764 G 
2060 Chiron       58792.285238  1.9685 18.343 0.107 o  5.687 G 
2060 Chiron       58799.224703  2.234  18.278 0.143 o  5.612 G 
2060 Chiron       58799.249743  2.2349 18.365 0.132 o  5.699 G 
2060 Chiron       58800.292662  2.2719 18.246 0.109 o  5.578 G 
2060 Chiron       58800.295450  2.272  18.546 0.135 o  5.878 G 
2060 Chiron       58800.301586  2.2722 18.346 0.119 o  5.678 G 
2060 Chiron       58800.312754  2.2726 18.467 0.122 o  5.799 G 
2060 Chiron       58801.327228  2.3077 18.151 0.096 o  5.481 G 
2060 Chiron       58801.331051  2.3079 18.252 0.089 o  5.582 G 
2060 Chiron       58801.336515  2.3081 18.675 0.118 o  6.005 G 
2060 Chiron       58801.347387  2.3084 18.152 0.09  o  5.482 G 
2060 Chiron       58802.261286  2.3393 18.216 0.092 o  5.545 G 
2060 Chiron       58802.264556  2.3395 18.419 0.096 o  5.748 G 
2060 Chiron       58802.270814  2.3397 18.33  0.093 o  5.659 G 
2060 Chiron       58802.280979  2.34   18.496 0.106 o  5.825 G 
2060 Chiron       58808.228904  2.5254 18.49  0.076 o  5.809 G 
2060 Chiron       58808.231712  2.5255 18.268 0.053 o  5.587 G 
2060 Chiron       58808.238226  2.5257 18.448 0.067 o  5.767 G 
2060 Chiron       58808.249351  2.526  18.38  0.066 o  5.699 G 
2060 Chiron       58812.180226  2.6326 18.355 0.082 o  5.667 G 
2060 Chiron       58812.183945  2.6327 18.418 0.068 o  5.73  G 
2060 Chiron       58812.189496  2.6328 18.383 0.059 o  5.695 G 
2060 Chiron       58812.199299  2.6331 18.345 0.062 o  5.657 G 
2060 Chiron       58814.184406  2.6819 18.629 0.076 c  5.937 G 
2060 Chiron       58814.187620  2.682  18.65  0.086 c  5.958 G 
2060 Chiron       58814.193758  2.6821 18.573 0.075 c  5.881 G 
2060 Chiron       58814.206584  2.6824 18.56  0.09  c  5.868 G 
2060 Chiron       58816.206544  2.7281 18.34  0.06  o  5.644 G 
2060 Chiron       58816.209785  2.7282 18.375 0.064 o  5.679 G 
2060 Chiron       58816.215400  2.7283 18.392 0.061 o  5.696 G 
2060 Chiron       58816.225706  2.7285 18.36  0.066 o  5.664 G 
2060 Chiron       58820.145854  2.8076 18.253 0.074 o  5.549 G 
2060 Chiron       58825.182593  2.889  18.284 0.098 o  5.571 G 
2060 Chiron       58825.185816  2.8891 18.269 0.102 o  5.556 G 
2060 Chiron       58825.203103  2.8893 18.472 0.135 o  5.758 G 
2060 Chiron       58828.141100  2.926  18.422 0.137 o  5.703 G 
2060 Chiron       58828.144327  2.9261 18.219 0.118 o  5.5   G 
2060 Chiron       58828.150423  2.9261 18.332 0.095 o  5.613 G 
2060 Chiron       58828.161051  2.9263 18.387 0.121 o  5.668 G 
2060 Chiron       58830.165460  2.9468 18.228 0.123 o  5.505 G 
2060 Chiron       58830.176527  2.9469 18.341 0.143 o  5.617 G 
2060 Chiron       58832.187901  2.9638 18.197 0.082 o  5.469 G 
2060 Chiron       58832.191224  2.9638 18.668 0.145 o  5.94  G 
2060 Chiron       58832.197211  2.9638 18.46  0.117 o  5.732 G 
2060 Chiron       58836.150719  2.9861 18.46  0.057 o  5.724 G 
2060 Chiron       58836.153689  2.9861 18.599 0.074 o  5.863 G 
2060 Chiron       58836.159268  2.9861 18.492 0.061 o  5.756 G 
2060 Chiron       58836.169287  2.9862 18.595 0.058 o  5.859 G 
2060 Chiron       58844.131783  2.9874 18.383 0.074 o  5.631 G 
2060 Chiron       58844.134572  2.9874 18.355 0.075 o  5.603 G 
2060 Chiron       58844.139858  2.9873 18.49  0.092 o  5.738 G 
2060 Chiron       58844.149688  2.9873 18.389 0.078 o  5.637 G 
2060 Chiron       58846.124156  2.9786 18.663 0.067 c  5.907 G 
2060 Chiron       58846.127390  2.9786 18.638 0.088 c  5.882 G 
2060 Chiron       58846.133429  2.9786 18.776 0.088 c  6.02  G 
2060 Chiron       58846.143617  2.9785 18.558 0.078 c  5.802 G 
2060 Chiron       58852.115108  2.9311 18.481 0.102 o  5.713 G 
2060 Chiron       58852.117920  2.931  18.497 0.089 o  5.729 G 
2060 Chiron       58852.123926  2.931  18.453 0.102 o  5.685 G 
2060 Chiron       58852.133743  2.9309 18.459 0.092 o  5.691 G 
2060 Chiron       58872.119666  2.5559 18.515 0.108 o  5.71  G 
2060 Chiron       58872.122891  2.5558 18.475 0.101 o  5.67  G 
2060 Chiron       58872.128418  2.5556 18.466 0.103 o  5.661 G 
2060 Chiron       58872.139062  2.5553 18.445 0.109 o  5.64  G 
2060 Chiron       58874.125652  2.5013 18.821 0.128 c  6.013 G 
2060 Chiron       58874.131205  2.5011 18.845 0.117 c  6.037 G 
2060 Chiron       58874.141117  2.5009 18.513 0.096 c  5.705 G 
2060 Chiron       58880.120467  2.3219 18.576 0.101 o  5.758 G 
2060 Chiron       58989.480117  2.4183 18.541 0.133 o  5.719 G 
2060 Chiron       58989.484278  2.4184 18.478 0.118 o  5.656 G 
2060 Chiron       58989.491714  2.4187 18.704 0.142 o  5.882 G 
2060 Chiron       58997.475471  2.6464 18.547 0.123 o  5.737 G 
2060 Chiron       58997.479654  2.6465 18.292 0.09  o  5.482 G 
2060 Chiron       58997.494940  2.6469 18.473 0.148 o  5.664 G 
2060 Chiron       58998.470742  2.6718 18.813 0.116 c  6.005 G 
2060 Chiron       59024.485929  3.0764 18.559 0.076 o  5.797 G 
2060 Chiron       59024.492084  3.0765 18.479 0.062 o  5.717 G 
2060 Chiron       59024.496234  3.0765 18.218 0.062 o  5.456 G 
2060 Chiron       59024.508379  3.0765 18.34  0.107 o  5.578 G 
2060 Chiron       59028.456973  3.0905 18.398 0.043 o  5.644 G 
2060 Chiron       59028.462502  3.0905 18.423 0.06  o  5.669 G 
2060 Chiron       59028.473740  3.0905 18.484 0.066 o  5.73  G 
2060 Chiron       59028.482602  3.0905 18.4   0.065 o  5.646 G 
2060 Chiron       59030.461815  3.0925 18.875 0.103 c  6.124 G 
2060 Chiron       59030.465959  3.0925 18.944 0.101 c  6.193 G 
2060 Chiron       59030.472839  3.0925 18.802 0.083 c  6.051 G 
2060 Chiron       59030.492634  3.0925 18.604 0.073 c  5.853 G 
2060 Chiron       59032.473071  3.0911 18.408 0.061 o  5.661 G 
2060 Chiron       59032.476293  3.0911 18.507 0.062 o  5.76  G 
2060 Chiron       59032.495680  3.0911 18.422 0.06  o  5.675 G 
2060 Chiron       59032.505816  3.0911 18.422 0.072 o  5.675 G 
2060 Chiron       59033.472977  3.0891 18.341 0.086 o  5.596 G 
2060 Chiron       59033.480398  3.0891 18.535 0.089 o  5.79  G 
2060 Chiron       59033.503288  3.0891 18.34  0.061 o  5.595 G 
2060 Chiron       59033.505320  3.0891 18.284 0.062 o  5.539 G 
2060 Chiron       59036.423527  3.0784 18.553 0.145 o  5.814 G 
2060 Chiron       59036.430459  3.0783 18.578 0.128 o  5.839 G 
2060 Chiron       59036.442383  3.0783 18.578 0.151 o  5.839 G 
2060 Chiron       59036.448375  3.0782 18.422 0.108 o  5.683 G 
2060 Chiron       59038.416211  3.0669 18.607 0.142 o  5.872 G 
2060 Chiron       59038.419450  3.0668 18.537 0.128 o  5.802 G 
2060 Chiron       59038.433436  3.0667 18.426 0.107 o  5.691 G 
2060 Chiron       59038.439892  3.0667 18.379 0.103 o  5.644 G 
2060 Chiron       59044.450230  3.0112 18.406 0.131 o  5.682 G 
2060 Chiron       59044.459491  3.011  18.328 0.118 o  5.604 G 
2060 Chiron       59048.453331  2.9569 18.553 0.104 o  5.836 G 
2060 Chiron       59048.458874  2.9568 18.446 0.073 o  5.729 G 
2060 Chiron       59048.462101  2.9567 18.46  0.093 o  5.743 G 
2060 Chiron       59048.474237  2.9565 18.396 0.074 o  5.679 G 
2060 Chiron       59050.406206  2.9254 18.607 0.082 c  5.894 G 
2060 Chiron       59050.420942  2.9251 18.493 0.065 c  5.78  G 
2060 Chiron       59050.439052  2.9248 18.742 0.084 c  6.029 G 
2060 Chiron       59050.445541  2.9247 18.688 0.075 c  5.975 G 
2060 Chiron       59051.473323  2.9068 18.744 0.086 c  6.033 G 
2060 Chiron       59051.477008  2.9067 18.417 0.061 c  5.706 G 
2060 Chiron       59051.498677  2.9063 18.698 0.072 c  5.987 G 
2060 Chiron       59051.501427  2.9063 18.696 0.066 c  5.985 G 
2060 Chiron       59052.470790  2.8885 18.332 0.064 o  5.623 G 
2060 Chiron       59052.474112  2.8885 18.455 0.061 o  5.746 G 
2060 Chiron       59052.496976  2.888  18.502 0.064 o  5.793 G 
2060 Chiron       59052.513439  2.8877 18.292 0.066 o  5.583 G 
2060 Chiron       59058.409470  2.7626 18.569 0.065 c  5.87  G 
2060 Chiron       59058.412732  2.7625 18.786 0.074 c  6.087 G 
2060 Chiron       59058.415981  2.7625 18.623 0.068 c  5.924 G 
2060 Chiron       59058.422899  2.7623 18.658 0.086 c  5.959 G 
2060 Chiron       59060.387573  2.7142 18.381 0.059 o  5.686 G 
2060 Chiron       59060.391273  2.7141 18.52  0.071 o  5.825 G 
2060 Chiron       59060.394956  2.714  18.536 0.067 o  5.841 G 
2060 Chiron       59060.400031  2.7139 18.566 0.074 o  5.871 G 
2060 Chiron       59062.350240  2.6631 18.573 0.117 o  5.881 G 
2060 Chiron       59062.356662  2.6629 18.286 0.09  o  5.594 G 
2060 Chiron       59062.361646  2.6628 18.327 0.098 o  5.635 G 
2060 Chiron       59062.373649  2.6625 18.396 0.105 o  5.704 G 
2060 Chiron       59064.417262  2.6059 18.188 0.116 o  5.5   G 
2060 Chiron       59064.420948  2.6058 18.434 0.133 o  5.746 G 
2060 Chiron       59064.425099  2.6057 18.541 0.154 o  5.853 G 
2060 Chiron       59064.432010  2.6055 18.453 0.132 o  5.765 G 
2060 Chiron       59072.466292  2.352  18.388 0.072 o  5.712 G 
2060 Chiron       59072.470386  2.3518 18.243 0.07  o  5.567 G 
2060 Chiron       59072.475980  2.3516 18.325 0.075 o  5.649 G 
2060 Chiron       59072.511557  2.3504 18.333 0.075 o  5.657 G 
2060 Chiron       59074.483403  2.2808 18.325 0.065 o  5.652 G 
2060 Chiron       59074.487087  2.2807 18.277 0.07  o  5.604 G 
2060 Chiron       59074.492225  2.2805 18.253 0.071 o  5.58  G 
2060 Chiron       59074.506634  2.28   18.472 0.092 o  5.799 G 
2060 Chiron       59076.397660  2.2107 18.44  0.054 o  5.77  G 
2060 Chiron       59076.401357  2.2106 18.5   0.066 o  5.83  G 
2060 Chiron       59076.407840  2.2103 18.474 0.064 o  5.804 G 
2060 Chiron       59076.432886  2.2094 18.364 0.07  o  5.694 G 
2060 Chiron       59078.404843  2.1344 18.534 0.07  c  5.867 G 
2060 Chiron       59078.410074  2.1342 18.641 0.082 c  5.974 G 
2060 Chiron       59078.413289  2.1341 18.645 0.071 c  5.978 G 
2060 Chiron       59078.423378  2.1337 18.661 0.079 c  5.994 G 
2060 Chiron       59080.337396  2.0584 18.514 0.072 o  5.849 G 
2060 Chiron       59080.369313  2.0571 18.343 0.054 o  5.678 G 
2060 Chiron       59080.375967  2.0569 18.334 0.075 o  5.669 G 
2060 Chiron       59082.377587  1.9755 18.72  0.074 c  6.058 G 
2060 Chiron       59082.380804  1.9754 18.548 0.069 c  5.886 G 
2060 Chiron       59082.383548  1.9753 18.491 0.066 c  5.829 G 
2060 Chiron       59082.394910  1.9748 18.584 0.064 c  5.922 G 
2060 Chiron       59082.399596  1.9746 18.622 0.062 c  5.96  G 
2060 Chiron       59082.407412  1.9743 18.599 0.055 c  5.937 G 
2060 Chiron       59082.410613  1.9742 18.56  0.058 c  5.898 G 
2060 Chiron       59082.415710  1.9739 18.568 0.064 c  5.906 G 
2060 Chiron       59084.361533  1.8925 18.394 0.048 o  5.734 G 
2060 Chiron       59084.369916  1.8922 18.43  0.054 o  5.77  G 
2060 Chiron       59084.372688  1.892  18.41  0.058 o  5.75  G 
2060 Chiron       59084.391762  1.8912 18.382 0.059 o  5.722 G 
2060 Chiron       59086.375648  1.8058 18.5   0.064 c  5.843 G 
2060 Chiron       59086.377478  1.8057 18.623 0.064 c  5.966 G 
2060 Chiron       59086.380235  1.8056 18.574 0.072 c  5.917 G 
2060 Chiron       59086.389010  1.8052 18.578 0.076 c  5.921 G 
2060 Chiron       59088.375071  1.7175 18.326 0.059 o  5.671 G 
2060 Chiron       59088.376912  1.7174 18.233 0.046 o  5.578 G 
2060 Chiron       59088.379687  1.7173 18.403 0.061 o  5.748 G 
2060 Chiron       59088.384756  1.7171 18.318 0.052 o  5.663 G 
2060 Chiron       59090.370966  1.6273 18.327 0.09  o  5.674 G 
2060 Chiron       59090.376580  1.627  18.256 0.079 o  5.603 G 
2060 Chiron       59090.379353  1.6269 18.284 0.078 o  5.631 G 
2060 Chiron       59090.398265  1.626  18.155 0.068 o  5.502 G 
2060 Chiron       59092.328740  1.5368 18.015 0.105 o  5.364 G 
2060 Chiron       59092.330584  1.5367 18.246 0.108 o  5.595 G 
2060 Chiron       59092.343483  1.5361 18.186 0.093 o  5.535 G 
2060 Chiron       59100.309822  1.1503 18.306 0.064 o  5.662 G 
2060 Chiron       59100.311663  1.1502 18.205 0.062 o  5.561 G 
2060 Chiron       59100.322752  1.1496 18.174 0.065 o  5.53  G 
2060 Chiron       59100.331083  1.1492 18.178 0.07  o  5.534 G 
2060 Chiron       59101.345239  1.0983 18.313 0.066 o  5.669 G 
2060 Chiron       59101.347087  1.0982 18.392 0.057 o  5.748 G 
2060 Chiron       59101.349852  1.0981 18.173 0.055 o  5.529 G 
2060 Chiron       59101.354930  1.0978 18.28  0.058 o  5.636 G 
2060 Chiron       59102.345975  1.0478 18.247 0.07  o  5.604 G 
2060 Chiron       59102.349191  1.0476 18.21  0.066 o  5.567 G 
2060 Chiron       59102.351979  1.0475 18.247 0.059 o  5.604 G 
2060 Chiron       59102.357044  1.0472 18.237 0.056 o  5.594 G 
2060 Chiron       59104.345343  0.946  18.268 0.057 o  5.626 G 
2060 Chiron       59104.353676  0.9456 18.144 0.054 o  5.502 G 
2060 Chiron       59104.355523  0.9455 18.17  0.05  o  5.528 G 
2060 Chiron       59104.365668  0.945  18.187 0.059 o  5.545 G 
2060 Chiron       59106.395257  0.8407 18.501 0.096 c  5.86  G 
2060 Chiron       59106.399385  0.8405 18.275 0.054 c  5.634 G 
2060 Chiron       59106.434360  0.8386 18.367 0.055 c  5.726 G 
2060 Chiron       59106.435738  0.8386 18.31  0.07  c  5.669 G 
2060 Chiron       59106.438708  0.8384 18.387 0.064 c  5.746 G 
2060 Chiron       59106.465678  0.837  18.339 0.058 c  5.698 G 
2060 Chiron       59108.271919  0.7437 18.194 0.056 o  5.554 G 
2060 Chiron       59108.302291  0.7421 18.214 0.052 o  5.574 G 
2060 Chiron       59108.306113  0.7419 18.186 0.068 o  5.546 G 
2060 Chiron       59108.308908  0.7418 18.135 0.057 o  5.495 G 
2060 Chiron       59110.248901  0.6412 18.403 0.083 c  5.764 G 
2060 Chiron       59110.277226  0.6397 18.338 0.074 c  5.699 G 
2060 Chiron       59110.291633  0.6389 18.413 0.088 c  5.774 G 
2060 Chiron       59110.292562  0.6389 18.243 0.071 c  5.604 G 
2060 Chiron       59110.296262  0.6387 18.4   0.106 c  5.761 G 
2060 Chiron       59110.297635  0.6386 18.36  0.079 c  5.721 G 
2060 Chiron       59110.302742  0.6383 18.345 0.091 c  5.706 G 
2060 Chiron       59110.330543  0.6369 18.37  0.068 c  5.731 G 
2060 Chiron       59112.320210  0.5339 18.172 0.063 o  5.534 G 
2060 Chiron       59112.322054  0.5338 18.236 0.064 o  5.598 G 
2060 Chiron       59112.326226  0.5335 18.152 0.057 o  5.514 G 
2060 Chiron       59112.335525  0.5331 18.232 0.052 o  5.594 G 
2060 Chiron       59114.365049  0.4291 18.306 0.058 c  5.668 G 
2060 Chiron       59114.368749  0.4289 18.482 0.088 c  5.844 G 
2060 Chiron       59114.404279  0.4271 18.364 0.072 c  5.726 G 
2060 Chiron       59114.432474  0.4256 18.281 0.063 c  5.643 G 
2060 Chiron       59118.271404  0.2418 18.068 0.073 o  5.431 G 
2060 Chiron       59118.285300  0.2412 17.99  0.06  o  5.353 G 
2060 Chiron       59118.288576  0.241  17.963 0.056 o  5.326 G 
2060 Chiron       59118.294070  0.2408 18.022 0.068 o  5.385 G 
2060 Chiron       59120.280580  0.1694 17.909 0.095 o  5.272 G 
2060 Chiron       59120.301967  0.1688 18.087 0.092 o  5.45  G 
2060 Chiron       59120.304267  0.1688 18.046 0.079 o  5.409 G 
2060 Chiron       59126.344468  0.2897 17.912 0.084 o  5.274 G 
2060 Chiron       59126.348128  0.2899 17.977 0.101 o  5.339 G 
2060 Chiron       59126.353673  0.2902 18.074 0.113 o  5.436 G 
2060 Chiron       59126.364867  0.2907 17.991 0.087 o  5.353 G 
2060 Chiron       59128.391020  0.3892 18.087 0.077 o  5.449 G 
2060 Chiron       59128.395163  0.3894 18.122 0.09  o  5.484 G 
2060 Chiron       59128.400689  0.3897 17.98  0.065 o  5.342 G 
2060 Chiron       59128.413239  0.3903 18.142 0.108 o  5.504 G 
2060 Chiron       59130.335057  0.4877 18.196 0.073 o  5.557 G 
2060 Chiron       59130.339243  0.4879 18.023 0.056 o  5.384 G 
2060 Chiron       59130.344879  0.4882 18.107 0.066 o  5.468 G 
2060 Chiron       59130.355509  0.4888 18.233 0.071 o  5.594 G 
2060 Chiron       59132.269704  0.5874 18.116 0.071 o  5.476 G 
2060 Chiron       59132.271564  0.5874 18.082 0.057 o  5.442 G 
2060 Chiron       59132.279774  0.5879 18.081 0.056 o  5.441 G 
2060 Chiron       59132.284969  0.5882 18.092 0.055 o  5.452 G 
2060 Chiron       59134.418842  0.6988 18.17  0.101 o  5.529 G 
2060 Chiron       59134.424352  0.6991 18.051 0.071 o  5.41  G 
2060 Chiron       59134.428469  0.6993 18.137 0.082 o  5.496 G 
2060 Chiron       59134.439017  0.6998 18.042 0.059 o  5.401 G 
2060 Chiron       59136.308896  0.7965 18.25  0.063 o  5.608 G 
2060 Chiron       59136.314036  0.7967 18.092 0.057 o  5.45  G 
2060 Chiron       59136.317263  0.7969 18.224 0.064 o  5.582 G 
2060 Chiron       59136.327417  0.7974 18.12  0.059 o  5.478 G 
2060 Chiron       59138.311626  0.8995 18.325 0.122 c  5.682 G 
2060 Chiron       59138.314851  0.8997 18.339 0.128 c  5.696 G 
2060 Chiron       59138.321732  0.9001 18.145 0.119 c  5.502 G 
2060 Chiron       59138.335641  0.9008 18.462 0.084 c  5.819 G 
2060 Chiron       59140.286975  1.0003 18.124 0.063 o  5.48  G 
2060 Chiron       59140.290663  1.0005 18.303 0.056 o  5.659 G 
2060 Chiron       59140.297594  1.0008 18.14  0.051 o  5.496 G 
2060 Chiron       59140.333676  1.0027 18.06  0.051 o  5.416 G 
2060 Chiron       59142.305556  1.1022 18.304 0.056 c  5.658 G 
2060 Chiron       59142.308349  1.1023 18.473 0.063 c  5.827 G 
2060 Chiron       59142.343416  1.1041 18.458 0.069 c  5.812 G 
2060 Chiron       59142.350268  1.1044 18.611 0.076 c  5.965 G 
2060 Chiron       59144.233083  1.1981 18.145 0.062 o  5.497 G 
2060 Chiron       59144.235872  1.1982 18.183 0.081 o  5.535 G 
2060 Chiron       59144.238646  1.1984 18.176 0.126 o  5.528 G 
2060 Chiron       59144.243719  1.1986 18.376 0.106 o  5.728 G 
2060 Chiron       59146.264437  1.2978 18.366 0.091 o  5.717 G 
2060 Chiron       59146.268116  1.298  18.234 0.077 o  5.585 G 
2060 Chiron       59146.275973  1.2983 18.287 0.082 o  5.638 G 
2060 Chiron       59146.285803  1.2988 18.133 0.072 o  5.484 G 
2060 Chiron       59156.258632  1.7601 18.37  0.074 o  5.71  G 
2060 Chiron       59156.262844  1.7603 18.237 0.071 o  5.577 G 
2060 Chiron       59156.269300  1.7606 18.135 0.068 o  5.475 G 
2060 Chiron       59156.284985  1.7613 18.399 0.08  o  5.739 G 
2060 Chiron       59157.244791  1.8028 18.14  0.09  o  5.479 G 
2060 Chiron       59157.248018  1.803  18.236 0.08  o  5.575 G 
2060 Chiron       59157.270018  1.8039 18.091 0.054 o  5.429 G 
2060 Chiron       59157.276538  1.8042 18.3   0.073 o  5.638 G 
2060 Chiron       59158.231733  1.845  18.347 0.079 o  5.684 G 
2060 Chiron       59158.234966  1.8451 18.279 0.073 o  5.616 G 
2060 Chiron       59158.240483  1.8454 18.492 0.091 o  5.829 G 
2060 Chiron       59158.274587  1.8468 18.089 0.082 o  5.426 G 
2060 Chiron       59160.261057  1.9299 18.416 0.074 o  5.751 G 
2060 Chiron       59160.264776  1.93   18.316 0.087 o  5.651 G 
2060 Chiron       59160.270326  1.9303 18.37  0.083 o  5.705 G 
2060 Chiron       59160.280480  1.9307 18.609 0.097 o  5.944 G 
2060 Chiron       59170.215778  2.3058 18.532 0.07  c  5.852 G 
2060 Chiron       59170.218985  2.3059 18.53  0.072 c  5.85  G 
2060 Chiron       59170.224091  2.3061 18.793 0.095 c  6.113 G 
2060 Chiron       59170.238384  2.3066 18.555 0.079 c  5.875 G 
2060 Chiron       59173.190753  2.4039 18.296 0.071 o  5.611 G 
2060 Chiron       59173.193955  2.404  18.31  0.071 o  5.625 G 
2060 Chiron       59173.199914  2.4042 18.454 0.086 o  5.769 G 
2060 Chiron       59173.215962  2.4047 18.501 0.075 o  5.816 G 
2060 Chiron       59181.217257  2.633  18.51  0.14  o  5.811 G 
2060 Chiron       59182.200447  2.6573 18.144 0.109 o  5.443 G 
2060 Chiron       59182.204117  2.6574 18.404 0.142 o  5.703 G 
2060 Chiron       59182.209603  2.6575 18.62  0.152 o  5.919 G 
2060 Chiron       59182.219861  2.6578 18.268 0.125 o  5.567 G 
2060 Chiron       59184.264858  2.7057 18.341 0.125 o  5.636 G 
2060 Chiron       59184.268087  2.7058 18.384 0.135 o  5.679 G 
2060 Chiron       59184.274077  2.7059 18.582 0.15  o  5.877 G 
2060 Chiron       59184.285604  2.7062 18.205 0.124 o  5.5   G 
2060 Chiron       59185.232033  2.7271 18.594 0.122 o  5.887 G 
2060 Chiron       59185.244979  2.7274 18.377 0.121 o  5.67  G 
2060 Chiron       59185.249588  2.7275 18.542 0.112 o  5.835 G 
2060 Chiron       59185.260192  2.7277 18.267 0.1   o  5.56  G 
2060 Chiron       59186.214112  2.748  18.332 0.095 o  5.624 G 
2060 Chiron       59186.225148  2.7482 18.288 0.112 o  5.58  G 
2060 Chiron       59186.230685  2.7483 18.039 0.067 o  5.331 G 
2060 Chiron       59188.176909  2.7872 18.453 0.094 o  5.741 G 
2060 Chiron       59188.182434  2.7873 18.461 0.127 o  5.749 G 
2060 Chiron       59188.186117  2.7874 18.517 0.142 o  5.805 G 
2060 Chiron       59190.161701  2.8233 18.701 0.09  c  5.985 G 
2060 Chiron       59190.164918  2.8234 18.66  0.083 c  5.944 G 
2060 Chiron       59190.170915  2.8235 18.727 0.072 c  6.011 G 
2060 Chiron       59190.181641  2.8237 18.727 0.069 c  6.011 G 
2060 Chiron       59192.205486  2.8569 18.419 0.069 o  5.699 G 
2060 Chiron       59192.208714  2.8569 18.313 0.061 o  5.593 G 
2060 Chiron       59192.214243  2.857  18.412 0.072 o  5.692 G 
2060 Chiron       59192.227170  2.8572 18.379 0.072 o  5.659 G 
2060 Chiron       59194.175929  2.8856 18.829 0.095 c  6.105 G 
2060 Chiron       59194.180080  2.8857 18.555 0.075 c  5.831 G 
2060 Chiron       59194.192945  2.8859 18.558 0.059 c  5.834 G 
2060 Chiron       59194.202603  2.886  18.814 0.084 c  6.09  G 
2060 Chiron       59198.133541  2.9325 18.658 0.119 c  5.926 G 
2060 Chiron       59198.146442  2.9327 18.674 0.104 c  5.942 G 
2060 Chiron       59198.157908  2.9328 18.663 0.075 c  5.931 G 
2060 Chiron       59200.187440  2.9512 18.768 0.071 c  6.032 G 
2060 Chiron       59204.113720  2.976  18.324 0.087 o  5.58  G 
2060 Chiron       59204.121092  2.976  18.615 0.113 o  5.871 G 
2060 Chiron       59204.133265  2.9761 18.47  0.111 o  5.726 G 
2060 Chiron       59208.176134  2.9868 18.672 0.144 o  5.92  G 
2060 Chiron       59208.207805  2.9868 18.528 0.152 o  5.776 G 
2060 Chiron       59208.236371  2.9869 18.329 0.151 o  5.577 G 
2060 Chiron       59212.122952  2.9828 18.441 0.099 o  5.681 G 
2060 Chiron       59212.126180  2.9828 18.496 0.099 o  5.736 G 
2060 Chiron       59212.132648  2.9828 18.623 0.135 o  5.863 G 
2060 Chiron       59216.158925  2.9643 18.521 0.083 o  5.753 G 
2060 Chiron       59216.163073  2.9643 18.41  0.068 o  5.642 G 
2060 Chiron       59216.169524  2.9643 18.441 0.086 o  5.673 G 
2060 Chiron       59216.179674  2.9642 18.396 0.087 o  5.628 G 
2060 Chiron       59218.167085  2.9497 18.939 0.113 c  6.167 G 
2060 Chiron       59218.172179  2.9497 18.746 0.099 c  5.974 G 
2060 Chiron       59218.174942  2.9497 18.627 0.087 c  5.855 G 
2060 Chiron       59218.185988  2.9496 18.695 0.088 c  5.923 G 
2060 Chiron       59220.113115  2.9322 18.808 0.079 c  6.033 G 
2060 Chiron       59220.116342  2.9322 18.729 0.076 c  5.954 G 
2060 Chiron       59220.121456  2.9321 18.787 0.092 c  6.012 G 
2060 Chiron       59220.132970  2.932  18.894 0.107 c  6.119 G 
2060 Chiron       59222.149178  2.9104 18.716 0.09  c  5.937 G 
2060 Chiron       59222.152395  2.9104 18.63  0.091 c  5.851 G 
2060 Chiron       59222.157883  2.9103 18.808 0.112 c  6.029 G 
2060 Chiron       59222.170256  2.9102 18.558 0.084 c  5.779 G 
2060 Chiron       59224.147344  2.8855 18.813 0.085 c  6.03  G 
2060 Chiron       59224.150581  2.8854 18.894 0.103 c  6.111 G 
2060 Chiron       59224.160715  2.8853 18.781 0.095 c  5.998 G 
2060 Chiron       59224.167195  2.8852 18.632 0.101 c  5.849 G 
2060 Chiron       59226.141363  2.8572 18.688 0.097 c  5.901 G 
2060 Chiron       59226.144579  2.8572 18.647 0.095 c  5.86  G 
2060 Chiron       59226.151458  2.8571 18.915 0.129 c  6.128 G 
2060 Chiron       59226.161995  2.8569 18.787 0.117 c  6.    G 
2060 Chiron       59230.105943  2.7913 18.871 0.123 c  6.077 G 
2060 Chiron       59230.117378  2.7911 18.725 0.103 c  5.931 G 
2060 Chiron       59248.134256  2.3398 18.656 0.123 c  5.831 G 
2060 Chiron       59252.112820  2.2102 18.665 0.111 c  5.834 G 
2060 Chiron       59252.118376  2.2101 18.792 0.1   c  5.961 G 
2060 Chiron       59252.128979  2.2097 18.726 0.112 c  5.895 G 
2060 Chiron       59383.480799  2.9821 18.124 0.056 o  5.339 C 
2060 Chiron       59383.484951  2.9821 18.227 0.07  o  5.442 C 
2060 Chiron       59383.494649  2.9822 18.194 0.064 o  5.409 C 
2060 Chiron       59388.463541  3.0381 18.175 0.085 o  5.4   C 
2060 Chiron       59388.466769  3.0381 18.211 0.079 o  5.436 C 
2060 Chiron       59388.474141  3.0382 18.184 0.072 o  5.409 C 
2060 Chiron       59388.492191  3.0383 18.321 0.075 o  5.546 C 
2060 Chiron       59392.478450  3.0686 18.228 0.09  o  5.46  C 
2060 Chiron       59392.491563  3.0687 18.139 0.076 o  5.371 C 
2060 Chiron       59392.500781  3.0687 18.367 0.086 o  5.599 C 
2060 Chiron       59392.506313  3.0688 18.195 0.074 o  5.427 C 
347449 2012 TW236 57359.613838 14.469  18.259 0.168 o 12.887 G 
347449 2012 TW236 57399.608476 17.0884 18.506 0.12  c 13.315 G 
347449 2012 TW236 57399.635339 17.0885 18.476 0.11  c 13.285 G 
347449 2012 TW236 57399.640178 17.0885 18.711 0.13  c 13.52  G 
347449 2012 TW236 57399.647838 17.0886 18.669 0.145 c 13.478 G 
347449 2012 TW236 57452.598914 11.6653 18.173 0.08  c 13.248 G 
347449 2012 TW236 57452.621359 11.6602 18.467 0.117 c 13.542 G 
347449 2012 TW236 57460.571255  9.8005 17.837 0.059 c 12.932 G 
347449 2012 TW236 57460.593686  9.7948 18.285 0.096 c 13.38  G 
347449 2012 TW236 57460.616414  9.7891 18.204 0.077 c 13.299 G 
347449 2012 TW236 57460.639052  9.7834 18.411 0.188 c 13.506 G 
347449 2012 TW236 57464.549735  8.7876 17.643 0.065 o 12.744 G 
347449 2012 TW236 57464.572048  8.7817 17.591 0.06  o 12.692 G 
347449 2012 TW236 57464.595069  8.7755 17.382 0.047 o 12.483 G 
347449 2012 TW236 57464.617870  8.7695 17.446 0.059 o 12.547 G 
347449 2012 TW236 57476.513579  5.5257 17.096 0.073 o 12.196 G 
347449 2012 TW236 57476.521751  5.5233 17.254 0.063 o 12.354 G 
347449 2012 TW236 57476.544382  5.5169 17.436 0.081 o 12.536 G 
347449 2012 TW236 57480.517929  4.4169 17.935 0.078 c 13.028 G 
347449 2012 TW236 57480.541283  4.4104 17.877 0.087 c 12.97  G 
347449 2012 TW236 57480.564861  4.4038 17.628 0.08  c 12.721 G 
347449 2012 TW236 57480.573036  4.4016 17.77  0.078 c 12.863 G 
347449 2012 TW236 57480.584300  4.3985 17.663 0.08  c 12.756 G 
347449 2012 TW236 57480.588534  4.3973 17.513 0.061 c 12.606 G 
347449 2012 TW236 57480.597031  4.3949 17.441 0.06  c 12.534 G 
347449 2012 TW236 57490.438659  2.1485 17.54  0.048 c 12.599 G 
347449 2012 TW236 57490.457326  2.146  17.529 0.049 c 12.588 G 
347449 2012 TW236 57490.477662  2.1433 17.677 0.048 c 12.736 G 
347449 2012 TW236 57491.435791  2.0371 18.065 0.098 c 13.119 G 
347449 2012 TW236 57491.452402  2.0355 17.833 0.074 c 12.887 G 
347449 2012 TW236 57491.472602  2.0336 17.773 0.097 c 12.827 G 
347449 2012 TW236 57491.492048  2.0318 17.567 0.077 c 12.621 G 
347449 2012 TW236 57493.420246  1.9454 17.257 0.054 o 12.301 G 
347449 2012 TW236 57493.441459  1.9453 17.398 0.064 o 12.442 G 
347449 2012 TW236 57493.462686  1.9454 17.591 0.087 o 12.635 G 
347449 2012 TW236 57493.483150  1.9454 17.539 0.072 o 12.583 G 
347449 2012 TW236 57495.354306  2.0353 17.174 0.074 o 12.207 G 
347449 2012 TW236 57495.369568  2.0366 17.268 0.076 o 12.301 G 
347449 2012 TW236 57495.384178  2.038  17.144 0.062 o 12.177 G 
347449 2012 TW236 57495.399295  2.0393 17.16  0.067 o 12.193 G 
347449 2012 TW236 57506.460921  4.3489 17.798 0.111 o 12.754 G 
347449 2012 TW236 57506.479095  4.3536 17.908 0.136 o 12.864 G 
347449 2012 TW236 57506.497307  4.3583 17.634 0.127 o 12.589 G 
347449 2012 TW236 57510.469290  5.374  17.669 0.06  c 12.59  G 
347449 2012 TW236 57510.485905  5.3783 17.702 0.063 c 12.623 G 
347449 2012 TW236 57510.502537  5.3826 17.803 0.07  c 12.724 G 
347449 2012 TW236 57510.518694  5.3867 17.829 0.071 c 12.75  G 
347449 2012 TW236 57514.360060  6.3555 17.711 0.053 c 12.596 G 
347449 2012 TW236 57514.371393  6.3584 17.828 0.084 c 12.713 G 
347449 2012 TW236 57514.373375  6.3589 18.06  0.085 c 12.945 G 
347449 2012 TW236 57514.384233  6.3617 17.793 0.065 c 12.678 G 
347449 2012 TW236 57514.386182  6.3621 18.018 0.087 c 12.903 G 
347449 2012 TW236 57514.397571  6.365  18.191 0.131 c 13.076 G 
347449 2012 TW236 57514.399025  6.3654 18.192 0.087 c 13.077 G 
347449 2012 TW236 57514.412339  6.3688 17.983 0.085 c 12.868 G 
347449 2012 TW236 57538.317881 11.3589 18.145 0.09  c 12.759 G 
347449 2012 TW236 57538.328695 11.3607 18.093 0.087 c 12.706 G 
347449 2012 TW236 57538.340469 11.3626 18.591 0.124 c 13.204 G 
347449 2012 TW236 57538.352387 11.3646 18.426 0.116 c 13.039 G 
347449 2012 TW236 57538.363112 11.3664 18.604 0.13  c 13.217 G 
347449 2012 TW236 57540.313835 11.6733 18.415 0.103 c 13.003 G 
347449 2012 TW236 57540.326106 11.6753 18.48  0.109 c 13.068 G 
347449 2012 TW236 57540.338885 11.6773 18.377 0.103 c 12.965 G 
347449 2012 TW236 57540.351197 11.6792 18.517 0.117 c 13.105 G 
347449 2012 TW236 57540.363440 11.6811 18.161 0.079 c 12.749 G 
347449 2012 TW236 57541.253397 11.8152 18.643 0.178 c 13.219 G 
347449 2012 TW236 57541.253764 11.8153 18.561 0.16  c 13.137 G 
347449 2012 TW236 57541.254131 11.8154 18.406 0.15  c 12.982 G 
347449 2012 TW236 57541.254501 11.8154 18.444 0.146 c 13.02  G 
347449 2012 TW236 57541.254871 11.8155 18.476 0.151 c 13.052 G 
347449 2012 TW236 57541.255241 11.8155 18.456 0.146 c 13.032 G 
347449 2012 TW236 57541.255610 11.8156 18.305 0.133 c 12.881 G 
347449 2012 TW236 57541.255979 11.8156 18.548 0.172 c 13.124 G 
347449 2012 TW236 57541.256348 11.8157 18.805 0.187 c 13.381 G 
347449 2012 TW236 57541.256719 11.8158 18.436 0.133 c 13.012 G 
347449 2012 TW236 57548.310474 12.7626 18.51  0.126 c 12.995 G 
347449 2012 TW236 57548.322738 12.7641 18.478 0.111 c 12.963 G 
347449 2012 TW236 57548.335012 12.7656 18.58  0.139 c 13.064 G 
347449 2012 TW236 57548.347638 12.7672 18.655 0.137 c 13.139 G 
347449 2012 TW236 57552.283439 13.2028 18.224 0.177 o 12.656 G 
347449 2012 TW236 57552.293943 13.2039 18.618 0.253 o 13.05  G 
347449 2012 TW236 57562.280824 14.0262 18.291 0.162 o 12.59  G 
347449 2012 TW236 57562.292838 14.027  18.14  0.154 o 12.439 G 
347449 2012 TW236 57566.290933 14.2476 18.736 0.193 o 12.982 G 
347449 2012 TW236 57566.304823 14.2483 18.602 0.182 o 12.848 G 
347449 2012 TW236 57566.317722 14.2489 18.474 0.167 o 12.719 G 
347449 2012 TW236 57574.283447 14.5138 18.851 0.182 c 12.991 G 
347449 2012 TW236 57578.284173 14.5639 18.611 0.189 c 12.699 G 
347449 2012 TW236 57591.242437 14.3839 18.572 0.148 o 12.495 G 
347449 2012 TW236 57591.267681 14.3832 18.41  0.235 o 12.333 G 
347449 2012 TW236 57876.536544  5.8586 19.348 0.218 o 12.448 G 
347449 2012 TW236 57876.569625  5.8533 19.338 0.23  o 12.438 G 
347449 2012 TW236 57876.588367  5.8503 19.019 0.21  o 12.119 G 
347449 2012 TW236 57888.508162  3.9912 18.693 0.212 o 11.783 G 
347449 2012 TW236 57892.502872  3.4281 19.498 0.171 o 12.58  G 
347449 2012 TW236 57892.517779  3.4261 19.415 0.202 o 12.497 G 
347449 2012 TW236 57892.532720  3.4241 19.334 0.158 o 12.416 G 
347449 2012 TW236 57892.560913  3.4204 18.908 0.146 o 11.99  G 
347449 2012 TW236 57894.526292  3.1732 19.098 0.179 o 12.176 G 
347449 2012 TW236 57894.574316  3.1674 19.226 0.206 o 12.303 G 
347449 2012 TW236 57897.517977  2.8528 19.186 0.216 o 12.256 G 
347449 2012 TW236 57897.534112  2.8513 18.926 0.174 o 11.996 G 
347449 2012 TW236 57897.566063  2.8483 19.024 0.172 o 12.094 G 
347449 2012 TW236 57898.512714  2.7653 18.614 0.184 o 11.681 G 
347449 2012 TW236 57900.517316  2.6242 19.449 0.187 c 12.509 G 
347449 2012 TW236 57900.538977  2.623  19.471 0.188 c 12.531 G 
347449 2012 TW236 57900.552607  2.6222 19.102 0.154 c 12.162 G 
347449 2012 TW236 57901.518394  2.5735 18.431 0.131 o 11.488 G 
347449 2012 TW236 57902.548103  2.5362 18.754 0.173 o 11.808 G 
347449 2012 TW236 57904.408331  2.5089 19.57  0.181 c 12.617 G 
347449 2012 TW236 57904.427752  2.5089 19.592 0.166 c 12.639 G 
347449 2012 TW236 57904.436412  2.5089 19.458 0.162 c 12.505 G 
347449 2012 TW236 57904.466762  2.5089 19.476 0.172 c 12.523 G 
347449 2012 TW236 57905.515858  2.5176 18.824 0.161 o 11.866 G 
347449 2012 TW236 57905.532640  2.5179 18.867 0.208 o 11.909 G 
347449 2012 TW236 57906.470791  2.5398 19.074 0.198 o 12.113 G 
347449 2012 TW236 57906.487254  2.5403 19.072 0.181 o 12.111 G 
347449 2012 TW236 57906.519821  2.5413 18.858 0.183 o 11.896 G 
347449 2012 TW236 57908.444177  2.6266 18.718 0.192 o 11.748 G 
347449 2012 TW236 57909.461450  2.6912 18.816 0.213 o 11.842 G 
347449 2012 TW236 57909.478468  2.6924 18.836 0.224 o 11.862 G 
347449 2012 TW236 57917.439233  3.5263 18.695 0.18  o 11.681 G 
347449 2012 TW236 57931.382224  5.4876 19.145 0.196 o 12.042 G 
347449 2012 TW236 57937.355784  6.3075 18.891 0.183 o 11.744 G 
347449 2012 TW236 57949.347167  7.7536 19.585 0.198 o 12.341 G 
347449 2012 TW236 57949.364571  7.7555 19.477 0.181 o 12.233 G 
347449 2012 TW236 57976.310805  9.6866 18.728 0.196 o 11.241 G 
349933 2009 YF7   57420.435919  2.4891 19.279 0.213 c 10.681 G 
349933 2009 YF7   57778.452902  4.3877 19.075 0.175 c 10.891 G 
349933 2009 YF7   57778.466513  4.3867 19.379 0.226 c 11.195 G 
349933 2009 YF7   57778.479494  4.3858 19.31  0.21  c 11.127 G 
349933 2009 YF7   57782.494012  4.1286 19.15  0.21  c 10.977 G 
349933 2009 YF7   57786.464829  3.9231 19.23  0.192 c 11.066 G 
349933 2009 YF7   57802.457146  3.821  18.559 0.159 o 10.416 G 
349933 2009 YF7   57806.394327  3.9866 19.432 0.224 c 11.29  G 
349933 2009 YF7   57817.388964  4.721  19.139 0.22  c 10.993 G 
349933 2009 YF7   57839.324926  6.5434 18.883 0.197 o 10.697 G 
349933 2009 YF7   57869.387203  8.2219 19.276 0.189 c 10.992 G 
349933 2009 YF7   57894.301363  8.4155 19.421 0.191 c 11.046 G 
349933 2009 YF7   58117.560533  8.4237 19.073 0.163 o 10.961 G 
349933 2009 YF7   58127.604761  8.1187 19.41  0.15  o 11.349 G 
349933 2009 YF7   58137.613385  7.657  19.257 0.173 o 11.244 G 
349933 2009 YF7   58137.627070  7.6562 19.022 0.146 o 11.009 G 
349933 2009 YF7   58139.629445  7.5472 19.266 0.107 o 11.262 G 
349933 2009 YF7   58156.588913  6.4802 19.118 0.172 o 11.182 G 
349933 2009 YF7   58156.599621  6.4795 19.271 0.198 o 11.335 G 
349933 2009 YF7   58162.564070  6.0852 18.827 0.13  o 10.91  G 
349933 2009 YF7   58162.573809  6.0845 19.18  0.191 o 11.263 G 
349933 2009 YF7   58163.598019  6.0185 19.249 0.104 c 11.335 G 
349933 2009 YF7   58183.516808  5.0783 18.968 0.161 o 11.095 G 
349933 2009 YF7   58183.526780  5.078  19.084 0.189 o 11.211 G 
349933 2009 YF7   58185.509561  5.0418 18.924 0.154 o 11.053 G 
349933 2009 YF7   58185.521631  5.0416 18.917 0.184 o 11.046 G 
349933 2009 YF7   58185.539141  5.0413 18.795 0.178 o 10.924 G 
349933 2009 YF7   58194.427518  5.05   19.194 0.1   c 11.328 G 
349933 2009 YF7   58194.439782  5.0501 19.473 0.135 c 11.607 G 
349933 2009 YF7   58194.440722  5.0502 19.214 0.11  c 11.348 G 
349933 2009 YF7   58194.446215  5.0502 19.291 0.146 c 11.425 G 
349933 2009 YF7   58194.458717  5.0504 19.508 0.168 c 11.642 G 
349933 2009 YF7   58194.459173  5.0505 19.424 0.18  c 11.558 G 
349933 2009 YF7   58194.465570  5.0506 19.149 0.146 c 11.283 G 
349933 2009 YF7   58194.466028  5.0506 19.354 0.116 c 11.488 G 
349933 2009 YF7   58194.477714  5.0507 19.086 0.124 c 11.22  G 
349933 2009 YF7   58194.478653  5.0508 19.332 0.145 c 11.466 G 
349933 2009 YF7   58194.482800  5.0508 19.474 0.189 c 11.608 G 
349933 2009 YF7   58194.487260  5.0509 19.531 0.205 c 11.665 G 
349933 2009 YF7   58221.438689  6.4171 18.914 0.135 o 11.016 G 
349933 2009 YF7   58221.449723  6.4179 18.774 0.108 o 10.876 G 
349933 2009 YF7   58222.490808  6.4902 18.954 0.152 o 11.053 G 
349933 2009 YF7   58222.496674  6.4906 18.811 0.137 o 10.91  G 
349933 2009 YF7   58222.511022  6.4916 18.574 0.139 o 10.673 G 
349933 2009 YF7   58227.407926  6.8328 19.223 0.151 c 11.31  G 
349933 2009 YF7   58231.374539  7.1049 19.014 0.118 o 11.089 G 
349933 2009 YF7   58231.384559  7.1056 19.152 0.148 o 11.227 G 
349933 2009 YF7   58231.402543  7.1068 18.846 0.106 o 10.921 G 
349933 2009 YF7   58231.406409  7.1071 18.928 0.126 o 11.003 G 
349933 2009 YF7   58243.377722  7.8596 19.121 0.169 o 11.157 G 
349933 2009 YF7   58252.433744  8.3216 19.518 0.176 c 11.519 G 
349933 2009 YF7   58253.350958  8.362  19.123 0.18  o 11.121 G 
349933 2009 YF7   58253.361913  8.3625 19.075 0.191 o 11.073 G 
349933 2009 YF7   58253.373390  8.363  19.147 0.17  o 11.145 G 
349933 2009 YF7   58253.384491  8.3635 18.942 0.156 o 10.939 G 
349933 2009 YF7   58254.375311  8.4057 19.247 0.168 o 11.241 G 
349933 2009 YF7   58257.327006  8.5226 19.325 0.155 o 11.307 G 
349933 2009 YF7   58257.355717  8.5237 19.192 0.159 o 11.173 G 
349933 2009 YF7   58273.313539  8.9172 19.113 0.189 o 11.027 G 
349933 2009 YF7   58275.319521  8.9377 19.285 0.188 o 11.191 G 
349933 2009 YF7   58275.330793  8.9379 19.231 0.177 o 11.137 G 
349933 2009 YF7   58281.305057  8.9607 19.204 0.2   o 11.084 G 
349933 2009 YF7   58285.308448  8.9443 19.104 0.162 o 10.967 G 
349933 2009 YF7   58285.317750  8.9442 18.691 0.115 o 10.554 G 
349933 2009 YF7   58303.291511  8.5777 19.408 0.161 o 11.197 G 
349933 2009 YF7   58303.298595  8.5774 19.192 0.137 o 10.981 G 
349933 2009 YF7   58317.285933  8.0015 18.937 0.193 o 10.673 G 
349933 2009 YF7   58461.591897  7.4186 18.806 0.166 o 10.515 G 
349933 2009 YF7   58461.602190  7.4192 18.799 0.168 o 10.508 G 
349933 2009 YF7   58501.580420  8.6565 18.986 0.165 o 10.853 G 
349933 2009 YF7   58503.599232  8.6557 18.836 0.199 o 10.712 G 
349933 2009 YF7   58513.592829  8.5509 19.178 0.163 o 11.097 G 
349933 2009 YF7   58513.614444  8.5505 19.243 0.159 o 11.162 G 
349933 2009 YF7   58513.626128  8.5502 19.282 0.171 o 11.201 G 
349933 2009 YF7   58517.571803  8.4619 19.287 0.175 o 11.223 G 
349933 2009 YF7   58517.581565  8.4616 19.417 0.188 o 11.353 G 
349933 2009 YF7   58517.591636  8.4614 19.455 0.176 o 11.391 G 
349933 2009 YF7   58519.586032  8.4066 19.377 0.126 c 11.321 G 
349933 2009 YF7   58519.595758  8.4063 19.725 0.155 c 11.669 G 
349933 2009 YF7   58519.605142  8.406  19.626 0.141 c 11.571 G 
349933 2009 YF7   58529.519442  8.0375 19.007 0.177 o 10.992 G 
349933 2009 YF7   58529.529466  8.0371 19.112 0.194 o 11.097 G 
349933 2009 YF7   58529.547885  8.0362 19.127 0.183 o 11.112 G 
349933 2009 YF7   58541.537954  7.4021 19.117 0.16  o 11.147 G 
349933 2009 YF7   58541.550069  7.4014 19.17  0.164 o 11.2   G 
349933 2009 YF7   58541.555646  7.401  19.101 0.168 o 11.131 G 
349933 2009 YF7   58541.560065  7.4007 18.892 0.141 o 10.922 G 
349933 2009 YF7   58541.560526  7.4007 19.162 0.138 o 11.192 G 
349933 2009 YF7   58541.573393  7.3999 18.997 0.13  o 11.027 G 
349933 2009 YF7   58541.574334  7.3998 18.955 0.14  o 10.985 G 
349933 2009 YF7   58545.520222  7.1557 18.678 0.11  o 10.721 G 
349933 2009 YF7   58545.532171  7.1549 19.004 0.14  o 11.047 G 
349933 2009 YF7   58545.532631  7.1548 18.985 0.15  o 11.028 G 
349933 2009 YF7   58545.537434  7.1545 19.13  0.176 o 11.173 G 
349933 2009 YF7   58545.542600  7.1542 19.03  0.159 o 11.073 G 
349933 2009 YF7   58545.547936  7.1538 18.931 0.133 o 10.974 G 
349933 2009 YF7   58545.558720  7.1531 18.927 0.175 o 10.97  G 
349933 2009 YF7   58549.539187  6.8942 19.154 0.155 o 11.21  G 
349933 2009 YF7   58549.540729  6.8941 18.862 0.124 o 10.918 G 
349933 2009 YF7   58549.545566  6.8938 19.081 0.144 o 11.137 G 
349933 2009 YF7   58549.547885  6.8936 19.415 0.194 o 11.471 G 
349933 2009 YF7   58549.552912  6.8933 19.219 0.169 o 11.275 G 
349933 2009 YF7   58549.554686  6.8932 19.044 0.111 o 11.1   G 
349933 2009 YF7   58549.562943  6.8926 19.09  0.119 o 11.146 G 
349933 2009 YF7   58549.565483  6.8924 19.128 0.155 o 11.184 G 
349933 2009 YF7   58557.470670  6.3601 19.192 0.151 o 11.269 G 
349933 2009 YF7   58557.481484  6.3593 18.938 0.134 o 11.015 G 
349933 2009 YF7   58557.481946  6.3593 18.747 0.091 o 10.824 G 
349933 2009 YF7   58557.495500  6.3583 19.177 0.143 o 11.254 G 
349933 2009 YF7   58561.519281  6.0896 18.723 0.181 o 10.809 G 
349933 2009 YF7   58561.528367  6.089  18.511 0.19  o 10.597 G 
349933 2009 YF7   58561.532973  6.0887 18.631 0.179 o 10.717 G 
349933 2009 YF7   58567.499021  5.7129 18.979 0.192 o 11.076 G 
349933 2009 YF7   58569.472755  5.5983 19.087 0.165 o 11.188 G 
349933 2009 YF7   58569.498370  5.5968 19.038 0.158 o 11.139 G 
349933 2009 YF7   58569.507314  5.5962 18.89  0.159 o 10.991 G 
349933 2009 YF7   58571.463142  5.4892 18.799 0.178 o 10.902 G 
349933 2009 YF7   58571.463730  5.4892 19.135 0.182 o 11.238 G 
349933 2009 YF7   58571.472983  5.4887 18.874 0.124 o 10.977 G 
349933 2009 YF7   58571.489167  5.4878 18.972 0.165 o 11.075 G 
349933 2009 YF7   58571.496844  5.4874 18.966 0.149 o 11.069 G 
349933 2009 YF7   58571.497314  5.4874 18.916 0.136 o 11.019 G 
349933 2009 YF7   58573.479359  5.3866 18.574 0.2   o 10.68  G 
349933 2009 YF7   58573.486400  5.3862 18.635 0.147 o 10.741 G 
349933 2009 YF7   58573.499012  5.3856 18.904 0.145 o 11.01  G 
349933 2009 YF7   58575.475743  5.2938 19.28  0.119 c 11.388 G 
349933 2009 YF7   58575.484097  5.2934 19.381 0.138 c 11.489 G 
349933 2009 YF7   58575.490379  5.2931 19.207 0.12  c 11.315 G 
349933 2009 YF7   58575.504353  5.2925 19.261 0.131 c 11.369 G 
349933 2009 YF7   58577.451207  5.2117 19.004 0.131 o 11.113 G 
349933 2009 YF7   58577.462419  5.2113 18.675 0.107 o 10.784 G 
349933 2009 YF7   58577.477115  5.2107 19.046 0.158 o 11.155 G 
349933 2009 YF7   58577.485056  5.2104 18.833 0.121 o 10.942 G 
349933 2009 YF7   58579.464388  5.139  19.438 0.145 c 11.549 G 
349933 2009 YF7   58579.476669  5.1386 19.145 0.106 c 11.256 G 
349933 2009 YF7   58579.489568  5.1381 19.259 0.115 c 11.37  G 
349933 2009 YF7   58579.497268  5.1378 19.22  0.131 c 11.331 G 
349933 2009 YF7   58581.460836  5.0787 18.932 0.149 o 11.043 G 
349933 2009 YF7   58581.471256  5.0784 18.874 0.133 o 10.985 G 
349933 2009 YF7   58581.476898  5.0782 19.083 0.173 o 11.194 G 
349933 2009 YF7   58581.489540  5.0778 18.839 0.136 o 10.95  G 
349933 2009 YF7   58583.456861  5.0309 19.379 0.16  c 11.491 G 
349933 2009 YF7   58583.467410  5.0307 19.066 0.129 c 11.178 G 
349933 2009 YF7   58589.413954  4.9687 18.705 0.162 o 10.816 G 
349933 2009 YF7   58589.430681  4.9687 18.747 0.185 o 10.858 G 
349933 2009 YF7   58589.439351  4.9687 18.68  0.185 o 10.791 G 
349933 2009 YF7   58595.436467  5.0323 18.969 0.163 o 11.076 G 
349933 2009 YF7   58595.452129  5.0326 19.038 0.177 o 11.145 G 
349933 2009 YF7   58597.433219  5.0805 18.708 0.099 o 10.813 G 
349933 2009 YF7   58597.440872  5.0807 18.951 0.158 o 11.056 G 
349933 2009 YF7   58597.441332  5.0807 19.271 0.167 o 11.376 G 
349933 2009 YF7   58599.414367  5.1407 18.875 0.095 o 10.978 G 
349933 2009 YF7   58599.427456  5.1412 18.818 0.088 o 10.921 G 
349933 2009 YF7   58599.439874  5.1416 19.118 0.126 o 11.22  G 
349933 2009 YF7   58599.447786  5.1418 18.603 0.097 o 10.705 G 
349933 2009 YF7   58603.429041  5.2974 19.464 0.167 c 11.56  G 
349933 2009 YF7   58603.429521  5.2974 19.348 0.144 c 11.444 G 
349933 2009 YF7   58603.435162  5.2976 19.387 0.182 c 11.483 G 
349933 2009 YF7   58603.436680  5.2977 19.516 0.16  c 11.612 G 
349933 2009 YF7   58603.443269  5.298  19.237 0.138 c 11.333 G 
349933 2009 YF7   58603.454077  5.2985 19.019 0.103 c 11.115 G 
349933 2009 YF7   58603.455448  5.2985 19.44  0.194 c 11.536 G 
349933 2009 YF7   58605.399511  5.3893 18.794 0.124 o 10.887 G 
349933 2009 YF7   58605.410902  5.3898 18.884 0.113 o 10.977 G 
349933 2009 YF7   58605.424566  5.3905 19.064 0.164 o 11.157 G 
349933 2009 YF7   58605.432379  5.3909 18.659 0.119 o 10.752 G 
349933 2009 YF7   58607.435891  5.4933 19.367 0.167 c 11.456 G 
349933 2009 YF7   58607.444781  5.4938 19.374 0.158 c 11.463 G 
349933 2009 YF7   58607.445237  5.4938 19.429 0.174 c 11.518 G 
349933 2009 YF7   58607.454426  5.4943 19.359 0.158 c 11.448 G 
349933 2009 YF7   58609.396704  5.601  18.843 0.118 o 10.928 G 
349933 2009 YF7   58609.412074  5.6019 18.982 0.172 o 11.067 G 
349933 2009 YF7   58609.425109  5.6026 18.847 0.124 o 10.932 G 
349933 2009 YF7   58611.419634  5.7189 19.311 0.122 c 11.391 G 
349933 2009 YF7   58611.422369  5.719  19.363 0.135 c 11.443 G 
349933 2009 YF7   58611.428810  5.7194 19.395 0.134 c 11.475 G 
349933 2009 YF7   58611.447550  5.7206 19.47  0.162 c 11.55  G 
349933 2009 YF7   58613.410843  5.8405 18.994 0.168 o 11.069 G 
349933 2009 YF7   58613.422759  5.8412 19.173 0.175 o 11.248 G 
349933 2009 YF7   58613.431110  5.8417 19.199 0.186 o 11.274 G 
349933 2009 YF7   58615.294718  5.9596 19.124 0.123 o 11.194 G 
349933 2009 YF7   58615.297591  5.9598 18.938 0.11  o 11.008 G 
349933 2009 YF7   58615.306019  5.9603 19.003 0.116 o 11.073 G 
349933 2009 YF7   58615.324412  5.9615 19.015 0.094 o 11.085 G 
349933 2009 YF7   58623.339411  6.496  18.726 0.149 o 10.771 G 
349933 2009 YF7   58627.479909  6.777  18.824 0.147 o 10.855 G 
349933 2009 YF7   58629.340739  6.9019 19.018 0.136 o 11.042 G 
349933 2009 YF7   58629.358349  6.9031 19.206 0.166 o 11.23  G 
349933 2009 YF7   58629.372717  6.9041 19.232 0.197 o 11.256 G 
349933 2009 YF7   58631.302191  7.0319 18.769 0.101 o 10.786 G 
349933 2009 YF7   58631.305254  7.0321 19.087 0.12  o 11.104 G 
349933 2009 YF7   58631.318923  7.0331 19.049 0.118 o 11.066 G 
349933 2009 YF7   58631.333070  7.034  19.127 0.105 o 11.144 G 
349933 2009 YF7   58633.311263  7.1629 19.197 0.19  o 11.206 G 
349933 2009 YF7   58633.323269  7.1636 19.379 0.166 o 11.388 G 
349933 2009 YF7   58633.333301  7.1643 18.776 0.113 o 10.785 G 
349933 2009 YF7   58633.337465  7.1646 18.903 0.13  o 10.912 G 
349933 2009 YF7   58639.290445  7.5333 19.382 0.152 c 11.366 G 
349933 2009 YF7   58639.293892  7.5335 19.46  0.162 c 11.444 G 
349933 2009 YF7   58641.271516  7.6482 18.935 0.155 o 10.911 G 
349933 2009 YF7   58641.281474  7.6488 19.208 0.193 o 11.184 G 
349933 2009 YF7   58641.288115  7.6492 19.034 0.15  o 11.01  G 
349933 2009 YF7   58641.296321  7.6497 19.005 0.161 o 10.98  G 
349933 2009 YF7   58643.303883  7.7616 19.003 0.139 o 10.97  G 
349933 2009 YF7   58643.311318  7.762  19.114 0.155 o 11.081 G 
349933 2009 YF7   58643.315179  7.7622 19.062 0.141 o 11.029 G 
349933 2009 YF7   58643.331173  7.7631 19.169 0.132 o 11.135 G 
349933 2009 YF7   58645.268384  7.8662 18.923 0.169 o 10.881 G 
349933 2009 YF7   58645.270893  7.8664 18.987 0.179 o 10.945 G 
349933 2009 YF7   58645.292879  7.8676 18.893 0.179 o 10.851 G 
349933 2009 YF7   58659.302538  8.4595 19.377 0.155 o 11.268 G 
349933 2009 YF7   58659.305941  8.4596 19.198 0.103 o 11.089 G 
349933 2009 YF7   58659.315652  8.4599 19.514 0.192 o 11.404 G 
349933 2009 YF7   58659.327068  8.4603 19.352 0.143 o 11.242 G 
349933 2009 YF7   58663.283348  8.5732 19.485 0.148 c 11.356 G 
349933 2009 YF7   58663.287663  8.5734 19.665 0.162 c 11.536 G 
349933 2009 YF7   58663.293068  8.5735 19.747 0.174 c 11.618 G 
349933 2009 YF7   58663.308925  8.5739 19.799 0.138 c 11.669 G 
349933 2009 YF7   58665.286915  8.6208 19.181 0.151 o 11.041 G 
349933 2009 YF7   58665.306673  8.6213 19.253 0.178 o 11.113 G 
349933 2009 YF7   58671.265416  8.7232 19.225 0.18  o 11.055 G 
349933 2009 YF7   58679.273282  8.7678 18.921 0.195 o 10.71  G 
349933 2009 YF7   58685.222918  8.7337 19.073 0.187 o 10.831 G 
349933 2009 YF7   58689.308770  8.6782 19.041 0.189 o 10.779 G 
349933 2009 YF7   58693.234569  8.6003 18.797 0.128 o 10.515 G 
349933 2009 YF7   58876.610484  7.8767 19.137 0.134 o 10.677 G 
349933 2009 YF7   58876.616254  7.8769 19.594 0.193 o 11.134 G 
349933 2009 YF7   58882.604656  8.0389 19.329 0.137 c 10.89  G 
349933 2009 YF7   58882.608429  8.039  19.513 0.168 c 11.074 G 
349933 2009 YF7   58882.615329  8.0392 19.28  0.148 c 10.841 G 
349933 2009 YF7   58884.569634  8.0795 19.618 0.157 o 11.186 G 
349933 2009 YF7   58884.573783  8.0796 19.662 0.177 o 11.23  G 
349933 2009 YF7   58884.579787  8.0797 19.616 0.193 o 11.184 G 
349933 2009 YF7   58884.590809  8.0798 19.401 0.167 o 10.969 G 
349933 2009 YF7   58900.565612  8.1594 19.437 0.168 o 11.064 G 
349933 2009 YF7   58900.581755  8.1592 19.421 0.154 o 11.048 G 
349933 2009 YF7   58902.563139  8.1366 19.572 0.196 c 11.206 G 
349933 2009 YF7   58924.592098  7.3925 19.29  0.134 o 11.003 G 
349933 2009 YF7   58930.578952  7.0424 19.578 0.135 c 11.31  G 
349933 2009 YF7   58952.493455  5.3808 19.141 0.16  o 10.927 G 
349933 2009 YF7   58952.516113  5.3789 19.005 0.141 o 10.791 G 
349933 2009 YF7   58956.485721  5.0509 19.182 0.1   o 10.974 G 
349933 2009 YF7   58956.488603  5.0506 19.083 0.112 o 10.876 G 
349933 2009 YF7   58956.489063  5.0506 18.995 0.161 o 10.788 G 
349933 2009 YF7   58956.494272  5.0502 19.005 0.097 o 10.798 G 
349933 2009 YF7   58956.494732  5.0501 19.446 0.134 o 11.239 G 
349933 2009 YF7   58956.513765  5.0485 19.363 0.135 o 11.156 G 
349933 2009 YF7   58958.472001  4.8892 19.41  0.163 c 11.205 G 
349933 2009 YF7   58958.495458  4.8873 19.385 0.161 c 11.18  G 
349933 2009 YF7   58958.569037  4.8812 19.625 0.2   c 11.42  G 
349933 2009 YF7   58960.477693  4.7291 18.893 0.091 o 10.691 G 
349933 2009 YF7   58960.480944  4.7288 18.985 0.102 o 10.783 G 
349933 2009 YF7   58960.489204  4.7282 18.892 0.138 o 10.69  G 
349933 2009 YF7   58960.489664  4.7281 18.966 0.107 o 10.764 G 
349933 2009 YF7   58960.501003  4.7272 19.253 0.195 o 11.051 G 
349933 2009 YF7   58960.501465  4.7272 19.178 0.12  o 10.976 G 
349933 2009 YF7   58966.389988  4.2893 19.388 0.132 c 11.19  G 
349933 2009 YF7   58966.395066  4.289  19.652 0.17  c 11.454 G 
349933 2009 YF7   58966.410735  4.2879 19.423 0.135 c 11.225 G 
349933 2009 YF7   58968.410408  4.155  19.439 0.161 o 11.242 G 
349933 2009 YF7   58968.413630  4.1547 19.118 0.165 o 10.921 G 
349933 2009 YF7   58968.416850  4.1545 18.949 0.124 o 10.752 G 
349933 2009 YF7   58968.421051  4.1543 19.334 0.17  o 11.137 G 
349933 2009 YF7   58968.422430  4.1542 19.151 0.141 o 10.954 G 
349933 2009 YF7   58968.422892  4.1541 18.827 0.11  o 10.63  G 
349933 2009 YF7   58968.450370  4.1523 19.278 0.179 o 11.081 G 
349933 2009 YF7   58968.478791  4.1505 18.937 0.126 o 10.74  G 
349933 2009 YF7   58970.501510  4.0274 19.434 0.17  c 11.238 G 
349933 2009 YF7   58970.536921  4.0253 19.544 0.169 c 11.348 G 
349933 2009 YF7   58970.565338  4.0236 19.564 0.182 c 11.368 G 
349933 2009 YF7   58971.450517  3.9741 19.13  0.167 o 10.934 G 
349933 2009 YF7   58971.456946  3.9737 19.228 0.179 o 11.032 G 
349933 2009 YF7   58971.465570  3.9732 19.007 0.114 o 10.811 G 
349933 2009 YF7   58971.469688  3.973  19.036 0.161 o 10.84  G 
349933 2009 YF7   58972.369487  3.9253 18.747 0.113 o 10.551 G 
349933 2009 YF7   58972.373164  3.9251 19.331 0.184 o 11.135 G 
349933 2009 YF7   58972.375939  3.925  19.097 0.171 o 10.901 G 
349933 2009 YF7   58972.381466  3.9247 18.979 0.133 o 10.783 G 
349933 2009 YF7   58972.396732  3.9239 19.135 0.18  o 10.939 G 
349933 2009 YF7   58972.404571  3.9235 19.16  0.148 o 10.964 G 
349933 2009 YF7   58973.387269  3.8747 19.019 0.17  o 10.823 G 
349933 2009 YF7   58982.447455  3.618  19.165 0.145 o 10.965 G 
349933 2009 YF7   58982.450656  3.6179 19.22  0.156 o 11.02  G 
349933 2009 YF7   58982.457096  3.6179 19.148 0.157 o 10.948 G 
349933 2009 YF7   58982.493198  3.6176 19.115 0.174 o 10.915 G 
349933 2009 YF7   58983.379835  3.6137 19.674 0.178 c 11.473 G 
349933 2009 YF7   58983.383052  3.6137 19.414 0.129 c 11.213 G 
349933 2009 YF7   58983.385809  3.6137 19.342 0.141 c 11.141 G 
349933 2009 YF7   58983.404339  3.6137 19.492 0.149 c 11.291 G 
349933 2009 YF7   58984.487130  3.6143 19.322 0.13  o 11.119 G 
349933 2009 YF7   58984.498295  3.6143 19.175 0.135 o 10.972 G 
349933 2009 YF7   58984.503457  3.6143 18.9   0.121 o 10.697 G 
349933 2009 YF7   58984.513765  3.6143 19.179 0.128 o 10.976 G 
349933 2009 YF7   58986.420224  3.63   19.271 0.115 c 11.066 G 
349933 2009 YF7   58986.425690  3.6301 19.552 0.144 c 11.347 G 
349933 2009 YF7   58986.428904  3.6301 19.328 0.131 c 11.123 G 
349933 2009 YF7   58986.464366  3.6306 19.477 0.155 c 11.272 G 
349933 2009 YF7   58987.449639  3.6459 19.425 0.151 c 11.219 G 
349933 2009 YF7   58987.468590  3.6462 19.595 0.204 c 11.389 G 
349933 2009 YF7   58988.407982  3.6653 19.408 0.132 o 11.2   G 
349933 2009 YF7   58988.411205  3.6654 19.128 0.119 o 10.92  G 
349933 2009 YF7   58988.443949  3.6661 19.093 0.113 o 10.885 G 
349933 2009 YF7   58988.450401  3.6662 19.171 0.094 o 10.963 G 
349933 2009 YF7   58990.362028  3.7181 19.417 0.152 c 11.206 G 
349933 2009 YF7   58990.364785  3.7182 19.345 0.115 c 11.134 G 
349933 2009 YF7   58990.367983  3.7183 19.281 0.13  c 11.07  G 
349933 2009 YF7   58990.373480  3.7184 19.359 0.131 c 11.148 G 
349933 2009 YF7   58992.427852  3.7922 18.983 0.099 o 10.768 G 
349933 2009 YF7   58992.431581  3.7923 19.108 0.14  o 10.893 G 
349933 2009 YF7   58992.437227  3.7925 19.079 0.127 o 10.864 G 
349933 2009 YF7   58992.471188  3.7939 19.204 0.132 o 10.989 G 
349933 2009 YF7   58994.395041  3.8788 19.59  0.2   c 11.372 G 
349933 2009 YF7   58994.398700  3.8789 19.523 0.158 c 11.305 G 
349933 2009 YF7   58994.406143  3.8793 19.553 0.156 c 11.335 G 
349933 2009 YF7   58994.417277  3.8798 19.573 0.175 c 11.355 G 
349933 2009 YF7   58998.332011  4.0926 18.99  0.123 o 10.763 G 
349933 2009 YF7   58998.335001  4.0928 19.364 0.139 o 11.137 G 
349933 2009 YF7   58998.362379  4.0945 19.3   0.145 o 11.073 G 
349933 2009 YF7   58998.378677  4.0955 19.15  0.149 o 10.923 G 
349933 2009 YF7   58999.359798  4.1561 18.913 0.121 o 10.683 G 
349933 2009 YF7   58999.364150  4.1564 19.424 0.2   o 11.194 G 
349933 2009 YF7   58999.384881  4.1577 19.267 0.167 o 11.037 G 
349933 2009 YF7   58999.390501  4.158  19.131 0.122 o 10.901 G 
349933 2009 YF7   59000.336840  4.2189 19.13  0.161 o 10.898 G 
349933 2009 YF7   59000.345183  4.2194 19.241 0.187 o 11.009 G 
349933 2009 YF7   59000.366568  4.2209 19.287 0.183 o 11.055 G 
349933 2009 YF7   59008.421473  4.8077 18.986 0.164 o 10.73  G 
349933 2009 YF7   59010.400437  4.9639 19.153 0.18  o 10.89  G 
349933 2009 YF7   59010.425355  4.9659 19.239 0.182 o 10.976 G 
349933 2009 YF7   59016.355549  5.4429 19.091 0.188 o 10.806 G 
349933 2009 YF7   59016.365330  5.4437 19.236 0.142 o 10.951 G 
349933 2009 YF7   59020.325305  5.7603 19.176 0.122 o 10.875 G 
349933 2009 YF7   59020.328529  5.7606 19.346 0.122 o 11.045 G 
349933 2009 YF7   59020.338653  5.7614 19.178 0.118 o 10.877 G 
349933 2009 YF7   59020.344202  5.7618 19.071 0.138 o 10.77  G 
349933 2009 YF7   59022.318479  5.9167 19.489 0.138 c 11.18  G 
349933 2009 YF7   59022.321687  5.917  19.643 0.193 c 11.334 G 
349933 2009 YF7   59022.331790  5.9178 19.567 0.175 c 11.258 G 
349933 2009 YF7   59022.337358  5.9182 19.649 0.152 c 11.34  G 
349933 2009 YF7   59024.330125  6.0717 19.342 0.163 o 11.024 G 
349933 2009 YF7   59024.353742  6.0735 19.332 0.142 o 11.014 G 
349933 2009 YF7   59024.360229  6.074  19.079 0.121 o 10.761 G 
349933 2009 YF7   59026.346479  6.2234 19.783 0.16  c 11.456 G 
349933 2009 YF7   59026.352547  6.2239 19.624 0.163 c 11.297 G 
349933 2009 YF7   59027.334492  6.2963 19.523 0.179 o 11.191 G 
349933 2009 YF7   59027.344468  6.297  19.304 0.152 o 10.972 G 
349933 2009 YF7   59027.350270  6.2975 19.24  0.162 o 10.908 G 
349933 2009 YF7   59027.353215  6.2977 19.405 0.152 o 11.073 G 
349933 2009 YF7   59028.249455  6.3627 19.236 0.168 o 10.9   G 
349933 2009 YF7   59028.251301  6.3628 19.459 0.179 o 11.123 G 
349933 2009 YF7   59028.279484  6.3649 19.489 0.184 o 11.153 G 
349933 2009 YF7   59028.308371  6.3671 19.207 0.14  o 10.871 G 
349933 2009 YF7   59030.236080  6.504  18.81  0.155 o 10.465 G 
349933 2009 YF7   59036.316843  6.9055 19.083 0.162 o 10.708 G 
349933 2009 YF7   59040.320620  7.1411 19.463 0.169 o 11.067 G 
349933 2009 YF7   59040.324321  7.1413 19.408 0.151 o 11.012 G 
349933 2009 YF7   59044.298068  7.3503 19.368 0.138 o 10.951 G 
349933 2009 YF7   59044.309159  7.3508 19.706 0.196 o 11.289 G 
349933 2009 YF7   59044.319419  7.3514 19.235 0.171 o 10.818 G 
349933 2009 YF7   59048.284790  7.5334 19.189 0.141 o 10.751 G 
349933 2009 YF7   59048.290316  7.5337 19.205 0.155 o 10.767 G 
349933 2009 YF7   59048.294467  7.5339 19.428 0.152 o 10.99  G 
349933 2009 YF7   59048.305148  7.5343 19.543 0.177 o 11.105 G 
349933 2009 YF7   59054.317334  7.7577 19.543 0.144 c 11.072 G 
349933 2009 YF7   59068.232197  8.0234 19.552 0.133 o 11.002 G 
349933 2009 YF7   59070.234216  8.0329 19.458 0.161 c 10.897 G 
349933 2009 YF7   59078.215721  7.9997 19.615 0.195 c 11.009 G 
349933 2009 YF7   59080.236265  7.9736 19.545 0.164 o 10.927 G 
349933 2009 YF7   59080.253454  7.9733 19.347 0.152 o 10.729 G 
349933 2009 YF7   59288.519831  7.3755 19.534 0.197 o 10.726 G 
349933 2009 YF7   59316.584095  6.1927 19.392 0.147 c 10.67  G 
349933 2009 YF7   59324.483283  5.5997 19.776 0.166 c 11.074 G 
349933 2009 YF7   59324.486530  5.5994 19.714 0.155 c 11.012 G 
349933 2009 YF7   59324.496317  5.5986 19.742 0.184 c 11.04  G 
349933 2009 YF7   59344.483697  3.7502 19.257 0.146 o 10.588 G 
349933 2009 YF7   59344.551247  3.7434 19.459 0.163 o 10.79  G 
349933 2009 YF7   59347.541531  3.449  19.506 0.161 o 10.839 G 
349933 2009 YF7   59347.561286  3.4471 19.532 0.187 o 10.865 G 
349933 2009 YF7   59347.568972  3.4463 19.558 0.185 o 10.891 G 
349933 2009 YF7   59348.433903  3.3621 19.656 0.2   o 10.99  G 
349933 2009 YF7   59348.435758  3.3619 19.4   0.178 o 10.734 G 
349933 2009 YF7   59348.450526  3.3605 19.659 0.191 o 10.993 G 
349933 2009 YF7   59350.473233  3.1654 19.49  0.175 c 10.825 G 
349933 2009 YF7   59352.416612  2.9828 19.452 0.183 o 10.787 G 
349933 2009 YF7   59354.495722  2.7943 19.586 0.164 c 10.922 G 
349933 2009 YF7   59366.405077  2.0305 19.476 0.196 o 10.806 G 
349933 2009 YF7   59368.350771  1.9906 19.63  0.151 c 10.958 G 
349933 2009 YF7   59368.357695  1.9905 19.756 0.187 c 11.084 G 
349933 2009 YF7   59368.363689  1.9905 19.603 0.132 c 10.931 G 
349933 2009 YF7   59370.352963  1.9827 19.237 0.167 o 10.562 G 
349933 2009 YF7   59372.383429  2.0093 19.722 0.192 c 11.044 G 
349933 2009 YF7   59373.351633  2.0338 19.355 0.14  o 10.676 G 
349933 2009 YF7   59374.349313  2.0667 19.4   0.199 o 10.719 G 
349933 2009 YF7   59377.353372  2.2079 19.5   0.157 o 10.814 G 
349933 2009 YF7   59382.345140  2.551  19.372 0.156 o 10.674 G 
37117 Narcissus   57979.511750  6.4142 19.495 0.153 o 13.305 G 
37117 Narcissus   57981.491496  6.1038 19.135 0.134 o 12.961 G 
37117 Narcissus   57981.492649  6.1036 19.438 0.161 o 13.264 G 
37117 Narcissus   57995.454534  4.2175 19.126 0.161 o 13.048 G 
37117 Narcissus   57995.495003  4.2137 19.317 0.176 o 13.239 G 
37117 Narcissus   58007.418345  3.9995 19.286 0.181 o 13.266 G 
37117 Narcissus   58007.437648  4.0008 18.962 0.123 o 12.942 G 
37117 Narcissus   58009.403615  4.15   19.3   0.166 o 13.287 G 
37117 Narcissus   58009.418167  4.1513 18.921 0.151 o 12.908 G 
37117 Narcissus   58013.392211  4.5826 19.32  0.172 o 13.32  G 
37117 Narcissus   58013.396470  4.5832 19.125 0.135 o 13.125 G 
37117 Narcissus   58013.411642  4.5851 19.244 0.156 o 13.244 G 
37117 Narcissus   58019.400124  5.4647 19.386 0.121 c 13.4   G 
37117 Narcissus   58021.393085  5.7953 19.244 0.163 o 13.261 G 
37117 Narcissus   58021.401403  5.7967 19.113 0.155 o 13.13  G 
37117 Narcissus   58070.271356 12.8533 19.492 0.171 o 13.433 G 
37117 Narcissus   58371.624761 17.3693 18.44  0.109 o 13.724 G 
37117 Narcissus   58375.619674 17.0105 18.932 0.124 c 14.267 G 
37117 Narcissus   58377.611160 16.8037 18.593 0.119 o 13.954 G 
37117 Narcissus   58379.590826 16.5794 18.657 0.114 o 14.043 G 
37117 Narcissus   58379.604694 16.5777 18.746 0.114 o 14.132 G 
37117 Narcissus   58379.612294 16.5768 18.743 0.111 o 14.129 G 
37117 Narcissus   58379.616432 16.5763 18.548 0.102 o 13.934 G 
37117 Narcissus   58379.624336 16.5753 18.471 0.126 o 13.858 G 
37117 Narcissus   58383.601949 16.0659 18.599 0.104 o 14.036 G 
37117 Narcissus   58383.618090 16.0636 18.528 0.087 o 13.965 G 
37117 Narcissus   58387.512455 15.4883 18.459 0.163 o 13.945 G 
37117 Narcissus   58387.537184 15.4843 18.493 0.111 o 13.979 G 
37117 Narcissus   58387.545236 15.483  18.425 0.129 o 13.911 G 
37117 Narcissus   58389.570252 15.1524 18.118 0.17  o 13.629 G 
37117 Narcissus   58391.592592 14.801  18.084 0.101 o 13.62  G 
37117 Narcissus   58391.604361 14.7988 18.008 0.09  o 13.544 G 
37117 Narcissus   58391.620023 14.7959 18.145 0.112 o 13.681 G 
37117 Narcissus   58393.588738 14.4332 18.227 0.084 o 13.787 G 
37117 Narcissus   58393.596350 14.4318 18.274 0.122 o 13.834 G 
37117 Narcissus   58393.596810 14.4317 18.308 0.117 o 13.868 G 
37117 Narcissus   58393.608296 14.4294 18.375 0.114 o 13.935 G 
37117 Narcissus   58395.582843 14.0448 18.713 0.11  c 14.296 G 
37117 Narcissus   58395.594910 14.0423 18.641 0.093 c 14.224 G 
37117 Narcissus   58395.615275 14.0381 18.718 0.122 c 14.301 G 
37117 Narcissus   58395.623306 14.0365 18.447 0.095 c 14.03  G 
37117 Narcissus   58397.554219 13.6402 18.194 0.066 o 13.8   G 
37117 Narcissus   58397.566782 13.6375 18.172 0.068 o 13.778 G 
37117 Narcissus   58397.582085 13.6341 18.173 0.061 o 13.779 G 
37117 Narcissus   58397.588993 13.6326 18.05  0.061 o 13.656 G 
37117 Narcissus   58399.569358 13.205  18.69  0.09  c 14.319 G 
37117 Narcissus   58399.577208 13.2032 18.476 0.065 c 14.105 G 
37117 Narcissus   58399.597100 13.1987 18.74  0.102 c 14.369 G 
37117 Narcissus   58399.600921 13.1978 18.698 0.097 c 14.327 G 
37117 Narcissus   58401.568619 12.7521 17.985 0.089 o 13.636 G 
37117 Narcissus   58401.576476 12.7502 17.923 0.057 o 13.574 G 
37117 Narcissus   58401.582157 12.7489 17.954 0.055 o 13.605 G 
37117 Narcissus   58401.597985 12.7451 18.156 0.073 o 13.807 G 
37117 Narcissus   58403.577077 12.2761 18.335 0.1   c 14.008 G 
37117 Narcissus   58403.585533 12.274  18.422 0.065 c 14.095 G 
37117 Narcissus   58403.591470 12.2725 18.403 0.088 c 14.076 G 
37117 Narcissus   58403.604498 12.2693 18.415 0.078 c 14.088 G 
37117 Narcissus   58407.536404 11.2778 17.925 0.058 o 13.639 G 
37117 Narcissus   58407.548588 11.2745 18.015 0.061 o 13.729 G 
37117 Narcissus   58407.562634 11.2708 18.009 0.061 o 13.723 G 
37117 Narcissus   58407.570040 11.2688 17.853 0.051 o 13.567 G 
37117 Narcissus   58409.531815 10.7452 17.934 0.051 o 13.667 G 
37117 Narcissus   58409.543927 10.7418 17.954 0.051 o 13.688 G 
37117 Narcissus   58409.559743 10.7374 17.915 0.05  o 13.649 G 
37117 Narcissus   58409.566943 10.7354 17.923 0.053 o 13.657 G 
37117 Narcissus   58413.513955  9.6262 17.77  0.065 o 13.541 G 
37117 Narcissus   58413.526414  9.6225 17.781 0.074 o 13.552 G 
37117 Narcissus   58413.541696  9.618  17.866 0.087 o 13.637 G 
37117 Narcissus   58413.549415  9.6157 17.945 0.081 o 13.716 G 
37117 Narcissus   58419.542137  7.802  17.808 0.086 o 13.628 G 
37117 Narcissus   58423.489672  6.5354 17.614 0.039 o 13.462 G 
37117 Narcissus   58423.502102  6.5312 17.868 0.053 o 13.717 G 
37117 Narcissus   58423.510203  6.5285 17.574 0.035 o 13.423 G 
37117 Narcissus   58423.515974  6.5266 17.488 0.038 o 13.337 G 
37117 Narcissus   58423.522480  6.5244 17.61  0.044 o 13.459 G 
37117 Narcissus   58423.522936  6.5243 17.634 0.04  o 13.483 G 
37117 Narcissus   58423.523393  6.5241 17.346 0.031 o 13.195 G 
37117 Narcissus   58423.536403  6.5198 17.614 0.041 o 13.463 G 
37117 Narcissus   58427.520130  5.1985 17.925 0.044 c 13.798 G 
37117 Narcissus   58427.528502  5.1957 17.99  0.044 c 13.863 G 
37117 Narcissus   58427.533814  5.1939 18.063 0.047 c 13.936 G 
37117 Narcissus   58427.546946  5.1894 18.036 0.042 c 13.909 G 
37117 Narcissus   58431.507026  3.859  17.818 0.04  c 13.711 G 
37117 Narcissus   58431.518513  3.8551 17.842 0.04  c 13.735 G 
37117 Narcissus   58431.531935  3.8506 17.824 0.04  c 13.717 G 
37117 Narcissus   58431.538890  3.8482 17.891 0.043 c 13.784 G 
37117 Narcissus   58433.466565  3.2098 17.069 0.078 o 12.97  G 
37117 Narcissus   58433.488318  3.2025 17.318 0.125 o 13.219 G 
37117 Narcissus   58435.496458  2.5617 17.782 0.036 c 13.69  G 
37117 Narcissus   58435.500158  2.5606 17.75  0.034 c 13.658 G 
37117 Narcissus   58435.506304  2.5586 17.716 0.034 c 13.624 G 
37117 Narcissus   58435.513771  2.5563 17.812 0.037 c 13.72  G 
37117 Narcissus   58435.514229  2.5562 17.854 0.035 c 13.762 G 
37117 Narcissus   58435.519339  2.5546 17.772 0.043 c 13.68  G 
37117 Narcissus   58435.519795  2.5544 17.728 0.034 c 13.636 G 
37117 Narcissus   58435.532385  2.5505 17.816 0.041 c 13.724 G 
37117 Narcissus   58437.470086  1.9888 17.243 0.05  o 13.157 G 
37117 Narcissus   58437.493298  1.9825 17.362 0.041 o 13.276 G 
37117 Narcissus   58443.435813  1.5666 17.349 0.07  o 13.273 G 
37117 Narcissus   58443.448481  1.5689 17.221 0.048 o 13.145 G 
37117 Narcissus   58449.429091  3.2685 17.37  0.051 o 13.293 G 
37117 Narcissus   58449.444267  3.2736 17.335 0.049 o 13.258 G 
37117 Narcissus   58449.451959  3.2762 17.461 0.052 o 13.384 G 
37117 Narcissus   58449.465737  3.2809 17.396 0.053 o 13.319 G 
37117 Narcissus   58451.437926  3.9442 17.417 0.033 o 13.337 G 
37117 Narcissus   58451.440490  3.9451 17.786 0.063 o 13.706 G 
37117 Narcissus   58451.451584  3.949  17.341 0.034 o 13.261 G 
37117 Narcissus   58451.452042  3.9491 17.447 0.039 o 13.367 G 
37117 Narcissus   58451.460861  3.9522 17.456 0.039 o 13.376 G 
37117 Narcissus   58451.466351  3.9541 17.389 0.033 o 13.309 G 
37117 Narcissus   58453.402464  4.6146 17.486 0.045 o 13.402 G 
37117 Narcissus   58453.416079  4.6194 17.442 0.04  o 13.358 G 
37117 Narcissus   58453.417177  4.6198 17.563 0.07  o 13.479 G 
37117 Narcissus   58453.432010  4.625  17.53  0.046 o 13.446 G 
37117 Narcissus   58453.432472  4.6251 17.351 0.035 o 13.267 G 
37117 Narcissus   58455.403528  5.2996 17.914 0.045 c 13.825 G 
37117 Narcissus   58455.415201  5.3037 17.808 0.042 c 13.719 G 
37117 Narcissus   58455.415659  5.3039 17.88  0.043 c 13.791 G 
37117 Narcissus   58455.427822  5.3081 17.929 0.043 c 13.84  G 
37117 Narcissus   58455.502748  5.3341 18.023 0.047 c 13.934 G 
37117 Narcissus   58455.503205  5.3343 17.96  0.044 c 13.871 G 
37117 Narcissus   58455.503662  5.3344 18.065 0.048 c 13.976 G 
37117 Narcissus   58455.509548  5.3365 17.892 0.051 c 13.803 G 
37117 Narcissus   58455.515857  5.3387 17.618 0.052 o 13.529 G 
37117 Narcissus   58455.518185  5.3395 17.916 0.045 c 13.827 G 
37117 Narcissus   58455.525180  5.3419 17.496 0.044 o 13.407 G 
37117 Narcissus   58455.528155  5.3429 18.043 0.056 c 13.954 G 
37117 Narcissus   58455.533782  5.3448 17.628 0.064 o 13.539 G 
37117 Narcissus   58455.538040  5.3463 17.946 0.043 c 13.857 G 
37117 Narcissus   58455.542718  5.3479 17.545 0.054 o 13.456 G 
37117 Narcissus   58455.550471  5.3506 17.914 0.044 c 13.825 G 
37117 Narcissus   58455.551747  5.351  17.54  0.058 o 13.451 G 
37117 Narcissus   58455.560900  5.3542 17.54  0.065 o 13.451 G 
37117 Narcissus   58455.570684  5.3576 17.585 0.08  o 13.496 G 
37117 Narcissus   58459.404295  6.6558 18.005 0.043 c 13.903 G 
37117 Narcissus   58459.409511  6.6576 17.992 0.046 c 13.89  G 
37117 Narcissus   58459.418607  6.6607 18.01  0.048 c 13.908 G 
37117 Narcissus   58459.426421  6.6633 18.02  0.044 c 13.918 G 
37117 Narcissus   58461.375270  7.3109 17.601 0.041 o 13.49  G 
37117 Narcissus   58461.381469  7.313  17.537 0.045 o 13.426 G 
37117 Narcissus   58461.391526  7.3164 17.622 0.046 o 13.511 G 
37117 Narcissus   58461.400837  7.3195 17.733 0.051 o 13.622 G 
37117 Narcissus   58465.370742  8.6024 17.668 0.049 o 13.537 G 
37117 Narcissus   58465.378758  8.605  17.729 0.053 o 13.598 G 
37117 Narcissus   58465.379218  8.6052 17.715 0.054 o 13.584 G 
37117 Narcissus   58465.386725  8.6076 17.711 0.05  o 13.58  G 
37117 Narcissus   58479.343380 12.5944 17.945 0.06  o 13.716 G 
37117 Narcissus   58479.345273 12.5949 18.02  0.074 o 13.791 G 
37117 Narcissus   58479.356068 12.5976 17.974 0.058 o 13.745 G 
37117 Narcissus   58479.366188 12.6002 17.806 0.058 o 13.577 G 
37117 Narcissus   58483.340489 13.56   18.029 0.058 o 13.765 G 
37117 Narcissus   58483.349432 13.5621 18.005 0.061 o 13.741 G 
37117 Narcissus   58483.359966 13.5646 18.142 0.06  o 13.878 G 
37117 Narcissus   58485.329495 14.0088 18.17  0.07  o 13.888 G 
37117 Narcissus   58485.339343 14.011  18.099 0.066 o 13.817 G 
37117 Narcissus   58485.347550 14.0128 18.086 0.068 o 13.803 G 
37117 Narcissus   58485.356955 14.015  18.166 0.07  o 13.883 G 
37117 Narcissus   58487.358089 14.4446 18.788 0.098 c 14.486 G 
37117 Narcissus   58487.371097 14.4474 18.501 0.072 c 14.199 G 
37117 Narcissus   58487.381829 14.4497 18.745 0.117 c 14.443 G 
37117 Narcissus   58489.320775 14.8444 17.647 0.057 o 13.326 G 
37117 Narcissus   58489.329986 14.8463 17.872 0.069 o 13.551 G 
37117 Narcissus   58489.339233 14.8482 18.709 0.16  o 14.388 G 
37117 Narcissus   58489.345027 14.8494 17.611 0.056 o 13.29  G 
37117 Narcissus   58491.337123 15.2335 18.723 0.081 c 14.383 G 
37117 Narcissus   58491.343044 15.2346 18.683 0.104 c 14.342 G 
37117 Narcissus   58491.346004 15.2352 19.017 0.103 c 14.676 G 
37117 Narcissus   58491.354140 15.2367 18.618 0.072 c 14.277 G 
37117 Narcissus   58491.355968 15.2371 18.523 0.136 c 14.182 G 
37117 Narcissus   58491.356425 15.2372 18.54  0.082 c 14.199 G 
37117 Narcissus   58491.365636 15.239  18.683 0.094 c 14.342 G 
37117 Narcissus   58491.366551 15.2391 18.702 0.074 c 14.361 G 
37117 Narcissus   58493.313199 15.5929 18.404 0.098 o 14.044 G 
37117 Narcissus   58493.322182 15.5945 18.249 0.08  o 13.888 G 
37117 Narcissus   58493.331301 15.5962 18.376 0.087 o 14.015 G 
37117 Narcissus   58493.342248 15.5981 18.286 0.101 o 13.925 G 
37117 Narcissus   58495.319010 15.936  18.276 0.077 o 13.895 G 
37117 Narcissus   58495.327536 15.9374 18.264 0.086 o 13.883 G 
37117 Narcissus   58495.336892 15.939  18.251 0.075 o 13.87  G 
37117 Narcissus   58495.349690 15.9412 18.318 0.083 o 13.937 G 
37117 Narcissus   58497.304702 16.254  18.341 0.11  o 13.939 G 
37117 Narcissus   58497.313926 16.2555 18.372 0.104 o 13.97  G 
37117 Narcissus   58497.332390 16.2584 18.392 0.117 o 13.99  G 
37117 Narcissus   58501.303060 16.8304 18.004 0.125 o 13.56  G 
37117 Narcissus   58504.327170 17.2109 18.123 0.159 o 13.646 G 
37117 Narcissus   58505.248522 17.3171 18.483 0.165 o 13.996 G 
37117 Narcissus   58505.265224 17.3191 18.413 0.148 o 13.926 G 
37117 Narcissus   58505.266994 17.3193 18.453 0.144 o 13.966 G 
37117 Narcissus   58507.278988 17.5371 18.558 0.086 o 14.049 G 
37117 Narcissus   58507.295927 17.5389 18.545 0.096 o 14.035 G 
37117 Narcissus   58507.304991 17.5399 18.481 0.093 o 13.971 G 
37117 Narcissus   58509.275115 17.7332 18.821 0.146 o 14.29  G 
37117 Narcissus   58509.283882 17.7341 18.653 0.129 o 14.121 G 
37117 Narcissus   58509.293011 17.735  18.537 0.107 o 14.005 G 
37117 Narcissus   58509.302345 17.7359 18.711 0.119 o 14.179 G 
37117 Narcissus   58513.273451 18.068  18.626 0.107 o 14.05  G 
37117 Narcissus   58513.281740 18.0686 18.635 0.12  o 14.059 G 
37117 Narcissus   58513.290839 18.0694 18.57  0.101 o 13.994 G 
37117 Narcissus   58513.300196 18.0701 18.531 0.098 o 13.955 G 
37117 Narcissus   58517.267729 18.3273 18.733 0.131 o 14.113 G 
37117 Narcissus   58517.275158 18.3277 18.616 0.11  o 13.995 G 
37117 Narcissus   58517.282453 18.3282 18.729 0.182 o 14.108 G 
37117 Narcissus   58517.283905 18.3283 18.809 0.139 o 14.188 G 
37117 Narcissus   58517.293222 18.3288 18.85  0.146 o 14.229 G 
37117 Narcissus   58517.295297 18.3289 18.864 0.177 o 14.243 G 
37117 Narcissus   58519.291886 18.4311 19.18  0.103 c 14.537 G 
37117 Narcissus   58519.300898 18.4316 19.041 0.121 c 14.398 G 
37117 Narcissus   58519.318671 18.4325 19.336 0.136 c 14.693 G 
37117 Narcissus   58523.290314 18.5836 18.938 0.098 c 14.25  G 
37117 Narcissus   58523.299350 18.5839 19.051 0.094 c 14.363 G 
37117 Narcissus   58523.308053 18.5841 19.203 0.11  c 14.515 G 
37117 Narcissus   58565.223422 16.8538 18.768 0.151 o 13.644 G 
37117 Narcissus   58565.233294 16.8529 18.907 0.165 o 13.783 G 
37117 Narcissus   58788.606176 15.1477 19.364 0.163 o 13.625 G 
37117 Narcissus   58792.574219 15.2437 19.452 0.166 o 13.728 G 
37117 Narcissus   58792.584442 15.2438 19.454 0.175 o 13.73  G 
37117 Narcissus   58802.622537 15.2725 19.106 0.176 o 13.423 G 
37117 Narcissus   58820.624053 14.4694 19.237 0.105 o 13.63  G 
37117 Narcissus   58822.494908 14.3182 19.24  0.161 o 13.64  G 
37117 Narcissus   58836.631190 12.7459 19.158 0.152 o 13.612 G 
37117 Narcissus   58844.523523 11.5495 19.622 0.146 o 14.1   G 
37117 Narcissus   58844.530256 11.5483 19.488 0.141 o 13.966 G 
37117 Narcissus   58844.533484 11.5478 19.459 0.133 o 13.937 G 
37117 Narcissus   58844.546332 11.5456 19.466 0.146 o 13.944 G 
37117 Narcissus   58850.517578 10.5036 19.194 0.13  o 13.686 G 
37117 Narcissus   58850.520380 10.5031 19.11  0.129 o 13.602 G 
37117 Narcissus   58850.525122 10.5022 19.144 0.117 o 13.636 G 
37117 Narcissus   58850.538438 10.4997 19.235 0.167 o 13.727 G 
37117 Narcissus   58852.478885 10.1394 19.338 0.157 o 13.833 G 
37117 Narcissus   58866.496399  7.3373 19.159 0.138 o 13.664 G 
37117 Narcissus   58866.500253  7.3365 19.045 0.126 o 13.55  G 
37117 Narcissus   58866.506364  7.3352 19.206 0.153 o 13.711 G 
37117 Narcissus   58866.519535  7.3325 19.138 0.129 o 13.643 G 
37117 Narcissus   58868.411918  6.9477 19.42  0.168 o 13.924 G 
37117 Narcissus   58868.416160  6.9468 19.002 0.107 o 13.506 G 
37117 Narcissus   58868.421466  6.9457 19.21  0.129 o 13.714 G 
37117 Narcissus   58868.431506  6.9437 19.127 0.125 o 13.631 G 
37117 Narcissus   58870.448688  6.5391 19.37  0.114 c 13.872 G 
37117 Narcissus   58872.458836  6.1461 19.005 0.097 o 13.504 G 
37117 Narcissus   58872.462298  6.1454 19.075 0.105 o 13.574 G 
37117 Narcissus   58872.467868  6.1443 19.118 0.1   o 13.617 G 
37117 Narcissus   58872.479005  6.1421 19.11  0.117 o 13.609 G 
37117 Narcissus   58874.457422  5.7699 19.302 0.123 c 13.797 G 
37117 Narcissus   58874.460353  5.7693 19.288 0.101 c 13.783 G 
37117 Narcissus   58874.465554  5.7684 19.29  0.115 c 13.785 G 
37117 Narcissus   58874.475674  5.7665 19.376 0.125 c 13.871 G 
37117 Narcissus   58876.433999  5.4176 19.007 0.125 o 13.498 G 
37117 Narcissus   58876.437243  5.4171 19.019 0.145 o 13.51  G 
37117 Narcissus   58876.443277  5.416  19.165 0.134 o 13.656 G 
37117 Narcissus   58876.457250  5.4136 19.109 0.143 o 13.6   G 
37117 Narcissus   58880.451265  4.7893 19.169 0.121 o 13.649 G 
37117 Narcissus   58880.454953  4.7887 19.023 0.118 o 13.503 G 
37117 Narcissus   58880.460099  4.788  19.119 0.123 o 13.599 G 
37117 Narcissus   58882.445399  4.5367 18.909 0.176 o 13.382 G 
37117 Narcissus   58882.464464  4.5345 18.883 0.146 o 13.356 G 
37117 Narcissus   58882.467072  4.5342 18.92  0.147 o 13.393 G 
37117 Narcissus   58882.470691  4.5338 18.923 0.151 o 13.396 G 
37117 Narcissus   58884.386643  4.3394 18.634 0.145 o 13.1   G 
37117 Narcissus   58884.389867  4.3391 18.825 0.148 o 13.291 G 
37117 Narcissus   58884.395840  4.3386 18.817 0.152 o 13.283 G 
37117 Narcissus   58884.407856  4.3376 19.062 0.167 o 13.528 G 
37117 Narcissus   58900.374290  4.9484 19.134 0.103 o 13.512 G 
37117 Narcissus   58900.377080  4.9488 18.942 0.11  o 13.32  G 
37117 Narcissus   58900.383525  4.9497 19.239 0.136 o 13.617 G 
37117 Narcissus   58900.397640  4.9517 18.956 0.098 o 13.334 G 
37117 Narcissus   58902.372057  5.2447 19.532 0.134 c 13.896 G 
37117 Narcissus   58904.390470  5.5679 18.949 0.125 o 13.297 G 
37117 Narcissus   58904.393746  5.5684 19.269 0.138 o 13.617 G 
37117 Narcissus   58904.400318  5.5695 18.922 0.109 o 13.27  G 
37117 Narcissus   58904.403109  5.57   19.122 0.149 o 13.47  G 
37117 Narcissus   58904.406793  5.5706 18.851 0.134 o 13.199 G 
37117 Narcissus   58904.411959  5.5715 19.391 0.157 o 13.739 G 
37117 Narcissus   58904.412882  5.5716 19.054 0.166 o 13.402 G 
38628 Huya        57538.299476  0.6241 19.422 0.248 c  4.941 G 
38628 Huya        57544.250357  0.7461 19.205 0.21  c  4.723 G 
38628 Huya        57548.281828  0.8424 19.116 0.193 c  4.632 G 
38628 Huya        57876.398478  0.8611 19.093 0.19  o  4.605 G 
38628 Huya        57876.403766  0.8609 18.96  0.181 o  4.472 G 
38628 Huya        57876.446816  0.8598 18.992 0.19  o  4.504 G 
38628 Huya        57878.433363  0.8116 18.82  0.191 o  4.332 G 
38628 Huya        57892.359612  0.5587 19.245 0.158 o  4.761 G 
38628 Huya        57892.374499  0.5586 19.04  0.127 o  4.556 G 
38628 Huya        57892.389396  0.5585 19.21  0.166 o  4.726 G 
38628 Huya        57892.404465  0.5583 19.186 0.169 o  4.702 G 
38628 Huya        57892.420448  0.5582 18.905 0.163 o  4.421 G 
38628 Huya        57894.406184  0.5446 19.132 0.182 o  4.648 G 
38628 Huya        57897.347262  0.5394 19.042 0.169 o  4.558 G 
38628 Huya        57897.363350  0.5394 18.856 0.148 o  4.372 G 
38628 Huya        57897.379884  0.5394 19.042 0.144 o  4.558 G 
38628 Huya        57897.383407  0.5394 18.971 0.198 o  4.487 G 
38628 Huya        57897.399528  0.5395 18.791 0.189 o  4.307 G 
38628 Huya        57900.334680  0.5526 19.421 0.192 c  4.937 G 
38628 Huya        57902.346881  0.5713 19.046 0.173 o  4.562 G 
38628 Huya        57902.363453  0.5715 18.73  0.131 o  4.246 G 
38628 Huya        57902.396044  0.5719 18.87  0.186 o  4.386 G 
38628 Huya        57904.259409  0.5957 19.369 0.147 c  4.885 G 
38628 Huya        57904.303927  0.5963 19.586 0.193 c  5.102 G 
38628 Huya        57905.321529  0.6116 19.084 0.186 o  4.599 G 
38628 Huya        57905.338146  0.6119 18.676 0.162 o  4.191 G 
38628 Huya        57906.316285  0.628  18.943 0.175 o  4.458 G 
38628 Huya        57906.348805  0.6286 18.754 0.14  o  4.269 G 
38628 Huya        57919.265481  0.9164 19.023 0.174 o  4.534 G 
38628 Huya        57927.249787  1.1202 19.237 0.175 o  4.743 G 
38628 Huya        57927.258712  1.1204 18.912 0.134 o  4.418 G 
38628 Huya        57927.259794  1.1205 18.942 0.141 o  4.448 G 
38628 Huya        57927.268214  1.1207 18.993 0.147 o  4.499 G 
38628 Huya        57927.268710  1.1207 19.239 0.16  o  4.745 G 
38628 Huya        57927.277211  1.1209 19.134 0.159 o  4.64  G 
38628 Huya        57927.278205  1.1209 19.267 0.174 o  4.773 G 
38628 Huya        57927.287217  1.1212 19.1   0.174 o  4.606 G 
38628 Huya        57931.239152  1.2209 19.042 0.162 o  4.545 G 
38628 Huya        57931.257552  1.2214 18.939 0.127 o  4.442 G 
38628 Huya        57931.266533  1.2216 19.1   0.143 o  4.603 G 
38628 Huya        57935.196293  1.318  18.972 0.166 o  4.472 G 
38628 Huya        57935.204791  1.3182 18.973 0.166 o  4.473 G 
38628 Huya        57935.221808  1.3186 19.147 0.181 o  4.647 G 
38628 Huya        57945.151207  1.5436 19.083 0.172 o  4.575 G 
38628 Huya        57945.153245  1.5437 19.128 0.185 o  4.62  G 
38628 Huya        57945.167758  1.544  18.89  0.135 o  4.382 G 
38628 Huya        57949.195561  1.6257 19.168 0.149 o  4.656 G 
38628 Huya        57949.204130  1.6258 19.166 0.141 o  4.654 G 
38628 Huya        57949.212794  1.626  19.147 0.141 o  4.635 G 
38628 Huya        57951.197267  1.6639 19.009 0.138 o  4.495 G 
38628 Huya        57951.206104  1.6641 19.28  0.193 o  4.766 G 
38628 Huya        57951.214415  1.6642 18.928 0.133 o  4.414 G 
38628 Huya        57953.220286  1.7009 19.212 0.199 o  4.696 G 
38628 Huya        57961.222188  1.8291 19.492 0.188 o  4.967 G 
38628 Huya        57974.150038  1.9707 19.012 0.184 o  4.472 G 
38628 Huya        57976.152477  1.985  18.955 0.189 o  4.412 G 
38628 Huya        57978.155994  1.9972 19.401 0.184 o  4.856 G 
38628 Huya        57978.173389  1.9973 19.359 0.17  o  4.814 G 
38628 Huya        57980.138154  2.0071 18.812 0.14  o  4.264 G 
38628 Huya        58006.080092  1.945  19.267 0.163 o  4.687 G 
38628 Huya        58006.086850  1.9449 19.196 0.153 o  4.616 G 
38628 Huya        58010.073566  1.9046 19.343 0.167 o  4.758 G 
38628 Huya        58010.080696  1.9045 19.355 0.158 o  4.77  G 
38628 Huya        58034.066044  1.5104 19.029 0.163 o  4.419 G 
38628 Huya        58130.492668  1.4652 18.683 0.185 o  4.071 G 
38628 Huya        58206.438049  1.7237 18.789 0.134 o  4.265 G 
38628 Huya        58206.447625  1.7236 18.857 0.126 o  4.333 G 
38628 Huya        58220.446644  1.4525 19.228 0.184 o  4.718 G 
38628 Huya        58220.457209  1.4523 19.164 0.174 o  4.654 G 
38628 Huya        58246.396411  0.8189 19.255 0.175 o  4.762 G 
38628 Huya        58246.406638  0.8186 19.116 0.152 o  4.623 G 
38628 Huya        58248.411112  0.7718 19.12  0.17  o  4.627 G 
38628 Huya        58256.371156  0.6152 19.11  0.179 o  4.619 G 
38628 Huya        58256.382210  0.615  18.942 0.159 o  4.451 G 
38628 Huya        58256.392857  0.6148 19.006 0.157 o  4.515 G 
38628 Huya        58258.200432  0.5894 19.106 0.201 c  4.616 G 
38628 Huya        58260.374131  0.5657 19.111 0.189 o  4.621 G 
38628 Huya        58262.366719  0.5516 18.799 0.116 o  4.309 G 
38628 Huya        58272.330903  0.5998 18.86  0.177 o  4.37  G 
38628 Huya        58280.326780  0.7492 19.148 0.151 o  4.655 G 
38628 Huya        58284.297579  0.8418 18.876 0.171 o  4.382 G 
38628 Huya        58284.308791  0.842  19.093 0.189 o  4.599 G 
38628 Huya        58284.329882  0.8426 19.005 0.194 o  4.511 G 
38628 Huya        58286.310421  0.8911 19.418 0.152 c  4.923 G 
38628 Huya        58288.290899  0.9405 18.934 0.134 o  4.438 G 
38628 Huya        58290.269847  0.9905 19.118 0.158 o  4.621 G 
38628 Huya        58290.279998  0.9908 19.185 0.185 o  4.688 G 
38628 Huya        58302.286403  1.2919 18.953 0.152 o  4.448 G 
38628 Huya        58312.235986  1.5197 19.043 0.188 o  4.53  G 
38628 Huya        58312.246757  1.5199 18.797 0.161 o  4.284 G 
38628 Huya        58312.247217  1.5199 19.018 0.158 o  4.505 G 
38628 Huya        58312.257549  1.5201 18.72  0.142 o  4.207 G 
38628 Huya        58312.258011  1.5202 18.912 0.133 o  4.399 G 
38628 Huya        58312.279442  1.5206 18.922 0.166 o  4.409 G 
38628 Huya        58318.201803  1.6403 19.163 0.157 o  4.644 G 
38628 Huya        58336.177249  1.9109 19.078 0.145 o  4.539 G 
38628 Huya        58336.187510  1.911  19.121 0.179 o  4.582 G 
38628 Huya        58336.198358  1.9111 19.125 0.177 o  4.586 G 
38628 Huya        58336.208648  1.9112 19.175 0.189 o  4.636 G 
38628 Huya        58342.184737  1.9664 19.405 0.152 c  4.858 G 
38628 Huya        58342.195556  1.9664 19.389 0.168 c  4.842 G 
38628 Huya        58362.139048  2.0139 19.041 0.163 o  4.47  G 
38628 Huya        58370.091861  1.9741 19.329 0.172 o  4.748 G 
38628 Huya        58370.119064  1.974  19.342 0.176 o  4.761 G 
38628 Huya        58372.109556  1.9588 18.818 0.124 o  4.234 G 
38628 Huya        58372.124191  1.9587 19.125 0.184 o  4.541 G 
38628 Huya        58390.082060  1.7355 19.15  0.165 o  4.546 G 
38628 Huya        58392.091191  1.7015 18.776 0.187 o  4.17  G 
38628 Huya        58498.478916  1.4642 19.151 0.162 o  4.532 G 
38628 Huya        58570.451139  1.7848 19.373 0.165 o  4.837 G 
38628 Huya        58572.431783  1.7554 19.111 0.176 o  4.577 G 
38628 Huya        58576.408762  1.6907 19.021 0.153 o  4.491 G 
38628 Huya        58576.418967  1.6905 19.072 0.15  o  4.542 G 
38628 Huya        58578.422332  1.6552 19.441 0.158 c  4.913 G 
38628 Huya        58578.432675  1.655  19.505 0.175 c  4.977 G 
38628 Huya        58580.432075  1.618  18.973 0.164 o  4.447 G 
38628 Huya        58582.402191  1.5799 19.392 0.167 c  4.868 G 
38628 Huya        58584.387816  1.54   19.207 0.181 o  4.685 G 
38628 Huya        58584.397434  1.5398 19.25  0.189 o  4.728 G 
38628 Huya        58588.390955  1.455  18.847 0.194 o  4.329 G 
38628 Huya        58590.417731  1.4099 18.727 0.192 o  4.211 G 
38628 Huya        58598.384522  1.2218 19.043 0.184 o  4.533 G 
38628 Huya        58604.361723  1.0727 19.238 0.194 o  4.732 G 
38628 Huya        58604.363673  1.0727 19.162 0.178 o  4.656 G 
38628 Huya        58604.370544  1.0725 18.937 0.13  o  4.431 G 
38628 Huya        58604.372476  1.0725 19.223 0.179 o  4.717 G 
38628 Huya        58604.381754  1.0722 19.133 0.179 o  4.627 G 
38628 Huya        58604.388588  1.0721 19.213 0.179 o  4.707 G 
38628 Huya        58610.357164  0.9221 19.6   0.171 c  5.097 G 
38628 Huya        58610.395500  0.9211 19.672 0.183 c  5.169 G 
38628 Huya        58612.328966  0.8736 18.939 0.144 o  4.437 G 
38628 Huya        58612.347164  0.8731 19.128 0.161 o  4.626 G 
38628 Huya        58614.318518  0.8257 19.337 0.154 o  4.836 G 
38628 Huya        58614.321755  0.8256 19.365 0.18  o  4.864 G 
38628 Huya        58614.328873  0.8255 19.125 0.142 o  4.624 G 
38628 Huya        58614.343470  0.8251 19.152 0.149 o  4.651 G 
38628 Huya        58618.257418  0.7362 18.937 0.149 o  4.437 G 
38628 Huya        58618.265862  0.736  19.098 0.165 o  4.598 G 
38628 Huya        58626.283659  0.5942 18.726 0.118 o  4.228 G 
38628 Huya        58626.286742  0.5942 19.034 0.183 o  4.536 G 
38628 Huya        58626.293096  0.5941 19.123 0.188 o  4.625 G 
38628 Huya        58626.305930  0.5939 18.806 0.144 o  4.308 G 
38628 Huya        58630.279113  0.5574 18.956 0.121 o  4.458 G 
38628 Huya        58630.282081  0.5574 18.895 0.099 o  4.397 G 
38628 Huya        58630.288228  0.5574 18.954 0.141 o  4.456 G 
38628 Huya        58630.303084  0.5573 19.007 0.11  o  4.509 G 
38628 Huya        58632.287272  0.5504 19.172 0.188 o  4.674 G 
38628 Huya        58632.290197  0.5503 19.007 0.146 o  4.509 G 
38628 Huya        58632.300530  0.5503 19.167 0.156 o  4.669 G 
38628 Huya        58632.311984  0.5503 19.174 0.175 o  4.676 G 
38628 Huya        58634.278498  0.5515 19.562 0.175 c  5.064 G 
38628 Huya        58634.293761  0.5515 19.682 0.174 c  5.184 G 
38628 Huya        58634.300244  0.5515 19.304 0.14  c  4.806 G 
38628 Huya        58636.271562  0.5606 19.065 0.167 o  4.567 G 
38628 Huya        58636.274027  0.5606 19.097 0.195 o  4.599 G 
38628 Huya        58636.279570  0.5606 18.981 0.165 o  4.483 G 
38628 Huya        58642.256074  0.6307 19.582 0.18  c  5.083 G 
38628 Huya        58642.265909  0.6308 19.521 0.158 c  5.022 G 
38628 Huya        58644.243740  0.6653 19.168 0.168 o  4.669 G 
38628 Huya        58644.256667  0.6655 19.234 0.167 o  4.735 G 
38628 Huya        58646.176534  0.7029 19.104 0.19  o  4.604 G 
38628 Huya        58646.194466  0.7032 18.948 0.183 o  4.448 G 
38628 Huya        58654.245077  0.8871 18.771 0.176 o  4.268 G 
38628 Huya        58656.272600  0.9373 18.969 0.183 o  4.465 G 
38628 Huya        58658.287909  0.9878 18.779 0.174 o  4.274 G 
38628 Huya        58660.207806  1.0363 19.147 0.143 o  4.641 G 
38628 Huya        58660.211031  1.0364 19.289 0.162 o  4.783 G 
38628 Huya        58660.217061  1.0365 19.174 0.15  o  4.668 G 
38628 Huya        58660.227241  1.0368 19.253 0.175 o  4.747 G 
38628 Huya        58664.280713  1.1391 19.238 0.172 o  4.729 G 
38628 Huya        58664.283964  1.1392 19.203 0.172 o  4.694 G 
38628 Huya        58664.289135  1.1393 19.282 0.194 o  4.773 G 
38628 Huya        58664.300444  1.1396 19.257 0.184 o  4.748 G 
38628 Huya        58666.213279  1.1874 19.673 0.232 c  5.163 G 
38628 Huya        58668.193164  1.2363 19.259 0.191 o  4.748 G 
38628 Huya        58668.196398  1.2364 18.913 0.129 o  4.402 G 
38628 Huya        58668.202907  1.2366 19.163 0.174 o  4.652 G 
38628 Huya        58668.215072  1.2369 19.285 0.173 o  4.774 G 
38628 Huya        58673.287151  1.3587 18.81  0.139 o  4.295 G 
38628 Huya        58673.297424  1.359  19.108 0.171 o  4.593 G 
38628 Huya        58684.091045  1.5934 18.783 0.156 o  4.258 G 
38628 Huya        58688.216746  1.6721 19.278 0.171 o  4.749 G 
38628 Huya        58688.225565  1.6723 19.232 0.163 o  4.703 G 
38628 Huya        58690.177765  1.707  19.303 0.138 o  4.772 G 
38628 Huya        58690.181026  1.7071 19.111 0.132 o  4.58  G 
38628 Huya        58690.187062  1.7072 19.054 0.123 o  4.523 G 
38628 Huya        58690.198343  1.7074 19.347 0.152 o  4.816 G 
38628 Huya        58692.150168  1.7404 19.345 0.163 o  4.812 G 
38628 Huya        58692.153001  1.7405 19.377 0.163 o  4.844 G 
38628 Huya        58692.159183  1.7406 19.093 0.117 o  4.56  G 
38628 Huya        58692.169204  1.7408 19.226 0.159 o  4.693 G 
38628 Huya        58694.185694  1.7731 19.449 0.161 c  4.913 G 
38628 Huya        58700.179464  1.8582 19.288 0.182 o  4.746 G 
38628 Huya        58744.122225  1.9184 18.846 0.137 o  4.249 G 
38628 Huya        58900.392870  1.9467 19.268 0.2   o  4.677 G 
38628 Huya        58956.346765  1.4567 19.085 0.131 o  4.557 G 
38628 Huya        58956.349551  1.4566 19.247 0.183 o  4.719 G 
38628 Huya        58956.366536  1.4563 19.049 0.116 o  4.521 G 
38628 Huya        58958.408228  1.4111 19.415 0.148 c  4.889 G 
38628 Huya        58960.367531  1.3666 19.136 0.149 o  4.612 G 
38628 Huya        58960.373171  1.3665 19.491 0.167 o  4.967 G 
38628 Huya        58960.379603  1.3663 19.151 0.125 o  4.627 G 
38628 Huya        58960.389618  1.3661 19.099 0.117 o  4.575 G 
38628 Huya        58968.334192  1.1758 19.219 0.195 o  4.701 G 
38628 Huya        58968.337887  1.1757 19.233 0.175 o  4.715 G 
38628 Huya        58968.340670  1.1756 18.995 0.143 o  4.477 G 
38628 Huya        58970.335092  1.1261 19.566 0.179 c  5.049 G 
38628 Huya        58970.340617  1.1259 19.602 0.193 c  5.085 G 
38628 Huya        58970.345918  1.1258 19.528 0.187 c  5.011 G 
38628 Huya        58972.259393  1.078  19.082 0.158 o  4.566 G 
38628 Huya        58972.265411  1.0778 19.272 0.169 o  4.756 G 
38628 Huya        58972.280206  1.0774 19.036 0.133 o  4.52  G 
38628 Huya        58982.299641  0.8303 18.913 0.159 o  4.402 G 
38628 Huya        58982.305597  0.8301 19.137 0.191 o  4.626 G 
38628 Huya        58982.314864  0.8299 19.006 0.185 o  4.495 G 
38628 Huya        58984.333666  0.7832 18.948 0.142 o  4.438 G 
38628 Huya        58984.354629  0.7827 18.929 0.121 o  4.419 G 
38628 Huya        58984.367893  0.7824 19.033 0.134 o  4.523 G 
38628 Huya        58985.235674  0.763  19.269 0.132 c  4.759 G 
38628 Huya        58985.268533  0.7623 19.541 0.151 c  5.031 G 
38628 Huya        58985.273583  0.7622 19.365 0.143 c  4.855 G 
38628 Huya        58986.352123  0.7387 19.649 0.173 c  5.14  G 
38628 Huya        58988.289717  0.6986 18.865 0.122 o  4.356 G 
38628 Huya        58988.291567  0.6985 18.977 0.111 o  4.468 G 
38628 Huya        58988.294344  0.6985 19.401 0.175 o  4.892 G 
38628 Huya        58988.299406  0.6984 18.972 0.115 o  4.463 G 
38628 Huya        58989.275051  0.6794 19.548 0.178 c  5.039 G 
38628 Huya        58989.276880  0.6794 19.201 0.15  c  4.692 G 
38628 Huya        58989.329629  0.6783 19.444 0.163 c  4.935 G 
38628 Huya        58990.316513  0.6601 19.561 0.18  c  5.053 G 
38628 Huya        58992.267515  0.6274 19.24  0.137 o  4.732 G 
38628 Huya        58992.273064  0.6273 19.195 0.137 o  4.687 G 
38628 Huya        58992.278593  0.6272 19.286 0.133 o  4.778 G 
38628 Huya        58994.301594  0.5985 19.581 0.199 c  5.073 G 
38628 Huya        58994.333955  0.5981 19.439 0.16  c  4.931 G 
38628 Huya        58994.342680  0.598  19.56  0.17  c  5.052 G 
38628 Huya        59000.258722  0.5539 18.987 0.144 o  4.48  G 
38628 Huya        59000.262410  0.5539 19.104 0.152 o  4.597 G 
38628 Huya        59000.267478  0.5538 18.96  0.138 o  4.453 G 
38628 Huya        59001.293190  0.5531 18.972 0.162 o  4.465 G 
38628 Huya        59001.303096  0.5531 18.813 0.163 o  4.306 G 
38628 Huya        59001.335915  0.5531 18.96  0.19  o  4.453 G 
38628 Huya        59002.239923  0.5542 18.629 0.147 o  4.122 G 
38628 Huya        59002.248847  0.5542 18.836 0.173 o  4.329 G 
38628 Huya        59008.309499  0.6023 18.889 0.186 o  4.381 G 
38628 Huya        59008.313643  0.6024 18.949 0.183 o  4.441 G 
38628 Huya        59010.295885  0.6313 18.964 0.162 o  4.456 G 
38628 Huya        59010.299124  0.6313 19.049 0.195 o  4.541 G 
38628 Huya        59010.306504  0.6314 19.043 0.169 o  4.535 G 
38628 Huya        59010.317110  0.6316 19.098 0.2   o  4.59  G 
38628 Huya        59016.216252  0.7441 19.486 0.202 c  4.976 G 
38628 Huya        59016.238368  0.7446 18.893 0.133 o  4.383 G 
38628 Huya        59016.242512  0.7447 19.152 0.135 o  4.642 G 
38628 Huya        59016.248500  0.7448 19.103 0.155 o  4.593 G 
38628 Huya        59016.253362  0.7449 19.408 0.181 c  4.898 G 
38628 Huya        59020.230267  0.8354 19.336 0.148 o  4.824 G 
38628 Huya        59020.265121  0.8363 19.27  0.155 o  4.758 G 
38628 Huya        59020.267912  0.8363 19.245 0.142 o  4.733 G 
38628 Huya        59020.273965  0.8365 19.303 0.169 o  4.791 G 
38628 Huya        59021.271891  0.8603 19.516 0.157 c  5.004 G 
38628 Huya        59021.275092  0.8604 19.641 0.155 c  5.129 G 
38628 Huya        59022.267023  0.8844 19.297 0.138 c  4.785 G 
38628 Huya        59024.187398  0.9315 18.988 0.13  o  4.475 G 
38628 Huya        59024.189269  0.9316 19.358 0.15  o  4.845 G 
38628 Huya        59024.192040  0.9317 19.167 0.133 o  4.654 G 
38628 Huya        59024.213570  0.9322 19.225 0.137 o  4.712 G 
38628 Huya        59026.255584  0.9831 19.723 0.216 c  5.208 G 
38628 Huya        59028.164869  1.0309 18.89  0.084 o  4.374 G 
38628 Huya        59028.166712  1.031  19.197 0.145 o  4.681 G 
38628 Huya        59028.169997  1.031  19.344 0.196 o  4.828 G 
38628 Huya        59028.176908  1.0312 19.222 0.148 o  4.706 G 
38628 Huya        59030.159086  1.081  18.937 0.186 o  4.42  G 
38628 Huya        59036.242725  1.2321 18.851 0.195 o  4.33  G 
38628 Huya        59038.212652  1.2799 18.709 0.098 o  4.186 G 
38628 Huya        59039.216330  1.3039 19.175 0.164 o  4.652 G 
38628 Huya        59039.225545  1.3041 19.224 0.175 o  4.701 G 
38628 Huya        59040.224348  1.3278 19.115 0.129 o  4.591 G 
38628 Huya        59040.235029  1.3281 19.102 0.146 o  4.578 G 
38628 Huya        59044.202429  1.4197 19.225 0.143 o  4.698 G 
38628 Huya        59044.226447  1.4202 19.178 0.146 o  4.651 G 
38628 Huya        59048.177168  1.5068 19.266 0.153 o  4.735 G 
38628 Huya        59048.180401  1.5068 19.343 0.143 o  4.812 G 
38628 Huya        59048.203238  1.5073 19.139 0.152 o  4.608 G 
38628 Huya        59054.196392  1.6281 19.406 0.172 c  4.869 G 
38628 Huya        59054.200510  1.6282 19.263 0.142 c  4.726 G 
38628 Huya        59054.240108  1.629  19.538 0.215 c  5.001 G 
38628 Huya        59058.119495  1.6994 18.939 0.16  o  4.398 G 
38628 Huya        59068.156668  1.8512 18.949 0.143 o  4.397 G 
38628 Huya        59069.185692  1.8641 19.016 0.137 o  4.463 G 
38628 Huya        59069.199496  1.8642 19.072 0.171 o  4.519 G 
38628 Huya        59070.162021  1.8758 19.348 0.178 c  4.793 G 
38628 Huya        59078.131471  1.9539 19.621 0.207 c  5.057 G 
38628 Huya        59080.123416  1.9683 19.11  0.122 o  4.543 G 
38628 Huya        59080.126714  1.9683 19.184 0.136 o  4.617 G 
38628 Huya        59080.133708  1.9684 19.169 0.122 o  4.602 G 
38628 Huya        59080.146163  1.9685 19.376 0.154 o  4.809 G 
38628 Huya        59084.100544  1.9908 19.364 0.13  o  4.792 G 
38628 Huya        59084.103329  1.9908 19.38  0.16  o  4.808 G 
38628 Huya        59084.110235  1.9909 19.211 0.136 o  4.639 G 
38628 Huya        59084.121343  1.9909 19.591 0.168 o  5.019 G 
38628 Huya        59088.119976  2.0051 18.62  0.195 o  4.043 G 
38628 Huya        59090.130826  2.009  18.64  0.137 o  4.061 G 
38628 Huya        59092.076284  2.0107 19.17  0.182 o  4.588 G 
38628 Huya        59096.119099  2.008  18.939 0.147 o  4.352 G 
38628 Huya        59096.122321  2.008  19.2   0.187 o  4.613 G 
38628 Huya        59096.142150  2.0079 18.922 0.151 o  4.335 G 
38628 Huya        59100.062141  1.997  19.159 0.136 o  4.567 G 
38628 Huya        59100.065367  1.9969 19.568 0.154 o  4.976 G 
38628 Huya        59100.070898  1.9969 19.293 0.138 o  4.701 G 
38628 Huya        59100.082986  1.9969 18.978 0.098 o  4.386 G 
38628 Huya        59104.083120  1.9774 19.485 0.154 o  4.888 G 
38628 Huya        59104.092338  1.9774 19.376 0.153 o  4.779 G 
38628 Huya        59104.094640  1.9773 19.25  0.144 o  4.653 G 
38628 Huya        59104.105704  1.9773 19.406 0.148 o  4.809 G 
38628 Huya        59104.108936  1.9773 19.043 0.116 o  4.446 G 
38628 Huya        59108.057068  1.9498 19.229 0.188 o  4.627 G 
38628 Huya        59108.063057  1.9498 19.077 0.191 o  4.475 G 
38628 Huya        59108.066305  1.9498 19.461 0.168 o  4.859 G 
38628 Huya        59108.075096  1.9497 19.153 0.192 o  4.551 G 
38628 Huya        59108.076484  1.9497 19.095 0.147 o  4.493 G 
38628 Huya        59112.056461  1.914  19.078 0.135 o  4.472 G 
38628 Huya        59112.061985  1.914  19.294 0.159 o  4.688 G 
38628 Huya        59112.075377  1.9139 19.185 0.161 o  4.579 G 
38628 Huya        59246.463097  1.6896 18.781 0.159 o  4.155 G 
38628 Huya        59246.469584  1.6897 18.739 0.177 o  4.113 G 
38628 Huya        59262.471318  1.8982 19.55  0.183 c  4.941 G 
38628 Huya        59262.487436  1.8984 19.451 0.167 c  4.842 G 
38628 Huya        59268.418076  1.9432 18.99  0.16  o  4.388 G 
38628 Huya        59268.437005  1.9433 19.215 0.157 o  4.613 G 
38628 Huya        59272.458474  1.9631 18.939 0.198 o  4.342 G 
38628 Huya        59280.428058  1.9766 19.196 0.158 o  4.609 G 
38628 Huya        59288.398924  1.9552 19.576 0.188 o  4.998 G 
38628 Huya        59288.403076  1.9552 19.236 0.137 o  4.658 G 
38628 Huya        59288.421854  1.9551 19.467 0.153 o  4.889 G 
38628 Huya        59292.392778  1.9314 19.52  0.167 o  4.947 G 
38628 Huya        59292.406196  1.9313 19.35  0.144 o  4.777 G 
38628 Huya        59292.415751  1.9312 19.36  0.179 o  4.787 G 
38628 Huya        59312.382649  1.6886 19.708 0.16  c  5.158 G 
38628 Huya        59312.384494  1.6886 19.687 0.202 c  5.137 G 
38628 Huya        59312.387265  1.6886 19.417 0.136 c  4.867 G 
38628 Huya        59316.459237  1.6158 19.662 0.138 c  5.116 G 
38628 Huya        59322.360260  1.4985 19.088 0.174 o  4.547 G 
38628 Huya        59322.367462  1.4984 19.131 0.173 o  4.59  G 
38628 Huya        59322.372979  1.4983 19.03  0.132 o  4.489 G 
38628 Huya        59324.361920  1.4558 19.656 0.192 c  5.117 G 
38628 Huya        59324.365167  1.4558 19.736 0.2   c  5.197 G 
38628 Huya        59324.374955  1.4555 19.687 0.184 c  5.148 G 
38628 Huya        59326.319909  1.4128 19.012 0.137 o  4.475 G 
38628 Huya        59326.322202  1.4128 19.09  0.171 o  4.553 G 
38628 Huya        59326.331822  1.4125 19.042 0.157 o  4.505 G 
38628 Huya        59336.347242  1.1765 18.823 0.157 o  4.293 G 
38628 Huya        59344.362553  0.9773 19.15  0.137 o  4.625 G 
38628 Huya        59344.366305  0.9772 18.97  0.12  o  4.445 G 
38628 Huya        59344.401686  0.9763 19.032 0.096 o  4.507 G 
38628 Huya        59344.430103  0.9756 19.335 0.154 o  4.81  G 
38628 Huya        59346.329145  0.9287 19.615 0.17  c  5.091 G 
38628 Huya        59346.331920  0.9286 19.449 0.148 c  4.925 G 
38628 Huya        59347.420419  0.9019 19.068 0.101 o  4.545 G 
38628 Huya        59347.423654  0.9018 19.209 0.142 o  4.686 G 
38628 Huya        59347.440174  0.9014 19.095 0.118 o  4.572 G 
38628 Huya        59347.447860  0.9012 19.185 0.126 o  4.662 G 
38628 Huya        59348.314655  0.8803 19.016 0.148 o  4.493 G 
38628 Huya        59348.318343  0.8802 18.981 0.15  o  4.458 G 
38628 Huya        59348.329424  0.8799 19.291 0.187 o  4.768 G 
38628 Huya        59352.293247  0.787  19.038 0.119 o  4.516 G 
38628 Huya        59352.295552  0.7869 19.052 0.104 o  4.53  G 
38628 Huya        59352.298318  0.7868 19.042 0.127 o  4.52  G 
38628 Huya        59352.303417  0.7867 19.121 0.122 o  4.599 G 
38628 Huya        59354.363242  0.7414 19.469 0.153 c  4.948 G 
38628 Huya        59354.366902  0.7413 19.43  0.168 c  4.909 G 
38628 Huya        59354.374684  0.7411 19.522 0.168 c  5.001 G 
38628 Huya        59354.384656  0.7409 19.439 0.179 c  4.918 G 
38628 Huya        59364.300681  0.5791 18.757 0.13  o  4.238 G 
38628 Huya        59364.303907  0.5791 18.768 0.162 o  4.249 G 
38628 Huya        59366.284171  0.5638 18.93  0.111 o  4.411 G 
38628 Huya        59366.303281  0.5637 19.175 0.155 o  4.656 G 
38628 Huya        59366.306484  0.5636 18.971 0.148 o  4.452 G 
38628 Huya        59366.312040  0.5636 18.874 0.105 o  4.355 G 
38628 Huya        59370.228897  0.5557 19.107 0.156 o  4.588 G 
38628 Huya        59370.232101  0.5557 19.135 0.126 o  4.616 G 
38628 Huya        59370.235804  0.5557 19.102 0.116 o  4.583 G 
38628 Huya        59370.241770  0.5557 19.222 0.132 o  4.703 G 
38628 Huya        59373.228518  0.5701 18.981 0.125 o  4.462 G 
38628 Huya        59373.230806  0.5701 19.039 0.107 o  4.52  G 
38628 Huya        59373.235380  0.5702 19.082 0.13  o  4.563 G 
38628 Huya        59373.243153  0.5702 19.131 0.133 o  4.612 G 
38628 Huya        59374.233565  0.5787 19.053 0.171 o  4.534 G 
38628 Huya        59376.221276  0.6008 19.4   0.127 c  4.881 G 
38628 Huya        59376.224502  0.6008 19.603 0.139 c  5.084 G 
38628 Huya        59376.227264  0.6009 19.685 0.174 c  5.166 G 
38628 Huya        59376.232868  0.6009 19.559 0.139 c  5.04  G 
38628 Huya        59377.221161  0.6142 18.951 0.098 o  4.431 G 
38628 Huya        59377.223904  0.6143 18.918 0.099 o  4.398 G 
38628 Huya        59377.226649  0.6143 18.986 0.117 o  4.466 G 
38628 Huya        59377.232591  0.6144 18.92  0.109 o  4.4   G 
38628 Huya        59378.222001  0.6291 18.956 0.134 o  4.436 G 
38628 Huya        59378.224293  0.6291 18.905 0.145 o  4.385 G 
38628 Huya        59378.227046  0.6292 19.048 0.148 o  4.528 G 
38628 Huya        59380.215174  0.6625 19.35  0.128 c  4.83  G 
38628 Huya        59382.217076  0.7003 18.891 0.116 o  4.37  G 
38628 Huya        59382.220754  0.7003 19.065 0.143 o  4.544 G 
38628 Huya        59382.256247  0.7011 19.206 0.184 o  4.685 G 
38628 Huya        59382.267958  0.7013 19.437 0.161 o  4.916 G 
38628 Huya        59384.204553  0.7412 18.834 0.128 o  4.312 G 
38628 Huya        59384.206396  0.7413 18.873 0.139 o  4.351 G 
38628 Huya        59384.210103  0.7413 18.882 0.15  o  4.36  G 
38628 Huya        59392.273289  0.9292 19.241 0.186 o  4.716 G 
38628 Huya        59392.294097  0.9297 19.055 0.18  o  4.53  G 
459865 2013 XZ8   58074.548180  5.9618 19.674 0.147 c  9.902 G 
459865 2013 XZ8   58098.488340  5.4705 19.146 0.169 o  9.478 G 
459865 2013 XZ8   58112.429334  4.7856 18.967 0.136 o  9.354 G 
459865 2013 XZ8   58112.436498  4.7852 19.227 0.184 o  9.614 G 
459865 2013 XZ8   58112.443667  4.7848 19.095 0.157 o  9.482 G 
459865 2013 XZ8   58116.438677  4.5423 18.989 0.188 o  9.391 G 
459865 2013 XZ8   58128.445200  3.7271 18.952 0.167 o  9.392 G 
459865 2013 XZ8   58130.424367  3.5852 19.306 0.136 o  9.752 G 
459865 2013 XZ8   58130.432400  3.5846 19.452 0.171 o  9.898 G 
459865 2013 XZ8   58130.433880  3.5845 19.471 0.166 o  9.917 G 
459865 2013 XZ8   58130.441815  3.584  19.421 0.151 o  9.867 G 
459865 2013 XZ8   58132.496866  3.4362 19.228 0.185 o  9.68  G 
459865 2013 XZ8   58136.480051  3.1524 19.158 0.143 o  9.62  G 
459865 2013 XZ8   58136.500335  3.1509 19.063 0.129 o  9.525 G 
459865 2013 XZ8   58136.510496  3.1502 19.042 0.145 o  9.504 G 
459865 2013 XZ8   58140.450417  2.8801 18.82  0.12  o  9.291 G 
459865 2013 XZ8   58140.459682  2.8795 18.836 0.117 o  9.307 G 
459865 2013 XZ8   58156.462148  2.1567 18.923 0.166 o  9.419 G 
459865 2013 XZ8   58160.432244  2.1459 19.261 0.152 o  9.76  G 
459865 2013 XZ8   58160.452528  2.1461 19.06  0.141 o  9.559 G 
459865 2013 XZ8   58160.462783  2.1462 18.937 0.14  o  9.436 G 
459865 2013 XZ8   58164.423937  2.2182 18.784 0.144 o  9.285 G 
459865 2013 XZ8   58164.444229  2.2188 19.088 0.169 o  9.589 G 
459865 2013 XZ8   58456.570970  6.2936 18.889 0.163 o  9.371 G 
459865 2013 XZ8   58460.537480  6.2693 19.125 0.153 o  9.625 G 
459865 2013 XZ8   58460.545824  6.2692 19.267 0.174 o  9.767 G 
459865 2013 XZ8   58460.554075  6.2691 18.975 0.135 o  9.475 G 
459865 2013 XZ8   58469.582847  6.1199 19.355 0.18  o  9.894 G 
459865 2013 XZ8   58469.598396  6.1195 18.864 0.123 o  9.403 G 
459865 2013 XZ8   58469.604832  6.1193 19.168 0.153 o  9.707 G 
459865 2013 XZ8   58469.610339  6.1192 18.911 0.13  o  9.451 G 
459865 2013 XZ8   58470.511951  6.0973 19.132 0.166 o  9.675 G 
459865 2013 XZ8   58470.520356  6.097  19.073 0.163 o  9.616 G 
459865 2013 XZ8   58470.528696  6.0968 19.281 0.163 o  9.824 G 
459865 2013 XZ8   58474.544682  5.983  18.653 0.189 o  9.214 G 
459865 2013 XZ8   58480.508868  5.7682 18.876 0.16  o  9.462 G 
459865 2013 XZ8   58488.494317  5.3986 19.046 0.188 o  9.664 G 
459865 2013 XZ8   58488.510556  5.3978 19.197 0.167 o  9.815 G 
459865 2013 XZ8   58494.465057  5.0669 19.33  0.138 c  9.97  G 
459865 2013 XZ8   58494.481366  5.0659 19.451 0.152 c 10.092 G 
459865 2013 XZ8   58494.490419  5.0654 19.495 0.16  c 10.136 G 
459865 2013 XZ8   58495.532800  5.0031 19.017 0.134 o  9.661 G 
459865 2013 XZ8   58495.561945  5.0013 18.926 0.129 o  9.57  G 
459865 2013 XZ8   58496.472165  4.9461 19.016 0.17  o  9.664 G 
459865 2013 XZ8   58496.480398  4.9456 19.119 0.17  o  9.767 G 
459865 2013 XZ8   58496.488676  4.9451 19.276 0.178 o  9.924 G 
459865 2013 XZ8   58498.455261  4.8228 19.087 0.129 o  9.742 G 
459865 2013 XZ8   58498.463373  4.8223 19.226 0.138 o  9.881 G 
459865 2013 XZ8   58498.471570  4.8218 19.141 0.107 o  9.796 G 
459865 2013 XZ8   58498.479817  4.8212 19.158 0.147 o  9.813 G 
459865 2013 XZ8   58499.468813  4.7583 19.157 0.175 o  9.815 G 
459865 2013 XZ8   58499.476994  4.7578 19.142 0.176 o  9.8   G 
459865 2013 XZ8   58500.481188  4.6931 18.913 0.19  o  9.575 G 
459865 2013 XZ8   58500.483111  4.6929 18.758 0.179 o  9.42  G 
459865 2013 XZ8   58512.443377  3.8787 18.911 0.161 o  9.609 G 
459865 2013 XZ8   58512.453043  3.878  18.901 0.137 o  9.599 G 
459865 2013 XZ8   58512.462187  3.8774 18.887 0.165 o  9.585 G 
459865 2013 XZ8   58518.451474  3.4693 19.394 0.112 c 10.107 G 
459865 2013 XZ8   58518.460500  3.4687 19.243 0.103 c  9.956 G 
459865 2013 XZ8   58518.468899  3.4682 19.477 0.143 c 10.19  G 
459865 2013 XZ8   58518.477778  3.4676 19.312 0.126 c 10.025 G 
459865 2013 XZ8   58519.451430  3.4038 19.242 0.151 o  9.957 G 
459865 2013 XZ8   58519.467545  3.4027 18.708 0.093 o  9.423 G 
459865 2013 XZ8   58519.475376  3.4022 18.993 0.111 o  9.708 G 
459865 2013 XZ8   58519.479978  3.4019 19.227 0.143 o  9.942 G 
459865 2013 XZ8   58523.452212  3.1547 19.122 0.152 o  9.845 G 
459865 2013 XZ8   58523.456823  3.1544 19.104 0.175 o  9.827 G 
459865 2013 XZ8   58523.459584  3.1542 19.107 0.158 o  9.83  G 
459865 2013 XZ8   58523.462808  3.154  19.064 0.154 o  9.788 G 
459865 2013 XZ8   58528.421722  2.889  18.616 0.151 o  9.348 G 
459865 2013 XZ8   58539.411113  2.594  18.939 0.161 o  9.684 G 
459865 2013 XZ8   58539.419414  2.594  18.725 0.136 o  9.47  G 
459865 2013 XZ8   58539.428175  2.5939 18.817 0.135 o  9.562 G 
459865 2013 XZ8   58539.436968  2.5939 18.963 0.138 o  9.708 G 
459865 2013 XZ8   58540.398125  2.5929 19.058 0.168 o  9.803 G 
459865 2013 XZ8   58540.406269  2.5929 18.714 0.138 o  9.459 G 
459865 2013 XZ8   58540.414354  2.593  18.65  0.114 o  9.395 G 
459865 2013 XZ8   58540.422443  2.593  18.848 0.129 o  9.593 G 
459865 2013 XZ8   58544.393630  2.6348 19.059 0.163 o  9.806 G 
459865 2013 XZ8   58544.402477  2.635  18.977 0.151 o  9.724 G 
459865 2013 XZ8   58544.410821  2.6352 19.066 0.173 o  9.813 G 
459865 2013 XZ8   58544.419710  2.6353 18.809 0.189 o  9.556 G 
459865 2013 XZ8   58555.368393  3.0766 19.049 0.125 o  9.795 G 
459865 2013 XZ8   58555.377642  3.0771 18.83  0.118 o  9.576 G 
459865 2013 XZ8   58555.386906  3.0776 19.159 0.158 o  9.905 G 
459865 2013 XZ8   58555.396140  3.0782 19.282 0.155 o 10.028 G 
459865 2013 XZ8   58556.366116  3.1344 19.076 0.155 o  9.821 G 
459865 2013 XZ8   58556.374999  3.135  19.192 0.19  o  9.937 G 
459865 2013 XZ8   58556.383430  3.1355 19.09  0.164 o  9.835 G 
459865 2013 XZ8   58556.392328  3.136  19.139 0.19  o  9.884 G 
459865 2013 XZ8   58565.402852  3.7297 18.919 0.191 o  9.656 G 
459865 2013 XZ8   58568.336896  3.9383 19.13  0.162 o  9.863 G 
459865 2013 XZ8   58568.345729  3.9389 19.155 0.173 o  9.888 G 
459865 2013 XZ8   58568.354093  3.9395 19.115 0.181 o  9.848 G 
459865 2013 XZ8   58568.362980  3.9402 18.924 0.159 o  9.657 G 
459865 2013 XZ8   58569.320955  4.0088 19.214 0.188 o  9.946 G 
459865 2013 XZ8   58570.335319  4.0816 19.052 0.132 o  9.782 G 
459865 2013 XZ8   58570.344199  4.0823 18.97  0.138 o  9.7   G 
459865 2013 XZ8   58570.353654  4.083  18.791 0.114 o  9.521 G 
459865 2013 XZ8   58570.362709  4.0837 19.096 0.139 o  9.826 G 
459865 2013 XZ8   58572.344102  4.2258 19.142 0.144 o  9.869 G 
459865 2013 XZ8   58572.352487  4.2264 18.971 0.151 o  9.698 G 
459865 2013 XZ8   58572.361362  4.2271 18.905 0.132 o  9.632 G 
459865 2013 XZ8   58576.325411  4.5087 18.835 0.128 o  9.555 G 
459865 2013 XZ8   58576.334119  4.5093 19.149 0.169 o  9.869 G 
459865 2013 XZ8   58576.342340  4.5099 19.303 0.188 o 10.023 G 
459865 2013 XZ8   58576.351062  4.5105 19.018 0.152 o  9.738 G 
459865 2013 XZ8   58578.331553  4.6485 19.504 0.13  c 10.22  G 
459865 2013 XZ8   58578.340598  4.6491 19.297 0.132 c 10.013 G 
459865 2013 XZ8   58578.349654  4.6498 19.346 0.114 c 10.062 G 
459865 2013 XZ8   58578.358736  4.6504 19.169 0.11  c  9.885 G 
459865 2013 XZ8   58580.315515  4.7843 18.818 0.123 o  9.53  G 
459865 2013 XZ8   58582.317816  4.9183 19.533 0.181 c 10.241 G 
459865 2013 XZ8   58582.326775  4.9189 19.459 0.174 c 10.167 G 
459865 2013 XZ8   58582.344819  4.9201 19.369 0.156 c 10.077 G 
459865 2013 XZ8   58584.314648  5.0485 18.964 0.158 o  9.667 G 
459865 2013 XZ8   58584.323397  5.0491 19.041 0.167 o  9.744 G 
459865 2013 XZ8   58584.331749  5.0496 18.916 0.174 o  9.619 G 
459865 2013 XZ8   58584.332671  5.0497 19.086 0.163 o  9.789 G 
459865 2013 XZ8   58600.297613  5.9312 18.97  0.164 o  9.631 G 
459865 2013 XZ8   58600.298533  5.9312 18.956 0.181 o  9.617 G 
459865 2013 XZ8   58600.306323  5.9316 19.084 0.186 o  9.745 G 
459865 2013 XZ8   58604.292904  6.0996 19.138 0.18  o  9.787 G 
459865 2013 XZ8   58604.301516  6.0999 19.109 0.18  o  9.758 G 
459865 2013 XZ8   58610.293814  6.3086 19.536 0.163 c 10.167 G 
459865 2013 XZ8   58610.302717  6.3088 19.295 0.12  c  9.926 G 
459865 2013 XZ8   58612.224313  6.3641 19.149 0.179 o  9.774 G 
459865 2013 XZ8   58612.229999  6.3643 18.956 0.146 o  9.581 G 
459865 2013 XZ8   58614.230549  6.416  19.292 0.161 o  9.91  G 
459865 2013 XZ8   58614.235661  6.4161 19.145 0.172 o  9.763 G 
459865 2013 XZ8   58614.247343  6.4164 19.127 0.149 o  9.745 G 
459865 2013 XZ8   58625.217643  6.5912 19.212 0.17  o  9.795 G 
459865 2013 XZ8   58625.220439  6.5912 19.154 0.171 o  9.737 G 
459865 2013 XZ8   58625.225599  6.5912 19.251 0.183 o  9.834 G 
459865 2013 XZ8   58626.250692  6.5983 19.298 0.167 o  9.878 G 
459865 2013 XZ8   58626.260955  6.5984 19.108 0.125 o  9.688 G 
459865 2013 XZ8   58628.201952  6.6073 19.114 0.186 o  9.687 G 
459865 2013 XZ8   58630.202892  6.6107 19.08  0.137 o  9.647 G 
459865 2013 XZ8   58630.208518  6.6107 19.391 0.152 o  9.958 G 
459865 2013 XZ8   58630.218194  6.6107 19.225 0.156 o  9.792 G 
459865 2013 XZ8   58632.218732  6.6081 19.13  0.166 o  9.69  G 
459865 2013 XZ8   58632.221496  6.6081 19.199 0.168 o  9.759 G 
459865 2013 XZ8   58632.226562  6.6081 19.234 0.186 o  9.794 G 
459865 2013 XZ8   58636.213020  6.5855 18.983 0.163 o  9.531 G 
459865 2013 XZ8   58815.535977  6.186  18.95  0.175 o  9.521 G 
459865 2013 XZ8   58815.539438  6.1861 18.922 0.126 o  9.493 G 
459865 2013 XZ8   58815.545473  6.1863 18.953 0.144 o  9.524 G 
459865 2013 XZ8   58815.555861  6.1867 19.256 0.181 o  9.827 G 
459865 2013 XZ8   58827.563600  6.4779 18.985 0.181 o  9.604 G 
459865 2013 XZ8   58827.579036  6.4781 18.925 0.144 o  9.544 G 
459865 2013 XZ8   58841.602727  6.5506 19.588 0.176 c 10.267 G 
459865 2013 XZ8   58841.606856  6.5506 19.054 0.112 c  9.733 G 
459865 2013 XZ8   58849.499113  6.4546 19.144 0.12  o  9.857 G 
459865 2013 XZ8   58849.501951  6.4546 19.065 0.133 o  9.778 G 
459865 2013 XZ8   58849.506582  6.4545 19.069 0.132 o  9.782 G 
459865 2013 XZ8   58849.513543  6.4543 19.339 0.126 o 10.052 G 
459865 2013 XZ8   58851.572560  6.4125 19.302 0.149 o 10.023 G 
459865 2013 XZ8   58851.576054  6.4125 19.021 0.109 o  9.742 G 
459865 2013 XZ8   58851.581333  6.4123 18.999 0.112 o  9.72  G 
459865 2013 XZ8   58851.597375  6.412  19.129 0.117 o  9.85  G 
459865 2013 XZ8   58867.525345  5.8644 19.374 0.185 o 10.161 G 
459865 2013 XZ8   58867.532062  5.864  19.104 0.151 o  9.891 G 
459865 2013 XZ8   58867.545510  5.8634 19.022 0.141 o  9.809 G 
459865 2013 XZ8   58869.418342  5.7742 19.186 0.129 c  9.98  G 
459865 2013 XZ8   58869.430311  5.7736 19.298 0.124 c 10.092 G 
459865 2013 XZ8   58869.448436  5.7727 19.024 0.118 c  9.818 G 
459865 2013 XZ8   58869.523071  5.7689 19.26  0.116 c 10.055 G 
459865 2013 XZ8   58869.526367  5.7688 19.287 0.136 c 10.082 G 
459865 2013 XZ8   58869.534134  5.7684 19.269 0.106 c 10.064 G 
459865 2013 XZ8   58869.539344  5.7681 19.262 0.127 c 10.057 G 
459865 2013 XZ8   58871.513298  5.6684 19.129 0.158 o  9.931 G 
459865 2013 XZ8   58871.517205  5.6682 19.044 0.12  o  9.846 G 
459865 2013 XZ8   58871.527010  5.6677 18.814 0.102 o  9.616 G 
459865 2013 XZ8   58871.546978  5.6666 19.216 0.144 o 10.018 G 
459865 2013 XZ8   58873.479950  5.564  19.4   0.15  c 10.21  G 
459865 2013 XZ8   58873.484903  5.5637 19.493 0.145 c 10.303 G 
459865 2013 XZ8   58873.501099  5.5628 19.177 0.106 c  9.987 G 
459865 2013 XZ8   58875.505682  5.4513 18.873 0.114 o  9.69  G 
459865 2013 XZ8   58875.508918  5.4511 19.249 0.155 o 10.066 G 
459865 2013 XZ8   58875.515862  5.4507 18.864 0.097 o  9.681 G 
459865 2013 XZ8   58875.532945  5.4497 19.044 0.117 o  9.861 G 
459865 2013 XZ8   58877.507415  5.3352 19.45  0.141 c 10.274 G 
459865 2013 XZ8   58877.510157  5.335  19.437 0.151 c 10.261 G 
459865 2013 XZ8   58877.519885  5.3344 18.946 0.099 c  9.77  G 
459865 2013 XZ8   58877.538765  5.3333 19.476 0.143 c 10.3   G 
459865 2013 XZ8   58879.393591  5.2219 19.106 0.115 o  9.937 G 
459865 2013 XZ8   58879.403868  5.2212 18.954 0.098 o  9.785 G 
459865 2013 XZ8   58879.407299  5.221  18.72  0.093 o  9.551 G 
459865 2013 XZ8   58879.413399  5.2206 19.128 0.141 o  9.959 G 
459865 2013 XZ8   58883.483566  4.9639 18.754 0.105 o  9.599 G 
459865 2013 XZ8   58883.487938  4.9636 19.219 0.158 o 10.064 G 
459865 2013 XZ8   58883.493710  4.9633 18.803 0.1   o  9.648 G 
459865 2013 XZ8   58883.505691  4.9625 18.838 0.101 o  9.683 G 
459865 2013 XZ8   58895.507510  4.148  18.7   0.118 o  9.58  G 
459865 2013 XZ8   58895.510332  4.1478 18.725 0.109 o  9.605 G 
459865 2013 XZ8   58895.515621  4.1475 18.878 0.125 o  9.758 G 
459865 2013 XZ8   58895.531316  4.1464 18.799 0.12  o  9.679 G 
459865 2013 XZ8   58903.429742  3.6184 18.816 0.102 o  9.714 G 
459865 2013 XZ8   58903.435021  3.618  18.85  0.105 o  9.748 G 
459865 2013 XZ8   58903.439162  3.6178 18.729 0.103 o  9.627 G 
459865 2013 XZ8   58903.453026  3.6169 18.677 0.108 o  9.575 G 
459865 2013 XZ8   58907.447657  3.3763 18.652 0.078 o  9.557 G 
459865 2013 XZ8   58907.450525  3.3762 18.7   0.095 o  9.605 G 
459865 2013 XZ8   58907.462760  3.3755 19.066 0.167 o  9.971 G 
459865 2013 XZ8   58907.468261  3.3752 18.573 0.087 o  9.478 G 
459865 2013 XZ8   58911.394109  3.1704 18.982 0.154 o  9.893 G 
459865 2013 XZ8   58911.435818  3.1685 18.788 0.083 o  9.699 G 
459865 2013 XZ8   58911.439496  3.1683 18.691 0.081 o  9.602 G 
459865 2013 XZ8   58911.490689  3.1659 18.824 0.1   o  9.735 G 
459865 2013 XZ8   58911.494444  3.1657 18.973 0.107 o  9.884 G 
459865 2013 XZ8   58911.500061  3.1654 18.56  0.119 o  9.471 G 
459865 2013 XZ8   58919.445334  2.8983 18.365 0.16  o  9.285 G 
459865 2013 XZ8   58927.451526  2.8887 18.748 0.091 o  9.671 G 
459865 2013 XZ8   58927.455763  2.8888 18.745 0.118 o  9.668 G 
459865 2013 XZ8   58927.460896  2.8889 18.805 0.112 o  9.728 G 
459865 2013 XZ8   58927.471227  2.8891 18.995 0.147 o  9.918 G 
459865 2013 XZ8   58929.351638  2.9272 19.174 0.134 c 10.098 G 
459865 2013 XZ8   58929.355468  2.9273 19.066 0.11  c  9.99  G 
459865 2013 XZ8   58929.361038  2.9274 19.112 0.125 c 10.036 G 
459865 2013 XZ8   58937.388385  3.2384 19.204 0.119 c 10.125 G 
459865 2013 XZ8   58937.391625  3.2385 19.345 0.143 c 10.266 G 
459865 2013 XZ8   58937.396813  3.2388 19.194 0.121 c 10.115 G 
459865 2013 XZ8   58937.407064  3.2394 19.195 0.118 c 10.116 G 
459865 2013 XZ8   58941.420117  3.464  18.682 0.117 o  9.6   G 
459865 2013 XZ8   58941.422924  3.4642 18.882 0.144 o  9.8   G 
459865 2013 XZ8   58941.428981  3.4646 18.739 0.139 o  9.657 G 
459865 2013 XZ8   58941.443497  3.4655 18.733 0.122 o  9.651 G 
459865 2013 XZ8   58949.295647  3.9809 18.759 0.174 o  9.667 G 
459865 2013 XZ8   58949.309775  3.9819 18.484 0.186 o  9.392 G 
459865 2013 XZ8   58951.368884  4.1264 18.448 0.077 o  9.353 G 
459865 2013 XZ8   58951.373009  4.1267 18.67  0.116 o  9.575 G 
459865 2013 XZ8   58951.388825  4.1278 18.713 0.153 o  9.618 G 
459865 2013 XZ8   58955.387729  4.4118 18.909 0.159 o  9.806 G 
459865 2013 XZ8   58955.392024  4.4121 18.523 0.096 o  9.42  G 
459865 2013 XZ8   58955.397649  4.4125 18.923 0.146 o  9.82  G 
459865 2013 XZ8   58955.409813  4.4134 18.999 0.151 o  9.896 G 
459865 2013 XZ8   58959.350467  4.6925 18.856 0.12  o  9.745 G 
459865 2013 XZ8   58959.353344  4.6927 19.122 0.165 o 10.011 G 
459865 2013 XZ8   58959.358554  4.6931 18.754 0.119 o  9.643 G 
459865 2013 XZ8   58959.369718  4.6939 18.831 0.155 o  9.72  G 
459865 2013 XZ8   58961.311700  4.8294 19.149 0.142 c 10.034 G 
459865 2013 XZ8   58961.321013  4.8301 19.081 0.124 c  9.966 G 
459865 2013 XZ8   58961.331204  4.8308 19.199 0.153 c 10.084 G 
459865 2013 XZ8   58965.293895  5.1007 19.346 0.159 c 10.222 G 
459865 2013 XZ8   58965.297118  5.1009 19.36  0.168 c 10.236 G 
459865 2013 XZ8   58965.315288  5.1021 19.072 0.115 c  9.948 G 
459865 2013 XZ8   58967.262760  5.2304 18.785 0.092 o  9.656 G 
459865 2013 XZ8   58967.266001  5.2306 18.907 0.095 o  9.778 G 
459865 2013 XZ8   58967.271526  5.231  18.796 0.086 o  9.667 G 
459865 2013 XZ8   58967.281664  5.2316 18.905 0.121 o  9.776 G 
459865 2013 XZ8   58969.267871  5.359  19.041 0.133 o  9.906 G 
459865 2013 XZ8   58969.271072  5.3592 18.977 0.142 o  9.842 G 
459865 2013 XZ8   58969.277958  5.3597 18.716 0.122 o  9.581 G 
459865 2013 XZ8   58969.289120  5.3604 19.011 0.168 o  9.876 G 
459865 2013 XZ8   58971.303378  5.4857 18.86  0.135 o  9.72  G 
459865 2013 XZ8   58971.314440  5.4864 18.847 0.161 o  9.707 G 
459865 2013 XZ8   58972.248121  5.5429 18.492 0.098 o  9.349 G 
459865 2013 XZ8   58972.280180  5.5449 18.675 0.139 o  9.532 G 
459865 2013 XZ8   58979.306804  5.9387 19.192 0.177 o 10.029 G 
459865 2013 XZ8   58979.310054  5.9389 19.07  0.155 o  9.907 G 
459865 2013 XZ8   58979.329737  5.9399 18.86  0.175 o  9.697 G 
459865 2013 XZ8   58981.295171  6.039  19.191 0.114 c 10.021 G 
459865 2013 XZ8   58981.318800  6.0402 19.478 0.167 c 10.308 G 
459865 2013 XZ8   58983.252854  6.1325 19.083 0.14  o  9.907 G 
459865 2013 XZ8   58983.256538  6.1327 18.96  0.126 o  9.784 G 
459865 2013 XZ8   58983.262071  6.133  19.105 0.113 o  9.929 G 
459865 2013 XZ8   58983.273142  6.1335 19.26  0.166 o 10.084 G 
459865 2013 XZ8   58985.231614  6.2218 19.174 0.14  c  9.992 G 
459865 2013 XZ8   58985.235305  6.2219 19.365 0.17  c 10.183 G 
459865 2013 XZ8   58985.240809  6.2222 19.249 0.142 c 10.067 G 
459865 2013 XZ8   58987.252993  6.3072 19.045 0.09  o  9.856 G 
459865 2013 XZ8   58987.256700  6.3074 18.988 0.117 o  9.799 G 
459865 2013 XZ8   58987.262252  6.3076 19.22  0.126 o 10.031 G 
459865 2013 XZ8   58987.273393  6.3081 19.161 0.143 o  9.972 G 
459865 2013 XZ8   58989.239571  6.3854 19.232 0.112 c 10.037 G 
459865 2013 XZ8   58989.242815  6.3856 19.434 0.147 c 10.239 G 
459865 2013 XZ8   58989.249286  6.3858 19.238 0.128 c 10.043 G 
459865 2013 XZ8   58989.261748  6.3863 19.606 0.157 c 10.411 G 
459865 2013 XZ8   58991.229563  6.4579 18.911 0.097 o  9.709 G 
459865 2013 XZ8   58991.233243  6.458  19.182 0.128 o  9.98  G 
459865 2013 XZ8   58991.240147  6.4583 18.908 0.1   o  9.706 G 
459865 2013 XZ8   58999.231827  6.6889 18.998 0.129 o  9.768 G 
459865 2013 XZ8   59011.235825  6.8517 19.028 0.16  o  9.756 G 
459865 2013 XZ8   59011.239045  6.8517 19.104 0.151 o  9.832 G 
459865 2013 XZ8   59011.241347  6.8517 19.104 0.142 o  9.832 G 
459865 2013 XZ8   59011.243192  6.8517 19.323 0.178 o 10.051 G 
459865 2013 XZ8   59011.250584  6.8518 19.113 0.141 o  9.841 G 
459865 2013 XZ8   59011.251962  6.8518 19.184 0.145 o  9.912 G 
459865 2013 XZ8   59011.263525  6.8518 19.269 0.166 o  9.996 G 
459865 2013 XZ8   59015.218737  6.8574 19.206 0.148 o  9.919 G 
459865 2013 XZ8   59015.222884  6.8574 19.311 0.14  o 10.024 G 
459865 2013 XZ8   59015.228409  6.8574 19.029 0.141 o  9.742 G 
459865 2013 XZ8   59015.239965  6.8574 19.326 0.159 o 10.039 G 
459865 2013 XZ8   59016.223694  6.8551 19.315 0.175 c 10.025 G 
459865 2013 XZ8   59193.587337  6.0774 18.974 0.147 o  9.619 G 
459865 2013 XZ8   59193.597941  6.0779 19.131 0.165 o  9.776 G 
459865 2013 XZ8   59193.602100  6.078  18.884 0.165 o  9.529 G 
459865 2013 XZ8   59195.565610  6.1567 19.121 0.122 c  9.773 G 
459865 2013 XZ8   59197.591569  6.2329 19.478 0.177 c 10.137 G 
459865 2013 XZ8   59197.608505  6.2335 19.091 0.14  c  9.751 G 
459865 2013 XZ8   59207.527359  6.5277 19.349 0.154 c 10.046 G 
459865 2013 XZ8   59219.542389  6.6933 18.969 0.148 o  9.714 G 
459865 2013 XZ8   59219.552478  6.6933 18.881 0.155 o  9.626 G 
459865 2013 XZ8   59227.548195  6.6775 19.574 0.161 c 10.352 G 
459865 2013 XZ8   59227.555906  6.6775 19.59  0.159 c 10.368 G 
459865 2013 XZ8   59227.561916  6.6774 19.564 0.155 c 10.342 G 
459865 2013 XZ8   59229.545786  6.6572 19.377 0.134 c 10.163 G 
459865 2013 XZ8   59229.549454  6.6571 19.379 0.125 c 10.165 G 
459865 2013 XZ8   59229.555410  6.657  19.342 0.131 c 10.128 G 
459865 2013 XZ8   59229.560897  6.657  19.537 0.153 c 10.323 G 
459865 2013 XZ8   59231.529626  6.6304 19.373 0.137 c 10.167 G 
459865 2013 XZ8   59231.532852  6.6303 19.249 0.119 c 10.043 G 
459865 2013 XZ8   59231.535621  6.6303 19.343 0.136 c 10.137 G 
459865 2013 XZ8   59231.545202  6.6301 19.479 0.142 c 10.273 G 
459865 2013 XZ8   59235.589287  6.555  19.249 0.114 c 10.06  G 
459865 2013 XZ8   59237.574151  6.5083 19.279 0.13  c 10.098 G 
459865 2013 XZ8   59245.579381  6.2549 18.499 0.169 o  9.349 G 
459865 2013 XZ8   59245.583049  6.2547 18.515 0.151 o  9.365 G 
459865 2013 XZ8   59247.525507  6.1779 18.769 0.174 o  9.627 G 
459865 2013 XZ8   59251.598436  5.9978 19.195 0.152 o 10.068 G 
459865 2013 XZ8   59251.604897  5.9975 19.042 0.149 o  9.915 G 
459865 2013 XZ8   59251.609039  5.9973 18.815 0.127 o  9.688 G 
459865 2013 XZ8   59253.560296  5.9023 19.137 0.147 c 10.018 G 
459865 2013 XZ8   59255.486534  5.8032 19.373 0.127 c 10.261 G 
459865 2013 XZ8   59255.488377  5.8031 19.309 0.13  c 10.197 G 
459865 2013 XZ8   59255.491141  5.8029 19.353 0.13  c 10.241 G 
459865 2013 XZ8   59255.498971  5.8025 19.188 0.121 c 10.076 G 
459865 2013 XZ8   59257.456176  5.6964 19.253 0.172 c 10.148 G 
459865 2013 XZ8   59257.459397  5.6962 19.067 0.129 c  9.962 G 
459865 2013 XZ8   59257.464893  5.6959 19.174 0.125 c 10.069 G 
459865 2013 XZ8   59257.470837  5.6956 19.046 0.12  c  9.941 G 
459865 2013 XZ8   59257.491853  5.6944 19.205 0.117 c 10.1   G 
459865 2013 XZ8   59257.495548  5.6942 19.299 0.131 c 10.194 G 
459865 2013 XZ8   59257.499206  5.694  19.074 0.121 c  9.969 G 
459865 2013 XZ8   59257.504755  5.6937 19.242 0.144 c 10.137 G 
459865 2013 XZ8   59259.462548  5.5824 19.274 0.128 c 10.176 G 
459865 2013 XZ8   59259.464848  5.5822 19.257 0.134 c 10.159 G 
459865 2013 XZ8   59259.467612  5.5821 19.44  0.154 c 10.342 G 
459865 2013 XZ8   59259.474071  5.5817 19.559 0.172 c 10.461 G 
459865 2013 XZ8   59261.463573  5.4636 19.459 0.164 c 10.367 G 
459865 2013 XZ8   59261.466323  5.4634 19.056 0.114 c  9.964 G 
459865 2013 XZ8   59261.469065  5.4633 18.942 0.1   c  9.851 G 
459865 2013 XZ8   59261.474098  5.4629 19.246 0.114 c 10.155 G 
459865 2013 XZ8   59267.427080  5.0832 18.818 0.117 o  9.746 G 
459865 2013 XZ8   59267.429840  5.083  18.955 0.138 o  9.883 G 
459865 2013 XZ8   59267.432603  5.0829 19.062 0.144 o  9.99  G 
459865 2013 XZ8   59267.457029  5.0812 18.77  0.1   o  9.698 G 
459865 2013 XZ8   59271.450059  4.8083 18.507 0.148 o  9.447 G 
459865 2013 XZ8   59277.554017  4.3736 18.602 0.176 o  9.558 G 
459865 2013 XZ8   59277.559965  4.3731 18.743 0.171 o  9.699 G 
459865 2013 XZ8   59279.420162  4.2389 18.733 0.097 o  9.693 G 
459865 2013 XZ8   59279.422005  4.2388 18.734 0.088 o  9.694 G 
459865 2013 XZ8   59279.425225  4.2386 18.826 0.081 o  9.786 G 
459865 2013 XZ8   59279.453219  4.2365 18.689 0.09  o  9.649 G 
459865 2013 XZ8   59291.472000  3.4102 18.876 0.088 o  9.86  G 
459865 2013 XZ8   59291.475731  3.41   18.678 0.094 o  9.662 G 
459865 2013 XZ8   59291.481263  3.4096 18.947 0.11  o  9.931 G 
459865 2013 XZ8   59291.493849  3.4089 18.601 0.094 o  9.585 G 
459865 2013 XZ8   59293.498295  3.2895 18.957 0.108 c  9.943 G 
459865 2013 XZ8   59293.501523  3.2893 19.231 0.159 c 10.217 G 
459865 2013 XZ8   59293.507029  3.289  19.184 0.149 c 10.17  G 
459865 2013 XZ8   59293.519868  3.2883 19.134 0.18  c 10.12  G 
459865 2013 XZ8   59295.360456  3.1869 18.657 0.125 o  9.646 G 
459865 2013 XZ8   59295.362294  3.1868 18.815 0.138 o  9.804 G 
459865 2013 XZ8   59295.390625  3.1853 18.719 0.107 o  9.708 G 
459865 2013 XZ8   59295.398210  3.1849 18.611 0.113 o  9.6   G 
459865 2013 XZ8   59299.353851  3.0001 18.421 0.158 o  9.414 G 
459865 2013 XZ8   59299.355694  3.     18.491 0.151 o  9.484 G 
459865 2013 XZ8   59299.358457  2.9999 18.522 0.188 o  9.515 G 
459865 2013 XZ8   59299.363526  2.9997 18.278 0.131 o  9.271 G 
459865 2013 XZ8   59307.396661  2.8064 18.944 0.161 o  9.941 G 
459865 2013 XZ8   59307.404950  2.8064 18.928 0.134 o  9.925 G 
459865 2013 XZ8   59307.405412  2.8064 18.815 0.139 o  9.812 G 
459865 2013 XZ8   59307.408634  2.8063 18.736 0.143 o  9.733 G 
459865 2013 XZ8   59307.414643  2.8063 18.622 0.127 o  9.619 G 
459865 2013 XZ8   59307.416943  2.8063 18.544 0.111 o  9.541 G 
459865 2013 XZ8   59307.424790  2.8063 18.721 0.14  o  9.718 G 
459865 2013 XZ8   59311.317861  2.8174 19.03  0.111 c 10.028 G 
459865 2013 XZ8   59311.319702  2.8174 19.021 0.123 c 10.019 G 
459865 2013 XZ8   59311.324350  2.8175 18.884 0.126 c  9.882 G 
459865 2013 XZ8   59311.333150  2.8176 19.001 0.147 c  9.999 G 
459865 2013 XZ8   59315.383190  2.903  18.84  0.071 c  9.837 G 
459865 2013 XZ8   59315.386889  2.9032 19.023 0.11  c 10.02  G 
459865 2013 XZ8   59315.396676  2.9035 19.038 0.093 c 10.035 G 
459865 2013 XZ8   59315.426255  2.9044 18.998 0.099 c  9.995 G 
459865 2013 XZ8   59319.367854  3.0523 19.05  0.09  c 10.044 G 
459865 2013 XZ8   59319.371079  3.0524 19.003 0.089 c  9.997 G 
459865 2013 XZ8   59319.377527  3.0527 19.025 0.102 c 10.019 G 
459865 2013 XZ8   59319.387801  3.0532 19.048 0.108 c 10.042 G 
459865 2013 XZ8   59321.331330  3.1459 18.711 0.117 o  9.704 G 
459865 2013 XZ8   59321.334530  3.1461 18.765 0.101 o  9.758 G 
459865 2013 XZ8   59321.363671  3.1476 18.605 0.095 o  9.598 G 
459865 2013 XZ8   59321.370068  3.1479 18.869 0.121 o  9.862 G 
459865 2013 XZ8   59323.330711  3.2528 18.791 0.128 o  9.782 G 
459865 2013 XZ8   59323.333599  3.253  18.748 0.102 o  9.739 G 
459865 2013 XZ8   59323.366305  3.2549 18.73  0.104 o  9.721 G 
459865 2013 XZ8   59327.329310  3.4947 18.372 0.142 o  9.358 G 
459865 2013 XZ8   59327.363624  3.497  18.35  0.127 o  9.336 G 
459865 2013 XZ8   59327.366871  3.4972 18.314 0.157 o  9.3   G 
459865 2013 XZ8   59335.335947  4.0498 18.498 0.095 o  9.471 G 
459865 2013 XZ8   59335.367679  4.0522 18.633 0.135 o  9.606 G 
459865 2013 XZ8   59335.371388  4.0524 18.53  0.117 o  9.503 G 
459865 2013 XZ8   59335.376948  4.0529 18.633 0.132 o  9.606 G 
459865 2013 XZ8   59337.332859  4.1957 18.945 0.103 c  9.914 G 
459865 2013 XZ8   59337.363932  4.198  19.281 0.157 c 10.25  G 
459865 2013 XZ8   59337.370906  4.1985 19.112 0.138 c 10.081 G 
459865 2013 XZ8   59337.375995  4.1989 19.051 0.134 c 10.02  G 
459865 2013 XZ8   59343.292631  4.6329 18.585 0.092 o  9.54  G 
459865 2013 XZ8   59343.335319  4.6361 18.771 0.128 o  9.726 G 
459865 2013 XZ8   59343.363869  4.6382 18.707 0.102 o  9.662 G 
459865 2013 XZ8   59349.271219  5.0594 19.229 0.153 c 10.169 G 
459865 2013 XZ8   59349.279957  5.06   19.166 0.145 c 10.106 G 
459865 2013 XZ8   59351.269053  5.1965 19.002 0.143 o  9.936 G 
459865 2013 XZ8   59351.272735  5.1968 18.655 0.1   o  9.589 G 
459865 2013 XZ8   59351.278264  5.1971 18.751 0.104 o  9.685 G 
459865 2013 XZ8   59351.281498  5.1974 18.791 0.103 o  9.725 G 
459865 2013 XZ8   59351.284721  5.1976 18.906 0.113 o  9.84  G 
459865 2013 XZ8   59351.288412  5.1979 18.543 0.104 o  9.477 G 
459865 2013 XZ8   59351.290715  5.198  18.68  0.12  o  9.614 G 
459865 2013 XZ8   59351.301311  5.1987 18.65  0.088 o  9.584 G 
459865 2013 XZ8   59353.256949  5.3294 18.534 0.087 o  9.462 G 
459865 2013 XZ8   59353.260153  5.3296 18.813 0.142 o  9.741 G 
459865 2013 XZ8   59353.266566  5.3301 18.899 0.168 o  9.827 G 
459865 2013 XZ8   59353.279390  5.331  18.779 0.153 o  9.707 G 
459865 2013 XZ8   59355.275761  5.4606 18.881 0.162 o  9.803 G 
459865 2013 XZ8   59355.279910  5.4608 18.698 0.116 o  9.62  G 
459865 2013 XZ8   59355.290095  5.4615 18.881 0.114 o  9.803 G 
459865 2013 XZ8   59355.295622  5.4619 19.03  0.185 o  9.952 G 
459865 2013 XZ8   59365.284651  6.0418 18.957 0.116 o  9.846 G 
459865 2013 XZ8   59365.288776  6.042  18.82  0.112 o  9.709 G 
459865 2013 XZ8   59365.294744  6.0423 18.821 0.122 o  9.71  G 
459865 2013 XZ8   59365.307597  6.043  18.864 0.122 o  9.753 G 
459865 2013 XZ8   59367.258230  6.1412 19.382 0.176 c 10.265 G 
459865 2013 XZ8   59367.261912  6.1414 18.924 0.112 c  9.807 G 
459865 2013 XZ8   59367.267931  6.1417 19.248 0.128 c 10.131 G 
459865 2013 XZ8   59367.281298  6.1423 19.205 0.116 c 10.088 G 
459865 2013 XZ8   59371.247959  6.3254 19.301 0.15  c 10.169 G 
459865 2013 XZ8   59371.251184  6.3255 19.142 0.138 c 10.01  G 
459865 2013 XZ8   59371.268255  6.3263 19.135 0.116 c 10.003 G 
459865 2013 XZ8   59373.232744  6.4083 19.062 0.144 o  9.923 G 
459865 2013 XZ8   59373.236472  6.4085 19.003 0.131 o  9.864 G 
459865 2013 XZ8   59373.242903  6.4088 18.951 0.146 o  9.812 G 
459865 2013 XZ8   59373.253917  6.4092 18.863 0.148 o  9.724 G 
459865 2013 XZ8   59377.218289  6.5569 19.147 0.146 o  9.993 G 
459865 2013 XZ8   59377.221494  6.557  18.928 0.134 o  9.774 G 
459865 2013 XZ8   59377.228382  6.5572 18.985 0.115 o  9.831 G 
459865 2013 XZ8   59377.238931  6.5576 18.914 0.126 o  9.76  G 
459865 2013 XZ8   59379.237460  6.6228 19.543 0.136 c 10.381 G 
459865 2013 XZ8   59379.241148  6.6229 19.372 0.128 c 10.21  G 
459865 2013 XZ8   59379.248520  6.6232 19.517 0.16  c 10.355 G 
459865 2013 XZ8   59379.259138  6.6235 19.46  0.16  c 10.298 G 
459865 2013 XZ8   59391.206890  6.8819 19.059 0.137 o  9.851 G 
459865 2013 XZ8   59391.215183  6.8821 19.183 0.162 o  9.975 G 
459865 2013 XZ8   59391.226715  6.8822 18.863 0.125 o  9.655 G 
459865 2013 XZ8   59393.221408  6.9035 18.895 0.124 o  9.679 G 
459865 2013 XZ8   59393.233335  6.9036 18.795 0.123 o  9.579 G 
50000 Quaoar      57243.073934  1.0444 18.687 0.189 c  2.387 G 
50000 Quaoar      57243.091468  1.0447 18.837 0.235 c  2.537 G 
50000 Quaoar      57244.056170  1.0581 18.811 0.234 c  2.511 G 
50000 Quaoar      57521.280915  0.8056 18.54  0.211 c  2.251 G 
50000 Quaoar      57521.292374  0.8054 18.647 0.148 c  2.358 G 
50000 Quaoar      57521.316569  0.8049 18.859 0.186 c  2.57  G 
50000 Quaoar      57521.328028  0.8047 18.798 0.177 c  2.509 G 
50000 Quaoar      57538.233341  0.4821 18.926 0.215 c  2.644 G 
50000 Quaoar      57538.273867  0.4813 19.103 0.252 c  2.821 G 
50000 Quaoar      57539.222592  0.4626 18.835 0.194 c  2.554 G 
50000 Quaoar      57539.236544  0.4623 18.585 0.148 c  2.304 G 
50000 Quaoar      57539.250555  0.462  18.777 0.197 c  2.496 G 
50000 Quaoar      57539.264508  0.4618 19.117 0.243 c  2.836 G 
50000 Quaoar      57539.278770  0.4615 18.648 0.168 c  2.367 G 
50000 Quaoar      57544.239695  0.3652 19.046 0.238 c  2.766 G 
50000 Quaoar      57575.168159  0.4289 19.156 0.249 c  2.876 G 
50000 Quaoar      57575.193899  0.4294 19.046 0.211 c  2.766 G 
50000 Quaoar      57576.142196  0.448  18.696 0.179 c  2.415 G 
50000 Quaoar      57576.181278  0.4487 18.811 0.226 c  2.53  G 
50000 Quaoar      57577.148787  0.4678 18.804 0.186 c  2.523 G 
50000 Quaoar      57601.083869  0.9133 18.726 0.224 c  2.435 G 
50000 Quaoar      57601.095052  0.9135 18.742 0.218 c  2.451 G 
50000 Quaoar      57602.128428  0.9304 18.804 0.232 c  2.512 G 
50000 Quaoar      57603.126750  0.9464 18.619 0.206 c  2.327 G 
50000 Quaoar      57627.054267  1.2425 19.175 0.243 c  2.866 G 
50000 Quaoar      57627.065952  1.2426 19.117 0.241 c  2.808 G 
50000 Quaoar      57639.030908  1.3176 18.856 0.253 c  2.537 G 
50000 Quaoar      57879.353539  0.9503 18.821 0.169 o  2.531 G 
50000 Quaoar      57879.356170  0.9502 18.566 0.198 o  2.276 G 
50000 Quaoar      57879.369318  0.95   18.523 0.148 o  2.233 G 
50000 Quaoar      57881.337375  0.9184 18.425 0.201 o  2.136 G 
50000 Quaoar      57891.318382  0.7443 18.544 0.156 o  2.26  G 
50000 Quaoar      57891.333575  0.7441 18.223 0.135 o  1.939 G 
50000 Quaoar      57891.348778  0.7438 18.551 0.146 o  2.267 G 
50000 Quaoar      57891.363998  0.7435 18.433 0.149 o  2.149 G 
50000 Quaoar      57894.373816  0.6871 18.348 0.156 o  2.066 G 
50000 Quaoar      57895.331233  0.6689 19.063 0.175 c  2.781 G 
50000 Quaoar      57895.348022  0.6686 19.099 0.185 c  2.817 G 
50000 Quaoar      57895.364802  0.6682 19.179 0.211 c  2.897 G 
50000 Quaoar      57899.301533  0.5921 19.26  0.136 c  2.98  G 
50000 Quaoar      57899.334640  0.5914 19.286 0.167 c  3.006 G 
50000 Quaoar      57899.351404  0.5911 18.914 0.124 c  2.634 G 
50000 Quaoar      57901.362826  0.5516 18.403 0.141 o  2.123 G 
50000 Quaoar      57903.289399  0.5136 19.068 0.131 c  2.789 G 
50000 Quaoar      57903.306318  0.5132 18.974 0.11  c  2.695 G 
50000 Quaoar      57903.339580  0.5126 19.227 0.169 c  2.948 G 
50000 Quaoar      57903.355960  0.5122 19.25  0.129 c  2.971 G 
50000 Quaoar      57905.339836  0.4731 18.533 0.154 o  2.255 G 
50000 Quaoar      57905.350872  0.4728 18.582 0.181 o  2.304 G 
50000 Quaoar      57905.356502  0.4727 18.49  0.18  o  2.212 G 
50000 Quaoar      57906.315860  0.4538 18.647 0.129 o  2.369 G 
50000 Quaoar      57906.332420  0.4535 18.312 0.095 o  2.034 G 
50000 Quaoar      57906.348553  0.4532 18.367 0.128 o  2.089 G 
50000 Quaoar      57906.365083  0.4528 18.49  0.127 o  2.212 G 
50000 Quaoar      57907.296934  0.4346 18.693 0.157 o  2.415 G 
50000 Quaoar      57907.330206  0.4339 18.404 0.154 o  2.126 G 
50000 Quaoar      57909.298503  0.3956 18.71  0.201 o  2.433 G 
50000 Quaoar      57909.315108  0.3953 18.464 0.126 o  2.187 G 
50000 Quaoar      57909.331716  0.395  18.614 0.146 o  2.337 G 
50000 Quaoar      57918.293777  0.2396 18.217 0.112 o  1.941 G 
50000 Quaoar      57918.299440  0.2395 18.028 0.108 o  1.752 G 
50000 Quaoar      57918.315570  0.2393 18.103 0.131 o  1.827 G 
50000 Quaoar      57918.326589  0.2391 18.287 0.146 o  2.011 G 
50000 Quaoar      57918.332108  0.2391 18.67  0.201 o  2.394 G 
50000 Quaoar      57922.232684  0.1985 18.577 0.122 o  2.302 G 
50000 Quaoar      57926.203027  0.1936 18.759 0.12  o  2.484 G 
50000 Quaoar      57926.211879  0.1937 18.698 0.14  o  2.423 G 
50000 Quaoar      57926.219246  0.1937 18.501 0.116 o  2.226 G 
50000 Quaoar      57926.229043  0.1937 18.677 0.138 o  2.402 G 
50000 Quaoar      57930.199440  0.2283 18.468 0.155 o  2.193 G 
50000 Quaoar      57930.208304  0.2284 18.368 0.121 o  2.093 G 
50000 Quaoar      57930.219092  0.2286 18.478 0.132 o  2.203 G 
50000 Quaoar      57930.225510  0.2286 18.491 0.128 o  2.216 G 
50000 Quaoar      57937.184841  0.3414 18.671 0.164 o  2.395 G 
50000 Quaoar      57937.204257  0.3417 18.573 0.135 o  2.297 G 
50000 Quaoar      57937.214109  0.3419 18.745 0.183 o  2.469 G 
50000 Quaoar      57945.208268  0.4967 18.174 0.157 o  1.896 G 
50000 Quaoar      57948.152217  0.5548 18.558 0.132 o  2.279 G 
50000 Quaoar      57948.170256  0.5552 18.789 0.173 o  2.51  G 
50000 Quaoar      57948.179105  0.5554 18.727 0.165 o  2.448 G 
50000 Quaoar      57950.164769  0.5943 18.475 0.123 o  2.195 G 
50000 Quaoar      57950.173026  0.5945 18.595 0.136 o  2.315 G 
50000 Quaoar      57958.137826  0.7465 18.668 0.142 o  2.385 G 
50000 Quaoar      57960.140059  0.7831 18.704 0.143 o  2.42  G 
50000 Quaoar      57960.149055  0.7833 18.815 0.122 o  2.531 G 
50000 Quaoar      57960.157439  0.7834 18.534 0.112 o  2.25  G 
50000 Quaoar      57960.166334  0.7836 18.708 0.106 o  2.424 G 
50000 Quaoar      57961.174572  0.8018 18.682 0.124 o  2.398 G 
50000 Quaoar      57961.183779  0.8019 19.015 0.155 o  2.731 G 
50000 Quaoar      57974.131772  1.0143 18.597 0.162 o  2.305 G 
50000 Quaoar      57974.135845  1.0144 18.324 0.148 o  2.032 G 
50000 Quaoar      57974.149268  1.0146 18.449 0.176 o  2.157 G 
50000 Quaoar      57974.153339  1.0146 18.503 0.148 o  2.211 G 
50000 Quaoar      57975.099610  1.0284 18.563 0.17  o  2.271 G 
50000 Quaoar      57976.134949  1.0432 18.578 0.185 o  2.285 G 
50000 Quaoar      57976.143888  1.0434 18.742 0.188 o  2.449 G 
50000 Quaoar      57976.152677  1.0435 18.461 0.149 o  2.168 G 
50000 Quaoar      57977.103145  1.0568 18.695 0.142 o  2.401 G 
50000 Quaoar      57977.111862  1.0569 18.558 0.126 o  2.264 G 
50000 Quaoar      57977.120562  1.0571 18.615 0.12  o  2.321 G 
50000 Quaoar      57977.129263  1.0572 18.753 0.156 o  2.459 G 
50000 Quaoar      57979.101852  1.084  18.728 0.137 o  2.433 G 
50000 Quaoar      57979.110640  1.0841 18.763 0.161 o  2.468 G 
50000 Quaoar      57979.119527  1.0842 18.76  0.148 o  2.465 G 
50000 Quaoar      57979.128372  1.0843 18.819 0.174 o  2.524 G 
50000 Quaoar      57980.114092  1.0973 18.342 0.152 o  2.046 G 
50000 Quaoar      57980.122902  1.0974 18.379 0.161 o  2.083 G 
50000 Quaoar      57980.140579  1.0976 18.459 0.192 o  2.163 G 
50000 Quaoar      57981.085593  1.1097 19.403 0.185 c  3.107 G 
50000 Quaoar      57981.093947  1.1098 19.437 0.225 c  3.141 G 
50000 Quaoar      57981.102326  1.11   19.286 0.192 c  2.99  G 
50000 Quaoar      57981.110832  1.1101 19.293 0.176 c  2.997 G 
50000 Quaoar      57983.087046  1.1345 18.568 0.116 o  2.27  G 
50000 Quaoar      57983.113519  1.1348 18.563 0.127 o  2.265 G 
50000 Quaoar      57988.112830  1.1909 18.844 0.187 o  2.542 G 
50000 Quaoar      57988.121723  1.191  18.338 0.119 o  2.036 G 
50000 Quaoar      57991.067283  1.22   18.63  0.138 o  2.326 G 
50000 Quaoar      57991.084764  1.2202 18.607 0.136 o  2.303 G 
50000 Quaoar      57991.093723  1.2203 18.845 0.167 o  2.541 G 
50000 Quaoar      57993.055541  1.2379 18.9   0.186 o  2.595 G 
50000 Quaoar      57993.063812  1.238  19.066 0.204 o  2.761 G 
50000 Quaoar      57993.072126  1.2381 18.88  0.164 o  2.575 G 
50000 Quaoar      57993.080393  1.2381 19.005 0.196 o  2.7   G 
50000 Quaoar      58001.108027  1.296  18.219 0.19  o  1.907 G 
50000 Quaoar      58007.026608  1.3234 18.808 0.166 o  2.491 G 
50000 Quaoar      58007.034427  1.3235 18.811 0.163 o  2.494 G 
50000 Quaoar      58011.021410  1.3345 18.693 0.135 o  2.373 G 
50000 Quaoar      58011.021877  1.3345 18.598 0.127 o  2.278 G 
50000 Quaoar      58011.029692  1.3345 18.865 0.125 o  2.545 G 
50000 Quaoar      58011.037038  1.3346 18.677 0.12  o  2.357 G 
50000 Quaoar      58011.040726  1.3346 18.783 0.125 o  2.463 G 
50000 Quaoar      58015.008657  1.3395 18.742 0.172 o  2.419 G 
50000 Quaoar      58015.016482  1.3395 18.284 0.11  o  1.961 G 
50000 Quaoar      58015.024290  1.3395 18.645 0.13  o  2.322 G 
50000 Quaoar      58015.031647  1.3396 18.332 0.116 o  2.009 G 
50000 Quaoar      58020.998598  1.3356 19.19  0.174 c  2.862 G 
50000 Quaoar      58021.006501  1.3356 19.37  0.216 c  3.042 G 
50000 Quaoar      58028.992012  1.3091 18.389 0.182 o  2.054 G 
50000 Quaoar      58038.965121  1.2431 18.326 0.131 o  1.983 G 
50000 Quaoar      58052.947657  1.0927 18.137 0.204 o  1.783 G 
50000 Quaoar      58052.966727  1.0924 18.624 0.192 o  2.27  G 
50000 Quaoar      58206.376706  1.3254 18.7   0.154 o  2.382 G 
50000 Quaoar      58252.346519  0.8454 18.86  0.179 o  2.577 G 
50000 Quaoar      58252.357113  0.8452 18.7   0.152 o  2.417 G 
50000 Quaoar      58254.340601  0.8103 19.238 0.151 c  2.956 G 
50000 Quaoar      58254.352044  0.8101 19.097 0.13  c  2.815 G 
50000 Quaoar      58254.363365  0.8099 19.054 0.138 c  2.772 G 
50000 Quaoar      58260.332007  0.7003 18.876 0.182 o  2.597 G 
50000 Quaoar      58262.293087  0.663  18.784 0.112 o  2.506 G 
50000 Quaoar      58264.277076  0.6248 18.118 0.114 o  1.84  G 
50000 Quaoar      58274.297961  0.4279 18.603 0.155 o  2.329 G 
50000 Quaoar      58274.309155  0.4276 18.745 0.154 o  2.471 G 
50000 Quaoar      58274.311904  0.4276 18.548 0.143 o  2.274 G 
50000 Quaoar      58280.293333  0.3147 18.841 0.162 o  2.568 G 
50000 Quaoar      58280.304163  0.3145 18.586 0.142 o  2.313 G 
50000 Quaoar      58280.315008  0.3143 18.588 0.169 o  2.315 G 
50000 Quaoar      58282.296932  0.2802 18.782 0.112 o  2.509 G 
50000 Quaoar      58284.275444  0.2494 18.534 0.114 o  2.262 G 
50000 Quaoar      58284.286236  0.2492 18.56  0.124 o  2.288 G 
50000 Quaoar      58284.297042  0.2491 18.596 0.126 o  2.324 G 
50000 Quaoar      58286.277040  0.223  19.285 0.164 c  3.013 G 
50000 Quaoar      58286.288091  0.2228 19.04  0.156 c  2.768 G 
50000 Quaoar      58286.309979  0.2226 18.927 0.128 c  2.655 G 
50000 Quaoar      58290.239490  0.1928 18.505 0.106 o  2.233 G 
50000 Quaoar      58290.250222  0.1928 18.606 0.13  o  2.334 G 
50000 Quaoar      58290.260306  0.1927 18.669 0.122 o  2.397 G 
50000 Quaoar      58290.271129  0.1927 18.948 0.165 o  2.676 G 
50000 Quaoar      58292.244091  0.1925 18.424 0.171 o  2.152 G 
50000 Quaoar      58292.254328  0.1925 18.339 0.203 o  2.067 G 
50000 Quaoar      58293.167672  0.196  18.542 0.193 o  2.27  G 
50000 Quaoar      58294.195540  0.2024 18.346 0.194 o  2.074 G 
50000 Quaoar      58294.231656  0.2026 18.37  0.176 o  2.098 G 
50000 Quaoar      58300.256927  0.2794 18.455 0.155 o  2.183 G 
50000 Quaoar      58302.243708  0.3135 18.642 0.167 o  2.369 G 
50000 Quaoar      58310.231708  0.4657 19.123 0.165 c  2.849 G 
50000 Quaoar      58310.242417  0.4659 19.224 0.176 c  2.95  G 
50000 Quaoar      58310.253118  0.4661 18.943 0.142 c  2.669 G 
50000 Quaoar      58312.214852  0.5049 18.533 0.121 o  2.258 G 
50000 Quaoar      58312.225618  0.5051 18.59  0.129 o  2.315 G 
50000 Quaoar      58312.236375  0.5053 18.745 0.146 o  2.47  G 
50000 Quaoar      58312.247130  0.5055 18.672 0.159 o  2.397 G 
50000 Quaoar      58322.197554  0.6991 18.4   0.181 o  2.122 G 
50000 Quaoar      58333.161597  0.8953 18.703 0.183 c  2.419 G 
50000 Quaoar      58336.155382  0.9443 18.745 0.153 o  2.459 G 
50000 Quaoar      58336.165780  0.9445 18.812 0.139 o  2.526 G 
50000 Quaoar      58336.176744  0.9446 18.937 0.16  o  2.651 G 
50000 Quaoar      58336.187216  0.9448 18.773 0.15  o  2.487 G 
50000 Quaoar      58338.161046  0.9759 19.227 0.177 c  2.94  G 
50000 Quaoar      58338.193205  0.9764 19.207 0.177 c  2.92  G 
50000 Quaoar      58340.156390  1.0062 18.628 0.133 o  2.34  G 
50000 Quaoar      58342.151301  1.0354 19.305 0.171 c  3.016 G 
50000 Quaoar      58344.132193  1.0632 18.638 0.178 o  2.347 G 
50000 Quaoar      58344.142526  1.0634 18.412 0.152 o  2.121 G 
50000 Quaoar      58344.153586  1.0635 18.718 0.185 o  2.427 G 
50000 Quaoar      58344.164099  1.0637 18.409 0.138 o  2.118 G 
50000 Quaoar      58362.093536  1.2585 18.732 0.181 o  2.428 G 
50000 Quaoar      58362.124150  1.2587 18.713 0.173 o  2.409 G 
50000 Quaoar      58370.078668  1.3092 18.828 0.142 o  2.518 G 
50000 Quaoar      58370.098922  1.3093 18.652 0.127 o  2.342 G 
50000 Quaoar      58370.109330  1.3093 18.585 0.115 o  2.275 G 
50000 Quaoar      58372.070006  1.3181 18.786 0.172 o  2.474 G 
50000 Quaoar      58372.080289  1.3182 18.719 0.162 o  2.407 G 
50000 Quaoar      58372.100653  1.3183 18.544 0.171 o  2.232 G 
50000 Quaoar      58376.081151  1.3316 18.683 0.172 o  2.368 G 
50000 Quaoar      58377.011100  1.3338 18.692 0.158 o  2.376 G 
50000 Quaoar      58377.028979  1.3338 18.603 0.173 o  2.287 G 
50000 Quaoar      58381.034657  1.3397 18.63  0.153 o  2.31  G 
50000 Quaoar      58382.075828  1.3402 18.406 0.165 o  2.086 G 
50000 Quaoar      58385.067409  1.3394 18.453 0.195 o  2.13  G 
50000 Quaoar      58390.036794  1.3306 18.77  0.146 o  2.443 G 
50000 Quaoar      58390.045560  1.3306 18.679 0.138 o  2.352 G 
50000 Quaoar      58390.055251  1.3305 18.384 0.128 o  2.057 G 
50000 Quaoar      58390.064946  1.3305 18.118 0.104 o  1.791 G 
50000 Quaoar      58392.043966  1.3244 18.554 0.186 o  2.225 G 
50000 Quaoar      58392.060668  1.3243 18.513 0.173 o  2.184 G 
50000 Quaoar      58394.036624  1.3167 18.908 0.164 o  2.577 G 
50000 Quaoar      58394.055085  1.3166 18.904 0.187 o  2.573 G 
50000 Quaoar      58398.019485  1.2969 19.083 0.161 c  2.749 G 
50000 Quaoar      58402.029145  1.2711 18.937 0.113 c  2.6   G 
50000 Quaoar      58416.955575  1.1255 18.707 0.181 o  2.359 G 
50000 Quaoar      58416.964058  1.1254 18.694 0.189 o  2.346 G 
50000 Quaoar      58540.395366  1.1989 18.377 0.151 o  2.035 G 
50000 Quaoar      58565.384852  1.3331 18.454 0.18  o  2.133 G 
50000 Quaoar      58565.386693  1.3331 18.646 0.19  o  2.325 G 
50000 Quaoar      58565.396401  1.3331 18.624 0.176 o  2.303 G 
50000 Quaoar      58565.400104  1.3331 18.478 0.175 o  2.157 G 
50000 Quaoar      58573.359756  1.326  19.154 0.15  c  2.84  G 
50000 Quaoar      58573.379100  1.326  19.236 0.175 c  2.922 G 
50000 Quaoar      58588.344128  1.2467 18.467 0.147 o  2.166 G 
50000 Quaoar      58588.353901  1.2466 18.203 0.114 o  1.902 G 
50000 Quaoar      58588.361122  1.2465 18.224 0.124 o  1.923 G 
50000 Quaoar      58588.362546  1.2465 18.405 0.124 o  2.104 G 
50000 Quaoar      58588.369843  1.2465 18.52  0.161 o  2.219 G 
50000 Quaoar      58588.370767  1.2465 18.348 0.117 o  2.047 G 
50000 Quaoar      58588.379421  1.2464 18.368 0.144 o  2.067 G 
50000 Quaoar      58589.327477  1.2386 18.569 0.16  o  2.269 G 
50000 Quaoar      58589.335309  1.2385 18.387 0.11  o  2.087 G 
50000 Quaoar      58589.336680  1.2385 18.617 0.14  o  2.317 G 
50000 Quaoar      58590.371552  1.2295 18.861 0.169 o  2.561 G 
50000 Quaoar      58590.383923  1.2294 18.648 0.157 o  2.348 G 
50000 Quaoar      58600.350771  1.1244 18.541 0.181 o  2.249 G 
50000 Quaoar      58604.346448  1.0731 18.742 0.164 o  2.453 G 
50000 Quaoar      58604.356141  1.073  18.734 0.16  o  2.445 G 
50000 Quaoar      58605.371016  1.0592 19.321 0.195 c  3.033 G 
50000 Quaoar      58609.296066  1.0028 19.131 0.148 c  2.845 G 
50000 Quaoar      58609.297439  1.0028 19.317 0.189 c  3.031 G 
50000 Quaoar      58609.310988  1.0026 19.221 0.177 c  2.935 G 
50000 Quaoar      58614.218812  0.926  18.801 0.126 o  2.518 G 
50000 Quaoar      58614.222141  0.926  18.676 0.111 o  2.393 G 
50000 Quaoar      58614.230755  0.9259 18.995 0.134 o  2.712 G 
50000 Quaoar      58614.247341  0.9256 18.73  0.117 o  2.447 G 
50000 Quaoar      58618.193317  0.8596 18.147 0.118 o  1.867 G 
50000 Quaoar      58618.214654  0.8592 18.296 0.178 o  2.016 G 
50000 Quaoar      58626.217737  0.715  18.509 0.165 o  2.233 G 
50000 Quaoar      58626.220524  0.7149 18.503 0.179 o  2.227 G 
50000 Quaoar      58627.349393  0.6936 18.292 0.12  o  2.016 G 
50000 Quaoar      58627.352617  0.6935 18.683 0.164 o  2.407 G 
50000 Quaoar      58627.371205  0.6932 18.37  0.157 o  2.094 G 
50000 Quaoar      58628.219020  0.6771 18.531 0.178 o  2.256 G 
50000 Quaoar      58628.226423  0.677  18.64  0.194 o  2.365 G 
50000 Quaoar      58630.229293  0.6385 18.889 0.143 o  2.615 G 
50000 Quaoar      58630.232124  0.6384 18.859 0.144 o  2.585 G 
50000 Quaoar      58630.248856  0.6381 18.877 0.145 o  2.603 G 
50000 Quaoar      58630.253962  0.638  18.753 0.146 o  2.479 G 
50000 Quaoar      58631.264719  0.6184 18.816 0.158 o  2.542 G 
50000 Quaoar      58631.267672  0.6184 18.598 0.144 o  2.324 G 
50000 Quaoar      58631.277096  0.6182 18.815 0.162 o  2.541 G 
50000 Quaoar      58631.293612  0.6178 18.542 0.125 o  2.268 G 
50000 Quaoar      58632.203909  0.6001 18.491 0.118 o  2.217 G 
50000 Quaoar      58632.207290  0.6001 18.532 0.132 o  2.258 G 
50000 Quaoar      58632.212916  0.6    18.556 0.133 o  2.282 G 
50000 Quaoar      58632.224812  0.5997 18.908 0.183 o  2.634 G 
50000 Quaoar      58634.222745  0.5605 19.404 0.206 c  3.131 G 
50000 Quaoar      58634.225978  0.5605 19.276 0.16  c  3.003 G 
50000 Quaoar      58634.231565  0.5604 19.179 0.159 c  2.906 G 
50000 Quaoar      58634.241126  0.5602 19.263 0.189 c  2.99  G 
50000 Quaoar      58636.223796  0.521  18.853 0.183 o  2.581 G 
50000 Quaoar      58636.226576  0.521  18.722 0.166 o  2.45  G 
50000 Quaoar      58636.248725  0.5205 18.699 0.142 o  2.427 G 
50000 Quaoar      58637.274047  0.5003 18.815 0.177 c  2.543 G 
50000 Quaoar      58637.289086  0.5    19.29  0.21  c  3.018 G 
50000 Quaoar      58642.186825  0.4038 19.315 0.175 c  3.045 G 
50000 Quaoar      58642.190192  0.4037 19.216 0.192 c  2.946 G 
50000 Quaoar      58642.203509  0.4035 19.446 0.233 c  3.176 G 
50000 Quaoar      58642.210015  0.4033 19.079 0.179 c  2.809 G 
50000 Quaoar      58643.262257  0.3831 18.301 0.149 o  2.031 G 
50000 Quaoar      58643.265020  0.383  18.247 0.186 o  1.977 G 
50000 Quaoar      58645.231348  0.3459 18.25  0.134 o  1.98  G 
50000 Quaoar      58645.234549  0.3459 18.415 0.15  o  2.145 G 
50000 Quaoar      58645.247787  0.3456 18.511 0.201 o  2.241 G 
50000 Quaoar      58645.260573  0.3454 18.405 0.174 o  2.135 G 
50000 Quaoar      58647.220402  0.3099 18.346 0.141 o  2.077 G 
50000 Quaoar      58647.224122  0.3098 18.397 0.151 o  2.128 G 
50000 Quaoar      58647.229530  0.3097 18.255 0.166 o  1.986 G 
50000 Quaoar      58647.239984  0.3095 18.52  0.169 o  2.251 G 
50000 Quaoar      58654.202553  0.21   18.291 0.129 o  2.022 G 
50000 Quaoar      58654.212208  0.2099 18.374 0.135 o  2.105 G 
50000 Quaoar      58656.222411  0.1959 18.717 0.159 o  2.449 G 
50000 Quaoar      58656.225693  0.1959 18.828 0.177 o  2.56  G 
50000 Quaoar      58656.233202  0.1959 18.843 0.195 o  2.575 G 
50000 Quaoar      58656.243663  0.1958 18.574 0.161 o  2.306 G 
50000 Quaoar      58660.180533  0.1988 18.43  0.095 o  2.162 G 
50000 Quaoar      58660.184016  0.1988 18.816 0.142 o  2.548 G 
50000 Quaoar      58661.192896  0.206  19.221 0.172 c  2.953 G 
50000 Quaoar      58661.196536  0.206  19.271 0.182 c  3.003 G 
50000 Quaoar      58661.203402  0.206  18.791 0.122 c  2.523 G 
50000 Quaoar      58661.214382  0.2061 18.818 0.123 c  2.55  G 
50000 Quaoar      58664.224951  0.2398 18.325 0.103 o  2.056 G 
50000 Quaoar      58664.234269  0.2399 18.467 0.097 o  2.198 G 
50000 Quaoar      58665.166610  0.2531 19.299 0.168 c  3.03  G 
50000 Quaoar      58665.169367  0.2532 19.386 0.171 c  3.117 G 
50000 Quaoar      58666.171334  0.2685 19.283 0.143 c  3.014 G 
50000 Quaoar      58666.174112  0.2686 19.49  0.171 c  3.221 G 
50000 Quaoar      58666.179292  0.2687 19.523 0.168 c  3.254 G 
50000 Quaoar      58666.197833  0.269  19.127 0.123 c  2.858 G 
50000 Quaoar      58667.169283  0.2848 18.841 0.2   o  2.572 G 
50000 Quaoar      58668.181636  0.302  18.454 0.145 o  2.185 G 
50000 Quaoar      58668.188971  0.3021 18.202 0.106 o  1.933 G 
50000 Quaoar      58670.159769  0.3374 18.776 0.181 o  2.507 G 
50000 Quaoar      58670.162563  0.3375 18.431 0.11  o  2.162 G 
50000 Quaoar      58670.168166  0.3376 18.553 0.119 o  2.284 G 
50000 Quaoar      58670.180154  0.3378 18.51  0.169 o  2.241 G 
50000 Quaoar      58673.236335  0.3955 18.28  0.093 o  2.01  G 
50000 Quaoar      58673.239623  0.3956 18.543 0.178 o  2.273 G 
50000 Quaoar      58673.244805  0.3957 18.315 0.167 o  2.045 G 
50000 Quaoar      58673.254957  0.3959 18.442 0.107 o  2.172 G 
50000 Quaoar      58674.087323  0.412  18.419 0.112 o  2.149 G 
50000 Quaoar      58674.090897  0.412  18.595 0.104 o  2.325 G 
50000 Quaoar      58674.101109  0.4122 18.232 0.099 o  1.962 G 
50000 Quaoar      58674.108800  0.4124 18.708 0.108 o  2.438 G 
50000 Quaoar      58675.081575  0.4313 18.434 0.104 o  2.164 G 
50000 Quaoar      58675.121497  0.4321 18.499 0.141 o  2.229 G 
50000 Quaoar      58676.098381  0.4513 18.629 0.201 o  2.358 G 
50000 Quaoar      58676.105635  0.4514 18.457 0.142 o  2.186 G 
50000 Quaoar      58682.208959  0.5718 18.33  0.161 o  2.057 G 
50000 Quaoar      58684.143880  0.6097 18.506 0.153 o  2.233 G 
50000 Quaoar      58684.153589  0.6099 18.752 0.194 o  2.479 G 
50000 Quaoar      58684.155893  0.6099 18.164 0.157 o  1.891 G 
50000 Quaoar      58684.163766  0.6101 18.353 0.151 o  2.08  G 
50000 Quaoar      58684.174519  0.6103 18.411 0.164 o  2.138 G 
50000 Quaoar      58685.263269  0.6315 18.699 0.195 o  2.425 G 
50000 Quaoar      58685.266991  0.6316 18.404 0.14  o  2.13  G 
50000 Quaoar      58686.170581  0.649  18.738 0.16  o  2.464 G 
50000 Quaoar      58688.047464  0.6849 18.747 0.122 o  2.472 G 
50000 Quaoar      58688.050976  0.685  18.593 0.112 o  2.318 G 
50000 Quaoar      58688.057280  0.6851 18.659 0.113 o  2.384 G 
50000 Quaoar      58688.067976  0.6853 18.751 0.109 o  2.476 G 
50000 Quaoar      58689.114386  0.7052 18.616 0.093 o  2.341 G 
50000 Quaoar      58689.117841  0.7052 18.865 0.125 o  2.59  G 
50000 Quaoar      58689.125209  0.7054 18.706 0.112 o  2.431 G 
50000 Quaoar      58689.135396  0.7056 18.717 0.098 o  2.442 G 
50000 Quaoar      58690.138520  0.7244 18.897 0.16  o  2.621 G 
50000 Quaoar      58690.141775  0.7245 18.87  0.133 o  2.594 G 
50000 Quaoar      58690.147687  0.7246 18.583 0.101 o  2.307 G 
50000 Quaoar      58691.134167  0.743  18.778 0.152 o  2.502 G 
50000 Quaoar      58691.137387  0.743  18.626 0.141 o  2.35  G 
50000 Quaoar      58691.143373  0.7431 18.665 0.143 o  2.389 G 
50000 Quaoar      58691.153513  0.7433 18.784 0.186 o  2.508 G 
50000 Quaoar      58692.086693  0.7605 18.525 0.115 o  2.248 G 
50000 Quaoar      58692.089598  0.7606 18.507 0.113 o  2.23  G 
50000 Quaoar      58692.096201  0.7607 18.509 0.109 o  2.232 G 
50000 Quaoar      58692.106952  0.7609 18.404 0.108 o  2.127 G 
50000 Quaoar      58694.059748  0.7964 19.516 0.171 c  3.239 G 
50000 Quaoar      58694.063283  0.7965 19.207 0.125 c  2.93  G 
50000 Quaoar      58694.070608  0.7966 19.332 0.141 c  3.055 G 
50000 Quaoar      58694.082810  0.7968 19.389 0.164 c  3.112 G 
50000 Quaoar      58695.005198  0.8133 18.346 0.163 o  2.068 G 
50000 Quaoar      58699.217954  0.8865 18.474 0.097 o  2.194 G 
50000 Quaoar      58699.221903  0.8865 18.368 0.119 o  2.088 G 
50000 Quaoar      58699.227464  0.8866 18.524 0.121 o  2.244 G 
50000 Quaoar      58699.239282  0.8868 18.19  0.101 o  1.91  G 
50000 Quaoar      58700.097578  0.9012 18.65  0.115 o  2.369 G 
50000 Quaoar      58700.101522  0.9013 18.616 0.113 o  2.335 G 
50000 Quaoar      58700.107236  0.9014 18.786 0.131 o  2.505 G 
50000 Quaoar      58700.118394  0.9015 18.601 0.115 o  2.32  G 
50000 Quaoar      58702.060966  0.9334 18.819 0.198 c  2.537 G 
50000 Quaoar      58702.070481  0.9336 18.956 0.107 c  2.674 G 
50000 Quaoar      58702.077671  0.9337 19.218 0.173 c  2.936 G 
50000 Quaoar      58702.080690  0.9337 19.036 0.165 c  2.754 G 
50000 Quaoar      58702.082227  0.9338 19.089 0.138 c  2.807 G 
50000 Quaoar      58702.100618  0.9341 19.02  0.138 c  2.738 G 
50000 Quaoar      58703.142282  0.9508 18.767 0.187 o  2.485 G 
50000 Quaoar      58703.149235  0.9509 18.772 0.166 o  2.49  G 
50000 Quaoar      58703.159015  0.951  18.708 0.158 o  2.426 G 
50000 Quaoar      58704.076868  0.9655 18.607 0.189 o  2.324 G 
50000 Quaoar      58704.080597  0.9656 18.222 0.131 o  1.939 G 
50000 Quaoar      58704.086915  0.9657 18.353 0.145 o  2.07  G 
50000 Quaoar      58717.124830  1.1453 18.493 0.114 o  2.201 G 
50000 Quaoar      58717.127300  1.1454 18.575 0.128 o  2.283 G 
50000 Quaoar      58717.132578  1.1454 18.582 0.116 o  2.29  G 
50000 Quaoar      58717.143019  1.1455 18.319 0.094 o  2.027 G 
50000 Quaoar      58726.044826  1.2371 19.302 0.147 c  3.004 G 
50000 Quaoar      58726.048093  1.2372 19.338 0.166 c  3.04  G 
50000 Quaoar      58726.055086  1.2372 19.13  0.138 c  2.832 G 
50000 Quaoar      58726.067120  1.2374 19.407 0.181 c  3.109 G 
50000 Quaoar      58749.065271  1.341  19.193 0.195 c  2.876 G 
50000 Quaoar      58757.047984  1.33   18.94  0.149 c  2.616 G 
50000 Quaoar      58763.994980  1.3008 18.883 0.185 o  2.553 G 
50000 Quaoar      58764.004677  1.3008 18.696 0.145 o  2.366 G 
50000 Quaoar      58764.018143  1.3007 18.563 0.174 o  2.233 G 
50000 Quaoar      58770.992068  1.2535 18.073 0.117 o  1.737 G 
50000 Quaoar      58770.994984  1.2534 18.126 0.1   o  1.79  G 
50000 Quaoar      58771.014807  1.2533 18.369 0.128 o  2.033 G 
50000 Quaoar      58774.961491  1.2189 18.928 0.184 o  2.589 G 
50000 Quaoar      58774.971329  1.2188 18.571 0.104 o  2.232 G 
50000 Quaoar      58778.954594  1.1786 18.933 0.154 o  2.591 G 
50000 Quaoar      58778.958313  1.1786 18.698 0.148 o  2.356 G 
50000 Quaoar      58778.975878  1.1784 18.774 0.106 o  2.432 G 
50000 Quaoar      58783.974594  1.1206 18.968 0.201 o  2.623 G 
50000 Quaoar      58783.984705  1.1205 18.854 0.161 o  2.509 G 
50000 Quaoar      58919.375050  1.2961 18.421 0.149 o  2.093 G 
50000 Quaoar      58949.390077  1.2874 18.169 0.134 o  1.867 G 
50000 Quaoar      58960.320192  1.1996 18.71  0.117 o  2.417 G 
50000 Quaoar      58960.325539  1.1996 18.897 0.146 o  2.604 G 
50000 Quaoar      58960.329748  1.1995 18.82  0.118 o  2.527 G 
50000 Quaoar      58960.341048  1.1994 18.991 0.169 o  2.698 G 
50000 Quaoar      58961.369366  1.1889 18.825 0.111 c  2.532 G 
50000 Quaoar      58964.299595  1.1571 18.621 0.172 o  2.331 G 
50000 Quaoar      58965.329701  1.1453 19.305 0.207 c  3.015 G 
50000 Quaoar      58965.332991  1.1452 19.09  0.142 c  2.8   G 
50000 Quaoar      58966.312148  1.1336 19.299 0.153 c  3.01  G 
50000 Quaoar      58966.320438  1.1335 19.241 0.169 c  2.952 G 
50000 Quaoar      58966.322268  1.1335 19.198 0.142 c  2.909 G 
50000 Quaoar      58966.332196  1.1334 19.113 0.128 c  2.824 G 
50000 Quaoar      58968.338114  1.1086 18.582 0.119 o  2.295 G 
50000 Quaoar      58968.357899  1.1083 18.701 0.128 o  2.414 G 
50000 Quaoar      58968.375092  1.1081 18.496 0.098 o  2.209 G 
50000 Quaoar      58969.295652  1.0963 19.2   0.159 c  2.913 G 
50000 Quaoar      58969.318131  1.096  19.117 0.129 c  2.83  G 
50000 Quaoar      58970.296255  1.0832 19.159 0.223 c  2.873 G 
50000 Quaoar      58972.242365  1.0568 18.694 0.161 o  2.409 G 
50000 Quaoar      58972.245137  1.0568 18.637 0.134 o  2.352 G 
50000 Quaoar      58973.241237  1.0428 18.528 0.148 o  2.244 G 
50000 Quaoar      58973.244460  1.0428 18.273 0.111 o  1.989 G 
50000 Quaoar      58974.219936  1.0288 18.136 0.107 o  1.853 G 
50000 Quaoar      58981.339175  0.9189 18.41  0.149 o  2.131 G 
50000 Quaoar      58981.362128  0.9186 18.64  0.193 o  2.361 G 
50000 Quaoar      58982.269801  0.9036 18.635 0.182 o  2.357 G 
50000 Quaoar      58982.271632  0.9036 18.647 0.135 o  2.369 G 
50000 Quaoar      58982.274380  0.9035 18.545 0.14  o  2.267 G 
50000 Quaoar      58982.279545  0.9035 18.665 0.139 o  2.387 G 
50000 Quaoar      58983.203781  0.888  18.641 0.098 o  2.363 G 
50000 Quaoar      58983.207938  0.888  18.63  0.105 o  2.352 G 
50000 Quaoar      58983.210718  0.8879 18.826 0.107 o  2.548 G 
50000 Quaoar      58983.237500  0.8875 18.943 0.147 o  2.665 G 
50000 Quaoar      58984.312102  0.8692 18.622 0.082 o  2.345 G 
50000 Quaoar      58984.315325  0.8692 18.935 0.134 o  2.658 G 
50000 Quaoar      58984.322300  0.869  18.722 0.104 o  2.445 G 
50000 Quaoar      58984.333965  0.8688 18.754 0.115 o  2.477 G 
50000 Quaoar      58985.272940  0.8527 18.402 0.12  o  2.126 G 
50000 Quaoar      58985.276600  0.8526 18.644 0.125 o  2.368 G 
50000 Quaoar      58985.283065  0.8525 18.49  0.1   o  2.214 G 
50000 Quaoar      58985.294640  0.8523 18.303 0.073 o  2.027 G 
50000 Quaoar      58986.341968  0.8341 18.639 0.175 o  2.363 G 
50000 Quaoar      58986.369920  0.8336 18.326 0.144 o  2.05  G 
50000 Quaoar      58988.256990  0.8001 18.811 0.173 o  2.536 G 
50000 Quaoar      58988.260683  0.8    18.423 0.157 o  2.148 G 
50000 Quaoar      58988.267227  0.7999 18.8   0.168 o  2.525 G 
50000 Quaoar      58989.244980  0.7823 18.981 0.12  c  2.707 G 
50000 Quaoar      58989.268506  0.7818 19.035 0.122 c  2.761 G 
50000 Quaoar      58989.270334  0.7818 19.065 0.135 c  2.791 G 
50000 Quaoar      58989.273537  0.7817 19.038 0.119 c  2.764 G 
50000 Quaoar      58990.249583  0.7639 19.125 0.159 c  2.851 G 
50000 Quaoar      58990.251428  0.7639 19.164 0.176 c  2.89  G 
50000 Quaoar      58990.263112  0.7637 19.318 0.177 c  3.044 G 
50000 Quaoar      58991.110277  0.7481 18.529 0.123 o  2.256 G 
50000 Quaoar      58991.117194  0.748  18.544 0.15  o  2.271 G 
50000 Quaoar      58991.130590  0.7478 18.692 0.118 o  2.419 G 
50000 Quaoar      58991.137505  0.7476 18.554 0.117 o  2.281 G 
50000 Quaoar      58992.238324  0.7271 18.668 0.113 o  2.395 G 
50000 Quaoar      58992.241131  0.7271 18.539 0.106 o  2.266 G 
50000 Quaoar      58992.246213  0.727  18.715 0.122 o  2.442 G 
50000 Quaoar      58992.251738  0.7269 18.783 0.158 o  2.51  G 
50000 Quaoar      58996.248798  0.6509 18.599 0.182 o  2.328 G 
50000 Quaoar      58997.243206  0.6317 19.279 0.204 c  3.008 G 
50000 Quaoar      58997.266034  0.6313 19.226 0.17  c  2.955 G 
50000 Quaoar      58997.269235  0.6312 19.419 0.23  c  3.148 G 
50000 Quaoar      58997.296978  0.6307 19.43  0.224 c  3.159 G 
50000 Quaoar      58999.224603  0.5931 18.569 0.126 o  2.299 G 
50000 Quaoar      58999.248263  0.5926 18.72  0.176 o  2.45  G 
50000 Quaoar      58999.256115  0.5925 18.413 0.144 o  2.143 G 
50000 Quaoar      59000.224426  0.5735 18.682 0.137 o  2.412 G 
50000 Quaoar      59000.232272  0.5733 18.206 0.103 o  1.936 G 
50000 Quaoar      59000.237344  0.5732 18.628 0.128 o  2.358 G 
50000 Quaoar      59001.230993  0.5537 18.762 0.148 o  2.493 G 
50000 Quaoar      59002.234111  0.5339 18.266 0.109 o  1.997 G 
50000 Quaoar      59003.174137  0.5153 18.636 0.168 o  2.367 G 
50000 Quaoar      59003.176897  0.5153 18.65  0.185 o  2.381 G 
50000 Quaoar      59003.182877  0.5152 18.496 0.182 o  2.227 G 
50000 Quaoar      59003.195339  0.5149 18.446 0.164 o  2.177 G 
50000 Quaoar      59009.304234  0.395  18.617 0.194 o  2.35  G 
50000 Quaoar      59010.228803  0.3773 18.274 0.103 o  2.007 G 
50000 Quaoar      59010.232495  0.3773 18.4   0.119 o  2.133 G 
50000 Quaoar      59010.241260  0.3771 18.41  0.149 o  2.143 G 
50000 Quaoar      59010.252939  0.3769 18.383 0.125 o  2.116 G 
50000 Quaoar      59011.258173  0.3579 18.277 0.115 o  2.011 G 
50000 Quaoar      59011.261396  0.3578 18.473 0.129 o  2.207 G 
50000 Quaoar      59011.267381  0.3577 18.675 0.134 o  2.409 G 
50000 Quaoar      59015.184399  0.2876 18.382 0.105 o  2.116 G 
50000 Quaoar      59015.186243  0.2876 18.656 0.157 o  2.39  G 
50000 Quaoar      59015.189009  0.2875 18.757 0.14  o  2.491 G 
50000 Quaoar      59015.214510  0.2871 18.684 0.125 o  2.418 G 
50000 Quaoar      59016.175036  0.2714 18.011 0.085 o  1.745 G 
50000 Quaoar      59016.177824  0.2714 18.206 0.157 o  1.94  G 
50000 Quaoar      59016.180586  0.2713 18.455 0.186 o  2.189 G 
50000 Quaoar      59016.211979  0.2708 19.08  0.211 c  2.814 G 
50000 Quaoar      59020.155207  0.2174 18.612 0.171 o  2.347 G 
50000 Quaoar      59020.157975  0.2174 18.46  0.148 o  2.195 G 
50000 Quaoar      59020.174708  0.2172 18.332 0.144 o  2.067 G 
50000 Quaoar      59021.183422  0.2075 18.735 0.129 c  2.47  G 
50000 Quaoar      59024.207935  0.1928 18.28  0.085 o  2.015 G 
50000 Quaoar      59024.213499  0.1928 19.052 0.169 o  2.787 G 
50000 Quaoar      59024.217197  0.1928 18.508 0.108 o  2.243 G 
50000 Quaoar      59024.252560  0.1928 18.412 0.094 o  2.147 G 
50000 Quaoar      59026.242724  0.1964 19.206 0.199 c  2.941 G 
50000 Quaoar      59027.248262  0.2022 18.633 0.115 o  2.368 G 
50000 Quaoar      59027.251504  0.2022 18.507 0.098 o  2.242 G 
50000 Quaoar      59027.287138  0.2025 18.542 0.122 o  2.277 G 
50000 Quaoar      59027.315827  0.2027 18.748 0.12  o  2.483 G 
50000 Quaoar      59028.142403  0.2093 18.914 0.204 o  2.649 G 
50000 Quaoar      59030.143291  0.231  18.419 0.19  o  2.154 G 
50000 Quaoar      59030.146044  0.231  18.464 0.113 o  2.199 G 
50000 Quaoar      59030.147875  0.231  18.453 0.145 o  2.188 G 
50000 Quaoar      59031.139250  0.2442 18.497 0.133 o  2.232 G 
50000 Quaoar      59031.149069  0.2443 18.431 0.114 o  2.166 G 
50000 Quaoar      59031.161108  0.2445 18.767 0.195 o  2.502 G 
50000 Quaoar      59032.144446  0.2588 18.584 0.157 o  2.319 G 
50000 Quaoar      59032.154126  0.259  18.548 0.179 o  2.283 G 
50000 Quaoar      59038.178932  0.3636 18.453 0.162 o  2.187 G 
50000 Quaoar      59038.182215  0.3637 18.455 0.184 o  2.189 G 
50000 Quaoar      59039.192807  0.3829 18.729 0.141 o  2.463 G 
50000 Quaoar      59039.199258  0.383  18.873 0.198 o  2.607 G 
50000 Quaoar      59040.195648  0.4022 18.723 0.158 o  2.456 G 
50000 Quaoar      59040.200276  0.4023 18.759 0.159 o  2.492 G 
50000 Quaoar      59040.212284  0.4025 18.658 0.17  o  2.391 G 
50000 Quaoar      59041.164439  0.421  18.73  0.192 o  2.463 G 
50000 Quaoar      59041.180953  0.4213 18.43  0.15  o  2.163 G 
50000 Quaoar      59042.189625  0.4411 18.125 0.198 o  1.858 G 
50000 Quaoar      59043.161207  0.4602 18.392 0.195 o  2.125 G 
50000 Quaoar      59043.164431  0.4602 18.523 0.168 o  2.256 G 
50000 Quaoar      59049.181562  0.5791 18.74  0.187 c  2.471 G 
50000 Quaoar      59049.185794  0.5791 19.08  0.206 c  2.811 G 
50000 Quaoar      59049.186713  0.5792 19.163 0.202 c  2.894 G 
50000 Quaoar      59049.200292  0.5794 19.298 0.246 c  3.029 G 
50000 Quaoar      59049.200749  0.5794 18.859 0.16  c  2.59  G 
50000 Quaoar      59050.136631  0.5978 19.245 0.228 c  2.976 G 
50000 Quaoar      59050.139409  0.5978 19.217 0.169 c  2.948 G 
50000 Quaoar      59051.152534  0.6176 18.46  0.134 o  2.19  G 
50000 Quaoar      59051.155755  0.6177 18.648 0.184 o  2.378 G 
50000 Quaoar      59051.162660  0.6178 18.65  0.134 o  2.38  G 
50000 Quaoar      59051.173703  0.618  18.383 0.118 o  2.113 G 
50000 Quaoar      59054.202759  0.6765 19.292 0.197 c  3.021 G 
50000 Quaoar      59054.231700  0.6771 19.106 0.164 c  2.835 G 
50000 Quaoar      59054.237320  0.6772 19.034 0.155 c  2.763 G 
50000 Quaoar      59055.125038  0.694  18.57  0.157 o  2.299 G 
50000 Quaoar      59055.128718  0.6941 18.736 0.145 o  2.465 G 
50000 Quaoar      59055.144388  0.6944 18.822 0.174 o  2.551 G 
50000 Quaoar      59059.055054  0.7673 18.837 0.149 o  2.564 G 
50000 Quaoar      59059.057857  0.7674 18.795 0.111 o  2.522 G 
50000 Quaoar      59059.061083  0.7674 18.52  0.108 o  2.247 G 
50000 Quaoar      59059.080010  0.7678 18.897 0.189 o  2.624 G 
50000 Quaoar      59069.125592  0.941  18.853 0.129 o  2.575 G 
50000 Quaoar      59069.130213  0.9411 18.834 0.145 o  2.556 G 
50000 Quaoar      59069.136633  0.9412 18.897 0.155 o  2.618 G 
50000 Quaoar      59069.149631  0.9414 18.506 0.106 o  2.227 G 
50000 Quaoar      59070.125026  0.957  18.782 0.152 o  2.503 G 
50000 Quaoar      59070.128245  0.957  18.88  0.157 o  2.601 G 
50000 Quaoar      59070.133362  0.9571 18.868 0.168 o  2.589 G 
50000 Quaoar      59070.143568  0.9573 18.454 0.109 o  2.175 G 
50000 Quaoar      59071.085198  0.972  18.469 0.112 o  2.189 G 
50000 Quaoar      59071.088423  0.9721 18.539 0.112 o  2.259 G 
50000 Quaoar      59071.093954  0.9721 18.594 0.11  o  2.314 G 
50000 Quaoar      59071.105013  0.9723 18.689 0.145 o  2.409 G 
50000 Quaoar      59072.153391  0.9885 18.685 0.087 o  2.405 G 
50000 Quaoar      59072.157537  0.9886 18.553 0.077 o  2.273 G 
50000 Quaoar      59072.164443  0.9887 18.656 0.089 o  2.376 G 
50000 Quaoar      59072.174666  0.9888 18.462 0.088 o  2.182 G 
50000 Quaoar      59073.090023  1.0027 19.479 0.156 c  3.198 G 
50000 Quaoar      59073.092858  1.0027 19.317 0.14  c  3.036 G 
50000 Quaoar      59073.110771  1.003  19.329 0.122 c  3.048 G 
50000 Quaoar      59074.180100  1.0189 18.981 0.153 c  2.699 G 
50000 Quaoar      59074.190244  1.0191 19.219 0.231 c  2.937 G 
50000 Quaoar      59074.200116  1.0192 19.181 0.212 c  2.899 G 
50000 Quaoar      59075.126748  1.0327 18.745 0.125 o  2.463 G 
50000 Quaoar      59075.136419  1.0329 18.412 0.12  o  2.13  G 
50000 Quaoar      59077.089957  1.0605 19.235 0.181 c  2.951 G 
50000 Quaoar      59077.095972  1.0606 19.145 0.139 c  2.861 G 
50000 Quaoar      59077.110662  1.0608 18.888 0.103 c  2.604 G 
50000 Quaoar      59080.074332  1.1006 18.139 0.072 o  1.853 G 
50000 Quaoar      59080.085876  1.1007 18.358 0.089 o  2.072 G 
50000 Quaoar      59083.110621  1.1385 18.754 0.125 o  2.466 G 
50000 Quaoar      59084.057914  1.1497 19.053 0.109 o  2.765 G 
50000 Quaoar      59084.061144  1.1497 18.522 0.067 o  2.234 G 
50000 Quaoar      59084.067593  1.1498 18.815 0.104 o  2.527 G 
50000 Quaoar      59084.079127  1.1499 18.709 0.091 o  2.421 G 
50000 Quaoar      59085.060918  1.1612 18.477 0.15  o  2.188 G 
50000 Quaoar      59085.064143  1.1613 18.527 0.137 o  2.238 G 
50000 Quaoar      59085.069647  1.1613 18.628 0.157 o  2.339 G 
50000 Quaoar      59085.088576  1.1615 18.66  0.141 o  2.371 G 
50000 Quaoar      59091.114250  1.2238 18.312 0.177 o  2.018 G 
50000 Quaoar      59095.072080  1.2578 18.525 0.148 o  2.228 G 
50000 Quaoar      59095.081397  1.2578 18.562 0.128 o  2.265 G 
50000 Quaoar      59096.070458  1.2655 18.854 0.206 o  2.556 G 
50000 Quaoar      59096.077835  1.2655 18.782 0.166 o  2.484 G 
50000 Quaoar      59096.081519  1.2656 18.686 0.149 o  2.388 G 
50000 Quaoar      59096.093524  1.2657 18.428 0.144 o  2.13  G 
50000 Quaoar      59098.065140  1.2798 18.452 0.136 o  2.153 G 
50000 Quaoar      59099.056674  1.2864 18.702 0.137 o  2.402 G 
50000 Quaoar      59099.059899  1.2864 18.512 0.095 o  2.212 G 
50000 Quaoar      59099.065925  1.2864 18.924 0.146 o  2.624 G 
50000 Quaoar      59099.076075  1.2865 18.74  0.123 o  2.44  G 
50000 Quaoar      59100.022447  1.2924 18.656 0.133 o  2.355 G 
50000 Quaoar      59100.025670  1.2924 18.746 0.152 o  2.445 G 
50000 Quaoar      59100.031654  1.2925 18.724 0.147 o  2.423 G 
50000 Quaoar      59100.041830  1.2925 18.732 0.135 o  2.431 G 
50000 Quaoar      59101.049977  1.2985 19.184 0.143 c  2.882 G 
50000 Quaoar      59101.063813  1.2986 19.074 0.142 c  2.772 G 
50000 Quaoar      59102.035209  1.3039 19.213 0.136 c  2.911 G 
50000 Quaoar      59102.043524  1.304  19.407 0.154 c  3.105 G 
50000 Quaoar      59102.054584  1.304  19.154 0.137 c  2.852 G 
50000 Quaoar      59103.026441  1.309  18.687 0.13  o  2.384 G 
50000 Quaoar      59103.029664  1.309  18.854 0.143 o  2.551 G 
50000 Quaoar      59103.036106  1.3091 18.628 0.107 o  2.325 G 
50000 Quaoar      59103.049016  1.3092 18.875 0.127 o  2.572 G 
50000 Quaoar      59104.050159  1.3139 18.598 0.081 o  2.294 G 
50000 Quaoar      59104.056623  1.314  18.688 0.112 o  2.384 G 
50000 Quaoar      59104.069084  1.314  19.01  0.131 o  2.706 G 
50000 Quaoar      59105.018192  1.3182 18.964 0.135 c  2.659 G 
50000 Quaoar      59105.021426  1.3182 19.353 0.174 c  3.048 G 
50000 Quaoar      59105.027386  1.3182 19.253 0.19  c  2.948 G 
50000 Quaoar      59106.031050  1.3223 19.159 0.213 c  2.853 G 
50000 Quaoar      59106.036585  1.3223 19.061 0.218 c  2.755 G 
50000 Quaoar      59106.046211  1.3223 18.699 0.198 c  2.393 G 
50000 Quaoar      59106.056308  1.3224 18.768 0.216 c  2.462 G 
50000 Quaoar      59106.059518  1.3224 18.826 0.17  c  2.52  G 
50000 Quaoar      59106.067366  1.3224 19.088 0.146 c  2.782 G 
50000 Quaoar      59108.015936  1.3292 18.824 0.147 o  2.517 G 
50000 Quaoar      59108.019165  1.3292 18.552 0.093 o  2.245 G 
50000 Quaoar      59108.025179  1.3292 18.817 0.141 o  2.51  G 
50000 Quaoar      59108.035851  1.3292 19.027 0.173 o  2.72  G 
50000 Quaoar      59110.006900  1.3345 18.961 0.163 c  2.652 G 
50000 Quaoar      59111.015485  1.3367 19.159 0.172 o  2.849 G 
50000 Quaoar      59119.009858  1.3398 18.646 0.19  o  2.329 G 
50000 Quaoar      59119.029672  1.3398 18.32  0.149 o  2.003 G 
50000 Quaoar      59120.046341  1.3385 18.444 0.159 o  2.126 G 
50000 Quaoar      59121.007475  1.3368 18.579 0.206 o  2.261 G 
50000 Quaoar      59121.028348  1.3368 18.504 0.179 o  2.186 G 
50000 Quaoar      59125.975599  1.3227 18.708 0.133 o  2.385 G 
50000 Quaoar      59125.982015  1.3227 18.695 0.151 o  2.372 G 
50000 Quaoar      59125.999043  1.3226 18.597 0.167 o  2.274 G 
50000 Quaoar      59130.999319  1.2991 19.066 0.159 o  2.739 G 
50000 Quaoar      59131.008620  1.299  18.632 0.123 o  2.305 G 
50000 Quaoar      59131.019262  1.2989 18.613 0.094 o  2.286 G 
50000 Quaoar      59137.998052  1.2506 18.967 0.147 c  2.635 G 
50000 Quaoar      59138.988824  1.2423 18.687 0.2   o  2.354 G 
50000 Quaoar      59141.963996  1.2154 19.23  0.205 c  2.895 G 
50000 Quaoar      59163.946712  0.929  18.702 0.164 o  2.352 G 
50000 Quaoar      59163.950393  0.929  18.674 0.154 o  2.324 G 
50000 Quaoar      59163.957442  0.9288 18.685 0.166 o  2.335 G 
50000 Quaoar      59280.379415  1.2615 18.501 0.124 o  2.172 G 
50000 Quaoar      59280.383573  1.2615 18.751 0.153 o  2.422 G 
50000 Quaoar      59280.391013  1.2616 18.548 0.121 o  2.219 G 
50000 Quaoar      59280.406255  1.2617 18.438 0.114 o  2.109 G 
50000 Quaoar      59288.368051  1.3098 18.549 0.078 o  2.226 G 
50000 Quaoar      59288.372206  1.3098 18.627 0.096 o  2.304 G 
50000 Quaoar      59288.384193  1.3099 18.588 0.092 o  2.265 G 
50000 Quaoar      59288.395192  1.3099 18.663 0.083 o  2.34  G 
50000 Quaoar      59295.280748  1.3322 18.256 0.149 o  1.939 C 
50000 Quaoar      59295.301991  1.3322 18.236 0.09  o  1.919 C 
50000 Quaoar      59295.305562  1.3322 18.146 0.083 o  1.829 C 
50000 Quaoar      59295.311099  1.3322 18.152 0.086 o  1.835 C 
50000 Quaoar      59304.361126  1.3336 18.612 0.134 o  2.303 G 
50000 Quaoar      59304.381885  1.3335 18.585 0.146 o  2.276 G 
50000 Quaoar      59304.390939  1.3335 18.681 0.137 o  2.372 G 
50000 Quaoar      59311.355853  1.313  18.481 0.112 o  2.178 G 
50000 Quaoar      59321.256874  1.2521 18.758 0.125 o  2.464 G 
50000 Quaoar      59321.268711  1.252  18.759 0.117 o  2.465 G 
50000 Quaoar      59321.273362  1.2519 18.867 0.128 o  2.573 G 
50000 Quaoar      59321.279825  1.2519 18.895 0.136 o  2.601 G 
50000 Quaoar      59322.302372  1.2435 18.662 0.136 o  2.368 G 
50000 Quaoar      59322.305407  1.2435 18.537 0.161 o  2.243 G 
50000 Quaoar      59322.308175  1.2435 18.653 0.157 o  2.359 G 
50000 Quaoar      59322.319200  1.2434 18.751 0.153 o  2.457 G 
50000 Quaoar      59323.341886  1.2346 19.199 0.116 c  2.906 G 
50000 Quaoar      59323.350720  1.2345 19.309 0.134 c  3.016 G 
50000 Quaoar      59323.370956  1.2343 19.221 0.124 c  2.928 G 
50000 Quaoar      59326.272297  1.2075 18.694 0.167 o  2.404 G 
50000 Quaoar      59326.275040  1.2075 18.68  0.19  o  2.39  G 
50000 Quaoar      59326.283283  1.2074 18.566 0.134 o  2.276 G 
50000 Quaoar      59328.293657  1.187  18.576 0.142 o  2.287 G 
50000 Quaoar      59328.295961  1.187  18.571 0.131 o  2.282 G 
50000 Quaoar      59328.300568  1.1869 18.749 0.139 o  2.46  G 
50000 Quaoar      59331.279654  1.1543 18.204 0.198 o  1.917 G 
50000 Quaoar      59332.268895  1.1428 18.355 0.164 o  2.069 G 
50000 Quaoar      59338.287814  1.066  18.496 0.131 o  2.215 G 
50000 Quaoar      59338.297891  1.0658 18.645 0.176 o  2.364 G 
50000 Quaoar      59344.291022  0.9785 18.594 0.076 o  2.317 G 
50000 Quaoar      59344.292865  0.9784 18.729 0.106 o  2.452 G 
50000 Quaoar      59344.296545  0.9784 18.449 0.086 o  2.172 G 
50000 Quaoar      59344.301634  0.9783 18.497 0.113 o  2.22  G 
50000 Quaoar      59347.254774  0.9316 18.712 0.111 o  2.436 G 
50000 Quaoar      59347.257096  0.9315 18.663 0.101 o  2.387 G 
50000 Quaoar      59347.259862  0.9315 18.531 0.09  o  2.255 G 
50000 Quaoar      59347.264949  0.9314 18.834 0.115 o  2.558 G 
50000 Quaoar      59348.243500  0.9154 18.678 0.084 o  2.403 G 
50000 Quaoar      59348.249978  0.9153 18.542 0.086 o  2.267 G 
50000 Quaoar      59348.255366  0.9152 18.746 0.097 o  2.471 G 
50000 Quaoar      59348.262336  0.9151 18.547 0.091 o  2.272 G 
50000 Quaoar      59351.258968  0.8647 18.608 0.101 o  2.335 G 
50000 Quaoar      59351.263154  0.8646 18.361 0.168 o  2.088 G 
50000 Quaoar      59351.267303  0.8645 18.71  0.105 o  2.437 G 
50000 Quaoar      59351.272394  0.8644 18.537 0.09  o  2.264 G 
50000 Quaoar      59353.221144  0.8305 19.226 0.162 c  2.954 G 
50000 Quaoar      59353.244443  0.8301 19.203 0.147 c  2.931 G 
50000 Quaoar      59355.360144  0.7923 18.662 0.105 o  2.391 G 
50000 Quaoar      59355.363385  0.7923 18.974 0.152 o  2.703 G 
50000 Quaoar      59355.366164  0.7922 18.826 0.113 o  2.555 G 
50000 Quaoar      59355.369414  0.7922 18.764 0.126 o  2.493 G 
50000 Quaoar      59359.182638  0.722  18.207 0.165 o  1.938 G 
50000 Quaoar      59364.235911  0.6255 18.565 0.205 o  2.298 G 
50000 Quaoar      59364.244847  0.6253 18.357 0.17  o  2.09  G 
50000 Quaoar      59366.264540  0.5859 18.433 0.112 o  2.167 G 
50000 Quaoar      59366.300006  0.5852 18.692 0.129 o  2.426 G 
50000 Quaoar      59366.303209  0.5851 18.629 0.129 o  2.363 G 
50000 Quaoar      59366.308778  0.585  18.63  0.118 o  2.364 G 
50000 Quaoar      59366.375342  0.5837 18.414 0.172 o  2.148 G 
50000 Quaoar      59371.214311  0.4882 19.112 0.117 c  2.848 G 
50000 Quaoar      59371.216153  0.4882 19.367 0.127 c  3.103 G 
50000 Quaoar      59371.218915  0.4881 19.026 0.113 c  2.762 G 
50000 Quaoar      59371.239776  0.4877 19.405 0.149 c  3.141 G 
50000 Quaoar      59373.209191  0.4488 18.551 0.184 o  2.287 G 
50000 Quaoar      59373.212410  0.4488 18.402 0.132 o  2.138 G 
50000 Quaoar      59373.218399  0.4486 18.41  0.132 o  2.146 G 
50000 Quaoar      59373.218855  0.4486 18.514 0.186 o  2.25  G 
50000 Quaoar      59374.198644  0.4294 18.742 0.124 o  2.478 G 
50000 Quaoar      59374.200472  0.4294 18.545 0.094 o  2.281 G 
50000 Quaoar      59374.205066  0.4293 19.1   0.175 o  2.836 G 
50000 Quaoar      59374.211013  0.4292 18.881 0.162 o  2.617 G 
50000 Quaoar      59376.228259  0.39   19.136 0.166 c  2.873 G 
50000 Quaoar      59376.231488  0.39   18.933 0.119 c  2.67  G 
50000 Quaoar      59376.239654  0.3898 18.944 0.125 c  2.681 G 
50000 Quaoar      59376.274669  0.3891 19.026 0.137 c  2.763 G 
50000 Quaoar      59377.202678  0.3714 18.687 0.134 o  2.424 G 
50000 Quaoar      59377.204509  0.3714 18.486 0.127 o  2.223 G 
50000 Quaoar      59377.207251  0.3713 18.518 0.099 o  2.255 G 
50000 Quaoar      59377.216880  0.3711 18.467 0.13  o  2.204 G 
50000 Quaoar      59377.219623  0.3711 18.451 0.108 o  2.188 G 
50000 Quaoar      59379.228487  0.3336 18.989 0.108 c  2.727 G 
50000 Quaoar      59379.231806  0.3336 18.83  0.101 c  2.568 G 
50000 Quaoar      59379.267206  0.3329 19.09  0.108 c  2.828 G 
50000 Quaoar      59379.295700  0.3324 19.386 0.157 c  3.124 G 
50000 Quaoar      59382.232379  0.2812 18.604 0.143 o  2.342 G 
50000 Quaoar      59382.237664  0.2811 18.754 0.125 o  2.492 G 
50000 Quaoar      59382.240620  0.2811 18.724 0.158 o  2.462 G 
50000 Quaoar      59382.274965  0.2805 18.626 0.136 o  2.364 G 
50000 Quaoar      59383.176680  0.2661 18.501 0.078 o  2.239 G 
50000 Quaoar      59383.178521  0.2661 18.478 0.075 o  2.216 G 
50000 Quaoar      59383.195582  0.2658 18.666 0.123 o  2.404 G 
50000 Quaoar      59383.198456  0.2658 18.491 0.084 o  2.229 G 
50000 Quaoar      59386.177807  0.2247 18.27  0.128 o  2.008 G 
50000 Quaoar      59386.181012  0.2247 18.302 0.124 o  2.04  G 
50000 Quaoar      59386.183760  0.2246 18.34  0.151 o  2.078 G 
50000 Quaoar      59386.188854  0.2246 18.281 0.136 o  2.019 G 
50000 Quaoar      59393.162578  0.1983 18.016 0.115 o  1.755 G 
50000 Quaoar      59393.164408  0.1983 18.486 0.167 o  2.225 G 
50000 Quaoar      59393.191752  0.1985 18.304 0.146 o  2.043 G 
50000 Quaoar      59393.197766  0.1985 18.386 0.128 o  2.125 G 
50000 Quaoar      59394.152919  0.2046 18.5   0.112 o  2.239 G 
50000 Quaoar      59394.155225  0.2046 18.51  0.12  o  2.249 G 
50000 Quaoar      59394.157968  0.2046 18.527 0.127 o  2.266 G 
50000 Quaoar      59394.164837  0.2047 18.483 0.108 o  2.222 G 
501585 2014 QA43  57911.563949  8.0582 18.873 0.141 o 11.476 G 
501585 2014 QA43  57922.523398  6.8227 18.845 0.147 o 11.528 G 
501585 2014 QA43  57922.525847  6.8224 18.892 0.162 o 11.575 G 
501585 2014 QA43  57922.535912  6.8211 19.09  0.184 o 11.773 G 
501585 2014 QA43  57930.533368  5.7272 18.901 0.158 o 11.637 G 
501585 2014 QA43  57934.486641  5.1347 18.932 0.126 o 11.692 G 
501585 2014 QA43  57934.505332  5.1318 18.767 0.119 o 11.527 G 
501585 2014 QA43  57934.514447  5.1304 18.918 0.172 o 11.678 G 
501585 2014 QA43  57934.518370  5.1298 18.824 0.153 o 11.584 G 
501585 2014 QA43  57938.469220  4.5092 18.71  0.183 o 11.492 G 
501585 2014 QA43  57938.497116  4.5046 18.565 0.133 o 11.348 G 
501585 2014 QA43  57938.498586  4.5044 18.671 0.136 o 11.454 G 
501585 2014 QA43  57948.468777  2.86   18.648 0.166 o 11.478 G 
501585 2014 QA43  57948.478542  2.8583 18.749 0.167 o 11.58  G 
501585 2014 QA43  57948.481458  2.8578 18.804 0.171 o 11.635 G 
501585 2014 QA43  57950.469847  2.5296 18.659 0.165 o 11.498 G 
501585 2014 QA43  57950.472272  2.5292 18.75  0.16  o 11.589 G 
501585 2014 QA43  57954.442479  1.9032 18.845 0.166 o 11.698 G 
501585 2014 QA43  57954.451707  1.9018 18.432 0.112 o 11.285 G 
501585 2014 QA43  57954.454144  1.9015 18.576 0.133 o 11.429 G 
501585 2014 QA43  57954.466768  1.8995 18.598 0.146 o 11.451 G 
501585 2014 QA43  57958.431416  1.3853 18.602 0.144 o 11.468 G 
501585 2014 QA43  57958.446938  1.3837 18.836 0.17  o 11.702 G 
501585 2014 QA43  57958.448392  1.3835 18.619 0.145 o 11.485 G 
501585 2014 QA43  57958.454221  1.3829 18.644 0.131 o 11.51  G 
501585 2014 QA43  57958.463391  1.3819 18.463 0.114 o 11.329 G 
501585 2014 QA43  57960.443008  1.222  18.534 0.095 o 11.405 G 
501585 2014 QA43  57960.455717  1.2212 18.443 0.08  o 11.314 G 
501585 2014 QA43  57960.460586  1.2209 18.533 0.095 o 11.404 G 
501585 2014 QA43  57960.469854  1.2204 18.479 0.075 o 11.35  G 
501585 2014 QA43  57966.405834  1.4095 18.748 0.183 o 11.632 G 
501585 2014 QA43  57966.416050  1.4106 18.571 0.134 o 11.455 G 
501585 2014 QA43  57966.431640  1.4123 18.653 0.134 o 11.537 G 
501585 2014 QA43  57966.439902  1.4132 18.41  0.108 o 11.294 G 
501585 2014 QA43  57968.371703  1.6512 18.526 0.142 o 11.413 G 
501585 2014 QA43  57968.385211  1.653  18.404 0.094 o 11.291 G 
501585 2014 QA43  57968.388133  1.6534 18.691 0.13  o 11.578 G 
501585 2014 QA43  57968.390085  1.6537 18.278 0.094 o 11.165 G 
501585 2014 QA43  57968.397105  1.6546 18.382 0.093 o 11.269 G 
501585 2014 QA43  57968.400511  1.6551 18.485 0.118 o 11.372 G 
501585 2014 QA43  57968.402451  1.6554 18.382 0.113 o 11.269 G 
501585 2014 QA43  57968.415526  1.6572 18.558 0.133 o 11.445 G 
501585 2014 QA43  57977.400093  3.1072 18.712 0.127 o 11.606 G 
501585 2014 QA43  57977.408804  3.1088 18.701 0.13  o 11.595 G 
501585 2014 QA43  57977.417472  3.1103 18.662 0.108 o 11.556 G 
501585 2014 QA43  57977.426128  3.1118 18.658 0.152 o 11.552 G 
501585 2014 QA43  57979.411289  3.4549 18.382 0.116 o 11.276 G 
501585 2014 QA43  57979.420090  3.4565 18.512 0.139 o 11.406 G 
501585 2014 QA43  57979.428920  3.458  18.576 0.163 o 11.47  G 
501585 2014 QA43  57981.379711  3.7953 19.185 0.133 c 12.079 G 
501585 2014 QA43  57981.388017  3.7968 19.377 0.158 c 12.271 G 
501585 2014 QA43  57981.396334  3.7982 19.262 0.125 c 12.156 G 
501585 2014 QA43  57981.404623  3.7997 18.819 0.084 c 11.713 G 
501585 2014 QA43  57983.385792  4.1406 18.537 0.125 o 11.43  G 
501585 2014 QA43  57983.394608  4.1421 18.769 0.134 o 11.662 G 
501585 2014 QA43  57983.403409  4.1436 18.721 0.149 o 11.614 G 
501585 2014 QA43  57983.412268  4.1452 19.069 0.185 o 11.962 G 
501585 2014 QA43  57985.386485  4.4817 19.308 0.147 c 12.2   G 
501585 2014 QA43  57987.371464  4.8158 18.719 0.149 o 11.609 G 
501585 2014 QA43  57987.380363  4.8173 18.677 0.121 o 11.567 G 
501585 2014 QA43  57987.389215  4.8188 18.393 0.112 o 11.283 G 
501585 2014 QA43  57987.398040  4.8203 18.436 0.166 o 11.326 G 
501585 2014 QA43  57989.371578  5.1471 19.187 0.157 c 12.074 G 
501585 2014 QA43  57989.380001  5.1485 19.019 0.13  c 11.906 G 
501585 2014 QA43  57989.396824  5.1513 19.037 0.13  c 11.924 G 
501585 2014 QA43  57991.371524  5.4722 18.838 0.151 o 11.722 G 
501585 2014 QA43  57991.380561  5.4737 18.639 0.107 o 11.523 G 
501585 2014 QA43  57991.389061  5.4751 18.639 0.097 o 11.523 G 
501585 2014 QA43  57991.398063  5.4766 18.91  0.138 o 11.794 G 
501585 2014 QA43  57993.357158  5.7881 18.805 0.114 o 11.686 G 
501585 2014 QA43  57993.365370  5.7894 18.942 0.117 o 11.823 G 
501585 2014 QA43  57993.374002  5.7907 19.294 0.18  o 12.175 G 
501585 2014 QA43  57993.379242  5.7916 18.778 0.12  o 11.659 G 
501585 2014 QA43  58007.333414  7.7724 18.649 0.149 o 11.495 G 
501585 2014 QA43  58011.310025  8.2487 18.839 0.162 o 11.672 G 
501585 2014 QA43  58011.325685  8.2505 18.896 0.159 o 11.729 G 
501585 2014 QA43  58011.348682  8.2532 19.155 0.145 o 11.988 G 
501585 2014 QA43  58011.359015  8.2544 18.985 0.132 o 11.818 G 
501585 2014 QA43  58011.379618  8.2568 19.032 0.127 o 11.865 G 
501585 2014 QA43  58013.313952  8.4724 19.288 0.135 c 12.114 G 
501585 2014 QA43  58013.329852  8.4742 19.12  0.133 c 11.946 G 
501585 2014 QA43  58013.338548  8.4752 19.369 0.156 c 12.195 G 
501585 2014 QA43  58015.326278  8.6858 18.968 0.176 o 11.787 G 
501585 2014 QA43  58017.313311  8.885  19.1   0.137 c 11.912 G 
501585 2014 QA43  58021.311424  9.2511 19.332 0.169 c 12.128 G 
501585 2014 QA43  58037.264565 10.2433 19.066 0.177 o 11.795 G 
501585 2014 QA43  58039.260112 10.3151 18.862 0.171 o 11.582 G 
501585 2014 QA43  58053.208504 10.5027 18.967 0.185 o 11.625 G 
501585 2014 QA43  58273.580839 11.7519 18.603 0.184 o 11.679 G 
501585 2014 QA43  58287.572259 11.5827 19.104 0.141 o 12.286 G 
501585 2014 QA43  58287.574118 11.5826 19.021 0.168 o 12.203 G 
501585 2014 QA43  58291.567599 11.4494 18.764 0.118 o 11.976 G 
501585 2014 QA43  58291.575476 11.4491 18.575 0.118 o 11.788 G 
501585 2014 QA43  58291.583339 11.4488 18.786 0.156 o 11.999 G 
501585 2014 QA43  58305.544690 10.699  18.679 0.143 o 11.993 G 
501585 2014 QA43  58305.552520 10.6985 18.955 0.172 o 12.269 G 
501585 2014 QA43  58305.560387 10.6979 18.779 0.145 o 12.093 G 
501585 2014 QA43  58309.540663 10.409  19.501 0.156 c 12.843 G 
501585 2014 QA43  58311.543754 10.2523 18.673 0.186 o 12.028 G 
501585 2014 QA43  58311.558983 10.2511 18.855 0.133 o 12.21  G 
501585 2014 QA43  58311.564973 10.2506 18.671 0.116 o 12.026 G 
501585 2014 QA43  58313.524467 10.0906 18.679 0.102 c 12.047 G 
501585 2014 QA43  58313.532304 10.09   19.07  0.137 c 12.438 G 
501585 2014 QA43  58313.540145 10.0893 19.148 0.146 c 12.516 G 
501585 2014 QA43  58321.503720  9.3818 18.873 0.122 o 12.291 G 
501585 2014 QA43  58321.511607  9.3811 18.828 0.122 o 12.246 G 
501585 2014 QA43  58321.519411  9.3803 18.603 0.082 o 12.021 G 
501585 2014 QA43  58321.527272  9.3795 18.778 0.109 o 12.196 G 
501585 2014 QA43  58337.491965  7.8546 19.269 0.15  c 12.768 G 
501585 2014 QA43  58337.503435  7.8535 19.291 0.161 c 12.79  G 
501585 2014 QA43  58341.482271  7.5029 18.811 0.076 c 12.326 G 
501585 2014 QA43  58341.488688  7.5024 19.066 0.123 c 12.581 G 
501585 2014 QA43  58341.490058  7.5023 18.994 0.113 c 12.509 G 
501585 2014 QA43  58341.498744  7.5015 19.172 0.124 c 12.687 G 
501585 2014 QA43  58343.471925  7.3399 18.875 0.145 o 12.397 G 
501585 2014 QA43  58347.460808  7.0464 18.286 0.08  o 11.821 G 
501585 2014 QA43  58347.469557  7.0458 18.747 0.145 o 12.282 G 
501585 2014 QA43  58347.475084  7.0454 18.278 0.077 o 11.813 G 
501585 2014 QA43  58347.476927  7.0453 18.225 0.074 o 11.76  G 
501585 2014 QA43  58349.544026  6.9142 18.598 0.107 o 12.139 G 
501585 2014 QA43  58349.554340  6.9136 18.583 0.099 o 12.124 G 
501585 2014 QA43  58361.433522  6.5339 18.43  0.113 o 11.993 G 
501585 2014 QA43  58361.435350  6.5339 18.491 0.127 o 12.054 G 
501585 2014 QA43  58361.448535  6.5339 18.258 0.111 o 11.821 G 
501585 2014 QA43  58361.455851  6.5338 18.64  0.14  o 12.203 G 
501585 2014 QA43  58363.426973  6.5411 18.58  0.154 o 12.145 G 
501585 2014 QA43  58363.444171  6.5412 18.556 0.165 o 12.121 G 
501585 2014 QA43  58363.449250  6.5413 18.485 0.177 o 12.05  G 
501585 2014 QA43  58363.456630  6.5413 18.577 0.174 o 12.142 G 
501585 2014 QA43  58367.426799  6.6189 18.236 0.082 o 11.803 G 
501585 2014 QA43  58367.428637  6.619  18.297 0.1   o 11.864 G 
501585 2014 QA43  58367.438594  6.6192 18.295 0.081 o 11.862 G 
501585 2014 QA43  58367.443193  6.6194 18.444 0.092 o 12.011 G 
501585 2014 QA43  58369.409775  6.6876 18.333 0.075 o 11.9   G 
501585 2014 QA43  58369.423404  6.6882 18.371 0.071 o 11.938 G 
501585 2014 QA43  58369.432287  6.6885 18.58  0.113 o 12.147 G 
501585 2014 QA43  58369.437483  6.6887 18.518 0.105 o 12.085 G 
501585 2014 QA43  58371.410284  6.7759 18.774 0.156 o 12.34  G 
501585 2014 QA43  58371.418620  6.7763 18.654 0.143 o 12.22  G 
501585 2014 QA43  58371.424025  6.7765 18.68  0.145 o 12.246 G 
501585 2014 QA43  58375.399701  7.0033 18.538 0.131 o 12.102 G 
501585 2014 QA43  58375.405693  7.0036 18.312 0.157 o 11.876 G 
501585 2014 QA43  58375.410754  7.004  18.403 0.148 o 11.967 G 
501585 2014 QA43  58375.418599  7.0045 18.372 0.131 o 11.936 G 
501585 2014 QA43  58377.453628  7.1438 18.886 0.104 o 12.448 G 
501585 2014 QA43  58377.463839  7.1445 18.795 0.126 o 12.357 G 
501585 2014 QA43  58377.473565  7.1452 18.821 0.127 o 12.383 G 
501585 2014 QA43  58377.483813  7.1459 18.313 0.071 o 11.875 G 
501585 2014 QA43  58379.454512  7.2938 18.4   0.141 o 11.959 G 
501585 2014 QA43  58381.408517  7.4511 18.373 0.111 o 11.929 G 
501585 2014 QA43  58381.423254  7.4523 18.357 0.123 o 11.913 G 
501585 2014 QA43  58381.427840  7.4527 18.352 0.101 o 11.908 G 
501585 2014 QA43  58381.431053  7.4529 18.292 0.11  o 11.848 G 
501585 2014 QA43  58381.435624  7.4533 18.345 0.122 o 11.901 G 
501585 2014 QA43  58381.442529  7.4539 18.125 0.123 o 11.681 G 
501585 2014 QA43  58381.450907  7.4546 18.42  0.179 o 11.976 G 
501585 2014 QA43  58389.378878  8.1709 18.162 0.145 o 11.701 G 
501585 2014 QA43  58391.391902  8.3648 18.458 0.165 o 11.991 G 
501585 2014 QA43  58393.364598  8.5569 18.862 0.141 o 12.389 G 
501585 2014 QA43  58393.375937  8.558  18.668 0.125 o 12.195 G 
501585 2014 QA43  58393.376852  8.5581 18.89  0.13  o 12.417 G 
501585 2014 QA43  58393.386457  8.5591 18.546 0.11  o 12.073 G 
501585 2014 QA43  58395.350748  8.7511 18.33  0.137 o 11.851 G 
501585 2014 QA43  58395.353005  8.7513 18.461 0.131 o 11.982 G 
501585 2014 QA43  58395.358815  8.7519 18.443 0.125 o 11.964 G 
501585 2014 QA43  58395.364637  8.7525 18.511 0.128 o 12.032 G 
501585 2014 QA43  58395.367880  8.7528 18.251 0.113 o 11.772 G 
501585 2014 QA43  58395.369261  8.7529 18.755 0.175 o 12.276 G 
501585 2014 QA43  58395.391413  8.7551 18.449 0.115 o 11.97  G 
501585 2014 QA43  58401.342011  9.3304 18.948 0.108 c 12.448 G 
501585 2014 QA43  58401.348430  9.331  19.208 0.146 c 12.708 G 
501585 2014 QA43  58401.357601  9.3319 19.262 0.147 c 12.762 G 
501585 2014 QA43  58401.370487  9.3332 19.048 0.137 c 12.548 G 
501585 2014 QA43  58403.385189  9.5225 18.378 0.131 o 11.87  G 
501585 2014 QA43  58403.414538  9.5252 18.63  0.154 o 12.122 G 
501585 2014 QA43  58405.376099  9.7054 19.435 0.163 c 12.919 G 
501585 2014 QA43  58405.385780  9.7063 19.152 0.136 c 12.636 G 
501585 2014 QA43  58427.326988 11.3004 18.792 0.186 o 12.169 G 
501585 2014 QA43  58429.346303 11.3992 19.215 0.173 c 12.581 G 
501585 2014 QA43  58429.355603 11.3996 19.115 0.142 c 12.481 G 
501585 2014 QA43  58431.324947 11.4871 18.818 0.152 o 12.173 G 
501585 2014 QA43  58435.285446 11.6367 18.656 0.163 o 11.989 G 
501585 2014 QA43  58449.272984 11.8872 18.764 0.121 o 12.019 G 
501585 2014 QA43  58449.291061 11.8873 18.645 0.164 o 11.9   G 
501585 2014 QA43  58451.268155 11.8886 18.837 0.151 o 12.081 G 
501585 2014 QA43  58453.287000 11.8816 18.891 0.16  o 12.124 G 
501585 2014 QA43  58455.268688 11.8664 19.072 0.182 o 12.294 G 
501585 2014 QA43  58459.234265 11.8123 18.968 0.18  o 12.168 G 
501585 2014 QA43  58459.257806 11.812  18.926 0.153 o 12.126 G 
501585 2014 QA43  58465.233673 11.6728 18.882 0.168 o 12.05  G 
501585 2014 QA43  58465.248390 11.6724 18.839 0.166 o 12.007 G 
501585 2014 QA43  58479.226485 11.1071 18.633 0.17  o 11.73  G 
501585 2014 QA43  58485.207693 10.7773 19.245 0.165 c 12.313 G 
501585 2014 QA43  58491.186149 10.4037 18.89  0.168 o 11.932 G 
501585 2014 QA43  58491.209417 10.4022 18.963 0.166 o 12.005 G 
501585 2014 QA43  58493.202970 10.269  19.001 0.158 c 12.034 G 
501585 2014 QA43  58705.538827 11.9905 19.032 0.114 c 12.262 G 
501585 2014 QA43  58705.549894 11.9903 19.125 0.129 c 12.355 G 
501585 2014 QA43  58717.534450 11.6555 18.792 0.137 o 12.072 G 
501585 2014 QA43  58719.588546 11.5757 18.692 0.089 o 11.98  G 
501585 2014 QA43  58719.593736 11.5755 18.753 0.127 o 12.041 G 
501585 2014 QA43  58719.604909 11.575  18.572 0.157 o 11.86  G 
501585 2014 QA43  58723.558400 11.4044 18.887 0.083 o 12.19  G 
501585 2014 QA43  58723.561223 11.4043 18.953 0.088 o 12.256 G 
501585 2014 QA43  58723.566892 11.404  18.817 0.08  o 12.12  G 
501585 2014 QA43  58723.577776 11.4035 18.817 0.079 o 12.12  G 
501585 2014 QA43  58729.591087 11.1025 19.264 0.13  c 12.589 G 
501585 2014 QA43  58729.594359 11.1023 19.224 0.132 c 12.549 G 
501585 2014 QA43  58729.602486 11.1018 19.269 0.152 c 12.594 G 
501585 2014 QA43  58729.608989 11.1015 19.036 0.146 c 12.361 G 
501585 2014 QA43  58735.454769 10.7682 18.272 0.101 o 11.616 G 
501585 2014 QA43  58735.470812 10.7672 18.633 0.139 o 11.977 G 
501585 2014 QA43  58751.499654  9.7266 18.708 0.09  o 12.095 G 
501585 2014 QA43  58751.502879  9.7263 18.584 0.085 o 11.971 G 
501585 2014 QA43  58751.509354  9.7259 18.505 0.072 o 11.892 G 
501585 2014 QA43  58751.519526  9.7252 18.768 0.102 o 12.155 G 
501585 2014 QA43  58753.579101  9.5875 19.165 0.131 c 12.556 G 
501585 2014 QA43  58753.582338  9.5873 19.312 0.142 c 12.703 G 
501585 2014 QA43  58753.587839  9.5869 19.025 0.097 c 12.416 G 
501585 2014 QA43  58753.598927  9.5861 19.093 0.109 c 12.484 G 
501585 2014 QA43  58755.535230  9.4583 18.936 0.105 o 12.33  G 
501585 2014 QA43  58755.538281  9.4581 18.77  0.085 o 12.164 G 
501585 2014 QA43  58755.544062  9.4577 18.67  0.082 o 12.064 G 
501585 2014 QA43  58755.564326  9.4563 18.562 0.07  o 11.956 G 
501585 2014 QA43  58757.596179  9.324  18.703 0.08  c 12.1   G 
501585 2014 QA43  58757.599383  9.3238 18.869 0.076 c 12.266 G 
501585 2014 QA43  58759.594265  9.1968 18.855 0.129 o 12.255 G 
501585 2014 QA43  58759.597500  9.1966 18.79  0.11  o 12.19  G 
501585 2014 QA43  58759.603967  9.1962 18.874 0.103 o 12.274 G 
501585 2014 QA43  58759.610459  9.1958 18.709 0.132 o 12.109 G 
501585 2014 QA43  58761.555088  9.0757 18.989 0.098 c 12.392 G 
501585 2014 QA43  58761.558326  9.0755 19.203 0.121 c 12.606 G 
501585 2014 QA43  58761.564733  9.0751 19.451 0.141 c 12.854 G 
501585 2014 QA43  58761.575404  9.0744 19.341 0.14  c 12.744 G 
501585 2014 QA43  58763.446963  8.9631 18.621 0.132 o 12.026 G 
501585 2014 QA43  58763.450220  8.9629 18.738 0.152 o 12.143 G 
501585 2014 QA43  58765.410544  8.8509 18.637 0.161 o 12.043 G 
501585 2014 QA43  58765.428512  8.8499 18.416 0.12  o 11.822 G 
501585 2014 QA43  58765.437118  8.8494 18.655 0.129 o 12.061 G 
501585 2014 QA43  58765.467912  8.8476 18.663 0.135 o 12.069 G 
501585 2014 QA43  58777.467178  8.3165 18.804 0.165 o 12.212 G 
501585 2014 QA43  58777.480568  8.3161 18.522 0.118 o 11.93  G 
501585 2014 QA43  58779.430589  8.2612 18.597 0.087 o 12.003 G 
501585 2014 QA43  58779.434733  8.2611 18.574 0.084 o 11.98  G 
501585 2014 QA43  58779.442538  8.2609 18.72  0.106 o 12.126 G 
501585 2014 QA43  58779.444378  8.2608 18.692 0.081 o 12.098 G 
501585 2014 QA43  58779.447618  8.2607 18.652 0.071 o 12.058 G 
501585 2014 QA43  58779.455432  8.2605 18.523 0.063 o 11.929 G 
501585 2014 QA43  58779.456814  8.2605 18.357 0.068 o 11.763 G 
501585 2014 QA43  58779.470435  8.2601 18.505 0.079 o 11.911 G 
501585 2014 QA43  58781.463239  8.2146 18.937 0.105 c 12.342 G 
501585 2014 QA43  58781.465983  8.2146 18.804 0.11  c 12.209 G 
501585 2014 QA43  58781.485750  8.2141 18.954 0.116 c 12.359 G 
501585 2014 QA43  58781.499915  8.2138 18.855 0.098 c 12.26  G 
501585 2014 QA43  58783.437735  8.1804 18.593 0.113 o 11.995 G 
501585 2014 QA43  58783.440958  8.1803 18.581 0.101 o 11.983 G 
501585 2014 QA43  58783.442340  8.1803 18.756 0.104 o 12.158 G 
501585 2014 QA43  58783.453172  8.1801 18.595 0.097 o 11.997 G 
501585 2014 QA43  58783.466539  8.1799 18.589 0.093 o 11.991 G 
501585 2014 QA43  58785.507955  8.1561 18.768 0.09  c 12.168 G 
501585 2014 QA43  58785.511180  8.1561 18.886 0.107 c 12.286 G 
501585 2014 QA43  58785.517605  8.156  18.806 0.109 c 12.206 G 
501585 2014 QA43  58785.528232  8.1559 18.806 0.097 c 12.206 G 
501585 2014 QA43  58787.403478  8.145  18.399 0.082 o 11.796 G 
501585 2014 QA43  58787.406774  8.1449 18.55  0.076 o 11.947 G 
501585 2014 QA43  58787.419224  8.1449 18.443 0.082 o 11.84  G 
501585 2014 QA43  58787.424361  8.1449 18.552 0.086 o 11.949 G 
501585 2014 QA43  58789.391619  8.1442 18.794 0.08  c 12.187 G 
501585 2014 QA43  58789.394828  8.1442 18.893 0.091 c 12.286 G 
501585 2014 QA43  58789.400089  8.1442 18.931 0.098 c 12.324 G 
501585 2014 QA43  58789.409956  8.1442 18.762 0.117 c 12.155 G 
501585 2014 QA43  58791.421194  8.155  18.676 0.165 o 12.065 G 
501585 2014 QA43  58795.353265  8.2086 18.567 0.132 o 11.947 G 
501585 2014 QA43  58795.356949  8.2086 18.445 0.097 o 11.825 G 
501585 2014 QA43  58795.362549  8.2087 18.597 0.121 o 11.977 G 
501585 2014 QA43  58795.373771  8.2089 18.568 0.123 o 11.948 G 
501585 2014 QA43  58797.390115  8.2525 18.442 0.184 o 11.817 G 
501585 2014 QA43  58799.415531  8.3064 18.358 0.163 o 11.727 G 
501585 2014 QA43  58801.404168  8.3688 18.555 0.183 o 11.918 G 
501585 2014 QA43  58801.428513  8.3696 18.337 0.171 o 11.7   G 
501585 2014 QA43  58803.429705  8.4412 18.958 0.166 o 12.314 G 
501585 2014 QA43  58803.433391  8.4413 18.667 0.129 o 12.023 G 
501585 2014 QA43  58803.439869  8.4416 18.631 0.119 o 11.987 G 
501585 2014 QA43  58803.451962  8.442  18.832 0.129 o 12.188 G 
501585 2014 QA43  58807.412256  8.6066 18.587 0.063 o 11.929 G 
501585 2014 QA43  58807.415479  8.6068 18.596 0.076 o 11.938 G 
501585 2014 QA43  58807.421042  8.607  18.467 0.077 o 11.809 G 
501585 2014 QA43  58807.431199  8.6075 18.668 0.097 o 12.01  G 
501585 2014 QA43  58811.435066  8.7993 18.766 0.07  o 12.091 G 
501585 2014 QA43  58811.438844  8.7995 18.611 0.086 o 11.936 G 
501585 2014 QA43  58811.445361  8.7998 18.541 0.078 o 11.866 G 
501585 2014 QA43  58811.455567  8.8004 18.907 0.095 o 12.232 G 
501585 2014 QA43  58813.444598  8.903  18.953 0.102 c 12.27  G 
501585 2014 QA43  58813.447567  8.9032 19.2   0.156 c 12.517 G 
501585 2014 QA43  58813.453425  8.9035 18.982 0.119 c 12.299 G 
501585 2014 QA43  58813.464703  8.9041 18.903 0.106 c 12.22  G 
501585 2014 QA43  58815.353606  9.005  18.706 0.078 o 12.014 G 
501585 2014 QA43  58815.356589  9.0052 18.635 0.074 o 11.943 G 
501585 2014 QA43  58815.375112  9.0062 18.498 0.065 o 11.806 G 
501585 2014 QA43  58815.380634  9.0065 18.538 0.068 o 11.846 G 
501585 2014 QA43  58817.351534  9.1147 19.175 0.131 c 12.474 G 
501585 2014 QA43  58817.357076  9.115  18.996 0.112 c 12.295 G 
501585 2014 QA43  58817.360275  9.1152 18.817 0.106 c 12.116 G 
501585 2014 QA43  58821.362498  9.3407 18.764 0.098 o 12.043 G 
501585 2014 QA43  58821.365715  9.3409 18.727 0.113 o 12.006 G 
501585 2014 QA43  58821.370822  9.3412 18.559 0.082 o 11.838 G 
501585 2014 QA43  58821.382768  9.3419 18.755 0.093 o 12.034 G 
501585 2014 QA43  58825.326332  9.5666 18.599 0.161 o 11.857 G 
501585 2014 QA43  58825.332835  9.567  18.563 0.173 o 11.821 G 
501585 2014 QA43  58833.324553 10.0096 18.674 0.107 o 11.887 G 
501585 2014 QA43  58833.327461 10.0097 18.66  0.144 o 11.873 G 
501585 2014 QA43  58833.334133 10.0101 18.894 0.164 o 12.107 G 
501585 2014 QA43  58833.344403 10.0107 18.845 0.183 o 12.058 G 
501585 2014 QA43  58837.325014 10.2155 18.705 0.093 o 11.893 G 
501585 2014 QA43  58837.328214 10.2157 18.694 0.091 o 11.882 G 
501585 2014 QA43  58837.334189 10.216  18.969 0.138 o 12.157 G 
501585 2014 QA43  58837.344314 10.2165 18.693 0.101 o 11.881 G 
501585 2014 QA43  58841.312253 10.4049 18.971 0.106 c 12.134 G 
501585 2014 QA43  58841.316204 10.4051 19.339 0.153 c 12.502 G 
501585 2014 QA43  58841.322293 10.4054 19.403 0.161 c 12.566 G 
501585 2014 QA43  58841.332824 10.4059 19.278 0.16  c 12.441 G 
501585 2014 QA43  58845.324542 10.5764 19.312 0.122 c 12.45  G 
501585 2014 QA43  58845.327760 10.5765 19.509 0.14  c 12.646 G 
501585 2014 QA43  58845.332966 10.5767 19.22  0.127 c 12.357 G 
501585 2014 QA43  58845.343449 10.5772 19.634 0.149 c 12.771 G 
501585 2014 QA43  58867.315753 11.088  19.129 0.097 o 12.116 G 
501585 2014 QA43  58867.321145 11.088  19.163 0.131 o 12.15  G 
501585 2014 QA43  58867.334817 11.0881 19.118 0.146 o 12.105 G 
501585 2014 QA43  58869.265381 11.0949 19.446 0.148 c 12.42  G 
501585 2014 QA43  58869.276065 11.0949 19.608 0.18  c 12.581 G 
501585 2014 QA43  58871.284428 11.0953 18.606 0.106 o 11.565 G 
501585 2014 QA43  58871.287660 11.0953 18.976 0.125 o 11.935 G 
501585 2014 QA43  58871.293808 11.0953 18.292 0.071 o 11.251 G 
501585 2014 QA43  58871.308609 11.0953 18.946 0.117 o 11.905 G 
501585 2014 QA43  58873.276966 11.0887 19.576 0.161 c 12.521 G 
501585 2014 QA43  58873.279613 11.0887 19.33  0.135 c 12.275 G 
501585 2014 QA43  58873.286490 11.0887 19.584 0.181 c 12.529 G 
501585 2014 QA43  58875.303163 11.0752 18.999 0.147 o 11.93  G 
501585 2014 QA43  58877.253509 11.0555 18.973 0.131 o 11.891 G 
501585 2014 QA43  58877.256719 11.0555 18.888 0.149 o 11.806 G 
501585 2014 QA43  58877.263200 11.0554 19.294 0.181 o 12.212 G 
501585 2014 QA43  58877.271556 11.0553 19.22  0.178 o 12.138 G 
501585 2014 QA43  58877.290718 11.0551 19.002 0.163 o 11.919 G 
501585 2014 QA43  58881.259105 10.9953 18.508 0.139 o 11.398 G 
501585 2014 QA43  58903.196930 10.2311 19.305 0.178 o 12.048 G 
501585 2014 QA43  58903.209463 10.2305 19.383 0.155 o 12.126 G 
501585 2014 QA43  58904.219285 10.1793 19.276 0.137 o 12.013 G 
501585 2014 QA43  58904.225357 10.179  19.344 0.167 o 12.081 G 
501585 2014 QA43  58904.235119 10.1785 19.329 0.148 o 12.066 G 
501585 2014 QA43  58907.230335 10.0193 19.255 0.181 o 11.973 G 
501585 2014 QA43  58920.202313  9.2208 19.009 0.186 o 11.65  G 
501585 2014 QA43  59082.569878  9.8147 18.978 0.14  c 11.392 D 
501585 2014 QA43  59082.593489  9.8155 19.148 0.18  c 11.562 D 
501585 2014 QA43  59084.549414  9.8823 19.438 0.167 o 11.857 D 
501585 2014 QA43  59088.574807 10.0014 19.271 0.177 o 11.701 D 
501585 2014 QA43  59088.578947 10.0015 19.118 0.179 o 11.548 D 
501585 2014 QA43  59088.586831 10.0017 19.2   0.147 o 11.63  D 
501585 2014 QA43  59100.543611 10.1977 19.036 0.183 o 11.501 D 
501585 2014 QA43  59102.573243 10.2059 19.08  0.174 o 11.552 D 
501585 2014 QA43  59106.594310 10.1991 19.56  0.156 c 12.044 D 
501585 2014 QA43  59108.551153 10.1847 19.422 0.176 o 11.912 C 
501585 2014 QA43  59108.563619 10.1845 19.495 0.16  o 11.986 C 
501585 2014 QA43  59112.523644 10.1318 19.034 0.126 o 11.537 C 
501585 2014 QA43  59112.537011 10.1316 19.072 0.122 o 11.575 C 
501585 2014 QA43  59112.542591 10.1315 19.232 0.177 o 11.735 C 
501585 2014 QA43  59120.544325  9.9281 19.124 0.15  o 11.653 C 
501585 2014 QA43  59120.547559  9.928  19.121 0.153 o 11.65  C 
501585 2014 QA43  59120.554466  9.9278 19.161 0.117 o 11.69  C 
501585 2014 QA43  59120.569233  9.9272 19.144 0.169 o 11.673 C 
501585 2014 QA43  59126.498111  9.6929 18.817 0.185 o 11.364 D 
501585 2014 QA43  59132.511378  9.3833 19.105 0.156 o 11.67  C 
501585 2014 QA43  59132.516577  9.383  18.92  0.116 o 11.485 C 
501585 2014 QA43  59132.519486  9.3828 19.132 0.15  o 11.697 C 
501585 2014 QA43  59136.511852  9.1382 19.17  0.152 o 11.746 C 
501585 2014 QA43  59136.523249  9.1375 19.119 0.132 o 11.695 C 
501585 2014 QA43  59138.527230  9.0034 19.392 0.168 c 11.974 D 
501585 2014 QA43  59140.482786  8.8657 19.051 0.113 o 11.638 C 
501585 2014 QA43  59140.486016  8.8654 19.385 0.153 o 11.972 C 
501585 2014 QA43  59140.491095  8.865  19.06  0.122 o 11.647 C 
501585 2014 QA43  59142.474784  8.7185 19.524 0.148 c 12.116 D 
501585 2014 QA43  59142.477072  8.7183 19.353 0.149 c 11.945 D 
501585 2014 QA43  59142.482579  8.7179 19.396 0.141 c 11.988 D 
501585 2014 QA43  59144.466407  8.5649 19.131 0.136 o 11.728 C 
501585 2014 QA43  59144.468713  8.5647 19.184 0.147 o 11.781 C 
501585 2014 QA43  59144.473314  8.5643 19.174 0.164 o 11.771 C 
501585 2014 QA43  59144.480227  8.5637 18.911 0.126 o 11.508 C 
501585 2014 QA43  59147.483296  8.3206 19.209 0.118 o 11.813 C 
501585 2014 QA43  59147.485136  8.3204 19.124 0.133 o 11.728 C 
501585 2014 QA43  59147.487896  8.3202 19.082 0.141 o 11.686 C 
501585 2014 QA43  59147.494341  8.3196 18.99  0.082 o 11.594 C 
501585 2014 QA43  59160.451359  7.1536 19.073 0.151 o 11.699 C 
501585 2014 QA43  59160.454598  7.1533 19.038 0.144 o 11.664 C 
501585 2014 QA43  59160.461532  7.1526 18.9   0.156 o 11.526 C 
501585 2014 QA43  59160.466604  7.1521 19.104 0.173 o 11.73  C 
501585 2014 QA43  59164.522729  6.7681 19.032 0.109 o 11.663 C 
501585 2014 QA43  59164.546531  6.7658 19.088 0.111 o 11.719 C 
501585 2014 QA43  59164.592126  6.7614 18.813 0.119 o 11.444 C 
501585 2014 QA43  59164.599976  6.7606 18.893 0.115 o 11.524 C 
501585 2014 QA43  59178.421771  5.5585 18.784 0.143 o 11.417 C 
501585 2014 QA43  59180.360743  5.4221 18.748 0.152 o 11.38  C 
501585 2014 QA43  59180.365832  5.4217 18.726 0.13  o 11.358 C 
501585 2014 QA43  59180.368593  5.4216 18.933 0.178 o 11.565 C 
501585 2014 QA43  59182.357409  5.2948 18.355 0.184 o 10.985 D 
501585 2014 QA43  59186.466398  5.0822 18.727 0.129 o 11.352 C 
501585 2014 QA43  59189.449999  4.9759 18.438 0.089 o 11.058 D 
501585 2014 QA43  59189.453251  4.9758 18.747 0.126 o 11.367 C 
501585 2014 QA43  59189.487082  4.9748 18.899 0.153 o 11.519 C 
501585 2014 QA43  59189.494107  4.9746 18.837 0.166 o 11.457 C 
501585 2014 QA43  59190.385017  4.9517 18.728 0.092 o 11.346 C 
501585 2014 QA43  59190.389172  4.9516 18.937 0.127 o 11.555 C 
501585 2014 QA43  59190.394351  4.9514 18.819 0.099 o 11.437 C 
501585 2014 QA43  59190.399388  4.9513 18.94  0.115 o 11.558 C 
501585 2014 QA43  59192.418519  4.9145 18.95  0.117 o 11.564 D 
501585 2014 QA43  59192.421752  4.9144 19.118 0.124 o 11.732 D 
501585 2014 QA43  59192.429118  4.9143 19.045 0.103 o 11.659 D 
501585 2014 QA43  59192.440669  4.9142 19.145 0.122 o 11.759 D 
501585 2014 QA43  59193.440093  4.904  19.239 0.122 c 11.851 D 
501585 2014 QA43  59193.443311  4.904  19.515 0.126 c 12.127 D 
501585 2014 QA43  59193.450191  4.9039 19.412 0.14  c 12.024 D 
501585 2014 QA43  59193.460460  4.9038 19.481 0.164 c 12.093 D 
501585 2014 QA43  59194.405457  4.8992 19.316 0.147 c 11.926 D 
501585 2014 QA43  59194.409202  4.8992 19.376 0.147 c 11.986 D 
501585 2014 QA43  59194.447414  4.8991 19.363 0.147 c 11.973 D 
501585 2014 QA43  59195.436176  4.8996 19.309 0.123 c 11.916 D 
501585 2014 QA43  59195.471191  4.8997 19.268 0.087 c 11.875 D 
501585 2014 QA43  59195.480917  4.8997 19.265 0.099 c 11.872 D 
501585 2014 QA43  59195.485620  4.8997 19.3   0.106 c 11.907 D 
501585 2014 QA43  59196.441581  4.9053 19.413 0.139 c 12.017 D 
501585 2014 QA43  59196.447599  4.9054 19.278 0.109 c 11.882 D 
501585 2014 QA43  59196.462828  4.9055 19.583 0.159 c 12.187 D 
501585 2014 QA43  59200.360030  4.9776 19.205 0.141 c 11.798 D 
501585 2014 QA43  59200.395330  4.9786 19.34  0.117 c 11.933 D 
501585 2014 QA43  59204.400145  5.1292 19.668 0.158 c 12.248 D 
501585 2014 QA43  59204.403848  5.1293 19.437 0.133 c 12.017 D 
501585 2014 QA43  59204.409374  5.1296 19.521 0.151 c 12.101 D 
501585 2014 QA43  59204.419987  5.1301 19.289 0.108 c 11.869 D 
501585 2014 QA43  59206.301785  5.2243 18.689 0.13  o 11.262 D 
501585 2014 QA43  59206.311852  5.2248 18.866 0.142 o 11.439 D 
501585 2014 QA43  59207.359635  5.2831 19.187 0.162 o 11.755 D 
501585 2014 QA43  59207.387090  5.2848 19.008 0.13  o 11.576 D 
501585 2014 QA43  59207.393127  5.2851 19.163 0.177 o 11.731 D 
501585 2014 QA43  59208.410653  5.3455 19.087 0.185 o 11.651 D 
501585 2014 QA43  59208.413913  5.3457 19.074 0.16  o 11.638 D 
501585 2014 QA43  59208.419616  5.346  18.61  0.099 o 11.174 D 
501585 2014 QA43  59216.378714  5.914  19.06  0.157 o 11.589 D 
501585 2014 QA43  59216.382862  5.9143 18.952 0.18  o 11.481 D 
501585 2014 QA43  59216.388907  5.9148 18.767 0.135 o 11.296 D 
501585 2014 QA43  59217.337704  5.9907 19.099 0.178 o 11.623 D 
501585 2014 QA43  59217.340906  5.991  18.836 0.112 o 11.36  D 
501585 2014 QA43  59217.347327  5.9915 19.164 0.183 o 11.688 D 
501585 2014 QA43  59217.359238  5.9925 18.894 0.134 o 11.418 D 
501585 2014 QA43  59218.401961  6.0774 19.217 0.171 o 11.736 D 
501585 2014 QA43  59218.408366  6.078  18.956 0.146 o 11.475 D 
501585 2014 QA43  59218.420768  6.079  19.02  0.155 o 11.539 D 
501585 2014 QA43  59219.334986  6.1543 19.844 0.173 c 12.358 D 
501585 2014 QA43  59219.341956  6.1549 19.58  0.151 c 12.094 D 
501585 2014 QA43  59219.353027  6.1558 19.286 0.109 c 11.8   D 
501585 2014 QA43  59219.362887  6.1566 19.327 0.11  c 11.841 D 
501585 2014 QA43  59220.324406  6.2367 19.512 0.15  c 12.021 D 
501585 2014 QA43  59220.328091  6.237  19.347 0.134 c 11.856 D 
501585 2014 QA43  59220.333632  6.2375 19.336 0.114 c 11.845 D 
501585 2014 QA43  59220.344270  6.2384 19.464 0.149 c 11.973 D 
501585 2014 QA43  59223.414451  6.4981 19.57  0.153 c 12.062 D 
501585 2014 QA43  59224.343706  6.5771 19.798 0.166 c 12.285 D 
501585 2014 QA43  59224.346941  6.5774 19.567 0.159 c 12.054 D 
501585 2014 QA43  59224.354389  6.5781 19.371 0.112 c 11.858 D 
501585 2014 QA43  59224.367329  6.5792 19.15  0.114 c 11.637 D 
501585 2014 QA43  59228.346474  6.9174 19.426 0.129 c 11.89  D 
501585 2014 QA43  59230.294920  7.0808 19.461 0.157 c 11.913 D 
501585 2014 QA43  59230.340132  7.0846 19.663 0.13  c 12.115 D 
501585 2014 QA43  59244.309477  8.14   19.043 0.166 o 11.403 D 
501585 2014 QA43  59246.294433  8.2668 19.135 0.146 o 11.481 D 
501585 2014 QA43  59252.299439  8.6066 19.49  0.161 c 11.793 D 
501585 2014 QA43  59252.323016  8.6078 19.373 0.158 c 11.676 D 
501585 2014 QA43  59260.265644  8.9464 19.736 0.181 c 11.981 D 
501585 2014 QA43  59260.278558  8.9469 19.719 0.17  c 11.964 D 
501585 2014 QA43  59262.249889  9.0104 19.603 0.175 o 11.833 D 
501585 2014 QA43  59262.255405  9.0106 19.405 0.147 o 11.635 D 
501585 2014 QA43  59280.251413  9.2115 19.399 0.182 o 11.494 D 
501585 2014 QA43  59288.202415  9.0894 19.377 0.129 o 11.414 D 
501585 2014 QA43  59300.190734  8.6833 19.036 0.169 o 10.989 D 
54598 Bienor      57314.360033  1.5506 19.122 0.217 c  7.278 G 
54598 Bienor      57363.298792  2.3105 18.719 0.169 o  6.867 G 
54598 Bienor      57660.424480  2.6877 19.234 0.186 c  7.447 G 
54598 Bienor      57660.436869  2.6872 19.335 0.202 c  7.548 G 
54598 Bienor      57660.472494  2.6857 19.403 0.207 c  7.616 G 
54598 Bienor      57668.422067  2.3523 18.921 0.171 c  7.147 G 
54598 Bienor      57694.357910  1.3803 18.995 0.185 c  7.249 G 
54598 Bienor      57694.363030  1.3802 19.103 0.201 c  7.357 G 
54598 Bienor      57694.392904  1.3796 19.11  0.19  c  7.364 G 
54598 Bienor      57698.324611  1.3222 19.125 0.191 c  7.38  G 
54598 Bienor      57702.303224  1.3103 18.667 0.206 o  6.923 G 
54598 Bienor      57718.267777  1.6832 19.249 0.209 c  7.502 G 
54598 Bienor      57746.253318  2.8454 19.211 0.217 c  7.435 G 
54598 Bienor      57746.276107  2.8463 18.935 0.18  c  7.159 G 
54598 Bienor      57750.239003  2.9902 19.084 0.217 c  7.302 G 
54598 Bienor      57806.177244  3.5324 19.064 0.218 c  7.173 G 
54598 Bienor      57996.546201  3.7472 19.468 0.191 o  7.694 G 
54598 Bienor      57998.520270  3.7212 19.311 0.145 o  7.541 G 
54598 Bienor      57998.539059  3.7209 19.228 0.16  o  7.458 G 
54598 Bienor      58010.458934  3.4876 19.14  0.195 o  7.399 G 
54598 Bienor      58010.474673  3.4872 19.182 0.202 o  7.441 G 
54598 Bienor      58014.456702  3.381  19.083 0.161 o  7.351 G 
54598 Bienor      58014.464558  3.3808 19.276 0.166 o  7.544 G 
54598 Bienor      58014.472491  3.3806 19.282 0.173 o  7.55  G 
54598 Bienor      58022.465189  3.1281 19.227 0.169 o  7.513 G 
54598 Bienor      58026.466889  2.984  19.157 0.157 o  7.451 G 
54598 Bienor      58026.475775  2.9837 19.183 0.169 o  7.477 G 
54598 Bienor      58028.454561  2.9086 19.216 0.146 o  7.514 G 
54598 Bienor      58028.463284  2.9083 19.215 0.164 o  7.513 G 
54598 Bienor      58028.475114  2.9078 19.515 0.168 o  7.813 G 
54598 Bienor      58038.459644  2.4984 18.875 0.176 o  7.191 G 
54598 Bienor      58040.435493  2.4131 19.054 0.14  o  7.373 G 
54598 Bienor      58040.444594  2.4127 19.03  0.172 o  7.349 G 
54598 Bienor      58040.455791  2.4122 19.327 0.176 o  7.646 G 
54598 Bienor      58040.465188  2.4118 19.086 0.156 o  7.405 G 
54598 Bienor      58042.428949  2.3264 19.158 0.159 o  7.48  G 
54598 Bienor      58042.449496  2.3255 19.056 0.159 o  7.378 G 
54598 Bienor      58042.458300  2.3251 19.227 0.196 o  7.549 G 
54598 Bienor      58046.428209  2.1519 19.097 0.17  o  7.424 G 
54598 Bienor      58046.435709  2.1515 18.865 0.145 o  7.192 G 
54598 Bienor      58046.449172  2.1509 19.13  0.156 o  7.457 G 
54598 Bienor      58054.410785  1.8171 19.035 0.169 o  7.372 G 
54598 Bienor      58054.421400  1.8167 19.067 0.158 o  7.404 G 
54598 Bienor      58054.421859  1.8167 19.    0.162 o  7.337 G 
54598 Bienor      58054.427077  1.8165 19.036 0.163 o  7.373 G 
54598 Bienor      58056.395554  1.7408 18.841 0.105 o  7.18  G 
54598 Bienor      58056.404230  1.7405 19.191 0.176 o  7.53  G 
54598 Bienor      58056.417441  1.74   18.778 0.125 o  7.117 G 
54598 Bienor      58056.422862  1.7397 19.273 0.157 o  7.612 G 
54598 Bienor      58066.364169  1.4464 18.54  0.146 o  6.886 G 
54598 Bienor      58066.372228  1.4462 18.716 0.163 o  7.062 G 
54598 Bienor      58066.389487  1.4459 18.894 0.182 o  7.24  G 
54598 Bienor      58066.390459  1.4459 18.683 0.138 o  7.029 G 
54598 Bienor      58066.407710  1.4456 19.005 0.187 o  7.351 G 
54598 Bienor      58070.380456  1.3906 18.969 0.135 o  7.317 G 
54598 Bienor      58070.388584  1.3906 18.983 0.142 o  7.331 G 
54598 Bienor      58070.400110  1.3905 18.866 0.116 o  7.214 G 
54598 Bienor      58070.405870  1.3904 19.303 0.184 o  7.651 G 
54598 Bienor      58074.354893  1.3815 19.071 0.168 o  7.42  G 
54598 Bienor      58074.365037  1.3816 18.995 0.163 o  7.344 G 
54598 Bienor      58074.372362  1.3816 18.944 0.148 o  7.293 G 
54598 Bienor      58074.384808  1.3816 19.024 0.16  o  7.373 G 
54598 Bienor      58078.351596  1.4197 18.923 0.133 o  7.272 G 
54598 Bienor      58078.369845  1.42   19.029 0.175 o  7.378 G 
54598 Bienor      58094.309785  1.9172 18.88  0.171 o  7.223 G 
54598 Bienor      58096.326892  2.0018 19.275 0.143 o  7.617 G 
54598 Bienor      58096.337403  2.0023 18.844 0.111 o  7.186 G 
54598 Bienor      58096.344123  2.0026 19.027 0.128 o  7.369 G 
54598 Bienor      58096.357543  2.0031 18.961 0.15  o  7.303 G 
54598 Bienor      58098.308406  2.0867 18.852 0.117 o  7.192 G 
54598 Bienor      58098.316423  2.087  18.981 0.149 o  7.321 G 
54598 Bienor      58098.328386  2.0875 18.736 0.132 o  7.076 G 
54598 Bienor      58098.334544  2.0878 18.929 0.149 o  7.269 G 
54598 Bienor      58102.317170  2.2611 18.881 0.129 o  7.217 G 
54598 Bienor      58102.323435  2.2614 19.087 0.186 o  7.423 G 
54598 Bienor      58102.335342  2.2619 18.889 0.137 o  7.225 G 
54598 Bienor      58110.300235  2.6053 19.174 0.163 o  7.501 G 
54598 Bienor      58110.306446  2.6056 19.225 0.176 o  7.552 G 
54598 Bienor      58110.318358  2.6061 18.998 0.153 o  7.325 G 
54598 Bienor      58112.295630  2.6883 19.282 0.145 o  7.606 G 
54598 Bienor      58112.306137  2.6888 19.316 0.136 o  7.64  G 
54598 Bienor      58112.312433  2.689  19.236 0.121 o  7.56  G 
54598 Bienor      58112.323844  2.6895 19.267 0.122 o  7.591 G 
54598 Bienor      58124.328922  3.1417 18.993 0.152 o  7.299 G 
54598 Bienor      58126.303124  3.2065 19.078 0.204 o  7.38  G 
54598 Bienor      58126.327108  3.2073 18.793 0.145 o  7.095 G 
54598 Bienor      58128.276559  3.2682 19.114 0.135 o  7.413 G 
54598 Bienor      58128.283320  3.2684 19.301 0.157 o  7.6   G 
54598 Bienor      58128.296445  3.2688 19.269 0.157 o  7.568 G 
54598 Bienor      58134.248377  3.4347 19.039 0.156 o  7.327 G 
54598 Bienor      58134.284233  3.4356 19.042 0.161 o  7.33  G 
54598 Bienor      58138.248664  3.5282 18.744 0.14  o  7.024 G 
54598 Bienor      58138.265469  3.5286 19.151 0.196 o  7.431 G 
54598 Bienor      58152.166007  3.7335 19.139 0.182 o  7.391 G 
54598 Bienor      58152.175411  3.7336 19.041 0.152 o  7.293 G 
54598 Bienor      58152.183783  3.7337 19.076 0.165 o  7.328 G 
54598 Bienor      58152.187532  3.7337 19.119 0.156 o  7.371 G 
54598 Bienor      58152.192679  3.7338 18.853 0.156 o  7.105 G 
54598 Bienor      58152.197364  3.7338 19.214 0.195 o  7.466 G 
54598 Bienor      58152.214194  3.7339 18.73  0.18  o  6.982 G 
54598 Bienor      58154.162587  3.7474 19.19  0.188 o  7.438 G 
54598 Bienor      58154.171873  3.7474 18.901 0.141 o  7.149 G 
54598 Bienor      58360.544078  3.8911 18.881 0.129 o  7.176 G 
54598 Bienor      58366.528153  3.8479 19.028 0.151 o  7.338 G 
54598 Bienor      58366.538511  3.8478 19.221 0.167 o  7.531 G 
54598 Bienor      58366.547608  3.8477 19.156 0.163 o  7.466 G 
54598 Bienor      58370.518944  3.7999 19.028 0.177 o  7.348 G 
54598 Bienor      58370.529280  3.7998 18.842 0.117 o  7.162 G 
54598 Bienor      58370.539992  3.7996 19.15  0.175 o  7.47  G 
54598 Bienor      58372.494915  3.7705 18.858 0.109 o  7.183 G 
54598 Bienor      58372.503781  3.7704 19.225 0.13  o  7.55  G 
54598 Bienor      58372.512592  3.7702 19.095 0.119 o  7.42  G 
54598 Bienor      58374.514798  3.7366 19.175 0.177 o  7.505 G 
54598 Bienor      58378.477310  3.6589 18.843 0.133 o  7.183 G 
54598 Bienor      58378.486157  3.6587 19.113 0.164 o  7.453 G 
54598 Bienor      58378.494974  3.6586 18.954 0.13  o  7.294 G 
54598 Bienor      58378.503795  3.6584 18.89  0.12  o  7.23  G 
54598 Bienor      58380.498295  3.6137 19.138 0.136 o  7.483 G 
54598 Bienor      58382.466292  3.5662 18.995 0.156 o  7.344 G 
54598 Bienor      58382.475364  3.566  18.853 0.141 o  7.202 G 
54598 Bienor      58382.484282  3.5658 19.141 0.148 o  7.49  G 
54598 Bienor      58382.492624  3.5655 18.982 0.146 o  7.331 G 
54598 Bienor      58392.449787  3.274  19.187 0.162 o  7.559 G 
54598 Bienor      58392.459048  3.2736 19.117 0.158 o  7.489 G 
54598 Bienor      58392.469094  3.2733 19.213 0.163 o  7.585 G 
54598 Bienor      58394.472084  3.205  19.01  0.177 o  7.386 G 
54598 Bienor      58396.470436  3.1339 19.003 0.174 c  7.384 G 
54598 Bienor      58400.461160  2.9838 19.312 0.117 c  7.701 G 
54598 Bienor      58400.480835  2.983  19.379 0.136 c  7.768 G 
54598 Bienor      58402.437366  2.9057 18.716 0.131 o  7.108 G 
54598 Bienor      58408.426981  2.6571 19.077 0.128 o  7.48  G 
54598 Bienor      58408.434126  2.6568 19.298 0.128 o  7.701 G 
54598 Bienor      58408.446035  2.6563 19.075 0.125 o  7.478 G 
54598 Bienor      58408.451415  2.656  19.046 0.116 o  7.449 G 
54598 Bienor      58412.427244  2.4837 19.008 0.172 o  7.418 G 
54598 Bienor      58412.428339  2.4836 19.051 0.17  o  7.461 G 
54598 Bienor      58412.432094  2.4834 19.215 0.165 o  7.625 G 
54598 Bienor      58414.408356  2.3966 18.679 0.181 o  7.092 G 
54598 Bienor      58424.423091  1.9624 18.844 0.094 c  7.27  G 
54598 Bienor      58424.435300  1.9619 19.247 0.145 c  7.673 G 
54598 Bienor      58424.440023  1.9617 19.008 0.133 c  7.434 G 
54598 Bienor      58424.454459  1.9611 18.959 0.144 c  7.385 G 
54598 Bienor      58426.389746  1.8825 18.698 0.126 o  7.127 G 
54598 Bienor      58426.390704  1.8824 19.09  0.188 o  7.519 G 
54598 Bienor      58426.400731  1.882  19.119 0.195 o  7.548 G 
54598 Bienor      58426.401680  1.882  19.039 0.194 o  7.468 G 
54598 Bienor      58426.402139  1.882  18.776 0.125 o  7.205 G 
54598 Bienor      58426.407528  1.8818 19.066 0.164 o  7.495 G 
54598 Bienor      58426.407989  1.8817 18.917 0.189 o  7.346 G 
54598 Bienor      58426.423078  1.8811 18.909 0.145 o  7.338 G 
54598 Bienor      58428.388457  1.8047 19.42  0.165 c  7.851 G 
54598 Bienor      58428.396305  1.8044 19.303 0.156 c  7.734 G 
54598 Bienor      58428.408920  1.804  19.373 0.136 c  7.804 G 
54598 Bienor      58428.413046  1.8038 19.153 0.095 c  7.584 G 
54598 Bienor      58430.374413  1.732  18.968 0.131 o  7.4   G 
54598 Bienor      58430.381278  1.7317 18.73  0.129 o  7.162 G 
54598 Bienor      58430.400369  1.7311 19.003 0.161 o  7.435 G 
54598 Bienor      58432.384200  1.6639 19.291 0.153 c  7.725 G 
54598 Bienor      58432.400245  1.6634 19.42  0.193 c  7.854 G 
54598 Bienor      58432.400713  1.6634 19.365 0.188 c  7.799 G 
54598 Bienor      58432.413020  1.663  19.366 0.137 c  7.8   G 
54598 Bienor      58434.369776  1.6034 19.122 0.16  o  7.558 G 
54598 Bienor      58434.378631  1.6031 19.193 0.197 o  7.629 G 
54598 Bienor      58434.387117  1.6029 18.876 0.143 o  7.312 G 
54598 Bienor      58434.398919  1.6025 19.044 0.16  o  7.48  G 
54598 Bienor      58436.409217  1.5492 19.116 0.122 c  7.553 G 
54598 Bienor      58438.351810  1.5063 18.889 0.163 o  7.327 G 
54598 Bienor      58438.360202  1.5061 18.969 0.184 o  7.407 G 
54598 Bienor      58450.327680  1.4736 19.042 0.194 o  7.483 G 
54598 Bienor      58450.338460  1.4738 18.964 0.159 o  7.405 G 
54598 Bienor      58450.340359  1.4738 18.811 0.182 o  7.252 G 
54598 Bienor      58450.348354  1.4739 18.797 0.151 o  7.238 G 
54598 Bienor      58452.337876  1.5086 19.229 0.167 o  7.67  G 
54598 Bienor      58452.347645  1.5088 18.826 0.094 o  7.267 G 
54598 Bienor      58452.349041  1.5089 19.058 0.13  o  7.499 G 
54598 Bienor      58452.349986  1.5089 18.833 0.094 o  7.274 G 
54598 Bienor      58452.355202  1.509  18.674 0.093 o  7.115 G 
54598 Bienor      58452.355763  1.509  19.18  0.142 o  7.621 G 
54598 Bienor      58452.357216  1.509  19.027 0.131 o  7.468 G 
54598 Bienor      58452.368386  1.5093 19.044 0.135 o  7.485 G 
54598 Bienor      58452.369784  1.5093 19.028 0.141 o  7.469 G 
54598 Bienor      58452.370240  1.5093 19.163 0.135 o  7.604 G 
54598 Bienor      58452.373996  1.5094 18.828 0.126 o  7.269 G 
54598 Bienor      58452.374911  1.5094 18.925 0.126 o  7.366 G 
54598 Bienor      58454.354492  1.554  19.059 0.15  o  7.5   G 
54598 Bienor      58454.359239  1.5541 18.803 0.122 o  7.244 G 
54598 Bienor      58454.375021  1.5545 18.801 0.119 o  7.242 G 
54598 Bienor      58456.398969  1.6092 19.132 0.155 c  7.572 G 
54598 Bienor      58456.431312  1.6102 19.272 0.138 c  7.712 G 
54598 Bienor      58458.348398  1.6694 18.993 0.157 o  7.433 G 
54598 Bienor      58458.356508  1.6697 19.186 0.185 o  7.626 G 
54598 Bienor      58458.368029  1.6701 19.129 0.179 o  7.569 G 
54598 Bienor      58458.374309  1.6703 19.111 0.182 o  7.551 G 
54598 Bienor      58460.360950  1.7382 19.496 0.157 c  7.935 G 
54598 Bienor      58460.369535  1.7385 19.018 0.115 c  7.457 G 
54598 Bienor      58460.376751  1.7387 19.254 0.133 c  7.693 G 
54598 Bienor      58460.389138  1.7392 19.496 0.144 c  7.935 G 
54598 Bienor      58462.336535  1.8111 18.97  0.132 o  7.408 G 
54598 Bienor      58462.343238  1.8113 19.02  0.14  o  7.458 G 
54598 Bienor      58462.357147  1.8119 18.763 0.118 o  7.201 G 
54598 Bienor      58462.360958  1.812  19.174 0.179 o  7.612 G 
54598 Bienor      58466.344160  1.9714 19.073 0.166 o  7.508 G 
54598 Bienor      58466.354335  1.9718 19.117 0.169 o  7.552 G 
54598 Bienor      58466.374491  1.9726 18.775 0.141 o  7.21  G 
54598 Bienor      58470.326592  2.1413 18.596 0.185 o  7.028 G 
54598 Bienor      58478.324784  2.493  18.812 0.183 o  7.236 G 
54598 Bienor      58478.335369  2.4935 18.887 0.179 o  7.311 G 
54598 Bienor      58480.309095  2.5794 19.021 0.142 o  7.442 G 
54598 Bienor      58480.318564  2.5798 19.16  0.15  o  7.581 G 
54598 Bienor      58480.319490  2.5799 18.899 0.135 o  7.32  G 
54598 Bienor      58480.329568  2.5803 19.102 0.178 o  7.523 G 
54598 Bienor      58480.335342  2.5806 19.12  0.18  o  7.541 G 
54598 Bienor      58480.353539  2.5814 18.84  0.148 o  7.261 G 
54598 Bienor      58486.284260  2.8314 19.067 0.153 o  7.48  G 
54598 Bienor      58486.290466  2.8317 19.155 0.172 o  7.568 G 
54598 Bienor      58486.304738  2.8323 19.244 0.195 o  7.657 G 
54598 Bienor      58486.309122  2.8325 18.684 0.114 o  7.097 G 
54598 Bienor      58488.304149  2.9128 19.339 0.168 c  7.749 G 
54598 Bienor      58488.310861  2.9131 19.28  0.166 c  7.69  G 
54598 Bienor      58488.325499  2.9137 19.191 0.17  c  7.601 G 
54598 Bienor      58490.292392  2.9905 18.726 0.146 o  7.133 G 
54598 Bienor      58490.310814  2.9913 18.611 0.095 o  7.018 G 
54598 Bienor      58490.322624  2.9917 18.729 0.118 o  7.136 G 
54598 Bienor      58492.325387  3.0674 19.404 0.181 c  7.808 G 
54598 Bienor      58494.279013  3.1386 18.943 0.127 o  7.343 G 
54598 Bienor      58494.290522  3.139  19.116 0.165 o  7.516 G 
54598 Bienor      58496.305302  3.2094 19.16  0.161 o  7.557 G 
54598 Bienor      58496.315432  3.2098 19.188 0.206 o  7.585 G 
54598 Bienor      58496.334580  3.2104 19.02  0.15  o  7.417 G 
54598 Bienor      58496.340863  3.2107 19.292 0.184 o  7.689 G 
54598 Bienor      58498.277896  3.2753 18.843 0.194 o  7.237 G 
54598 Bienor      58508.239416  3.5578 19.185 0.109 o  7.56  G 
54598 Bienor      58508.244267  3.5579 19.264 0.139 o  7.639 G 
54598 Bienor      58508.255264  3.5582 18.948 0.109 o  7.323 G 
54598 Bienor      58508.260125  3.5583 19.293 0.18  o  7.668 G 
54598 Bienor      58510.226165  3.6034 19.006 0.171 o  7.377 G 
54598 Bienor      58510.237249  3.6037 19.023 0.194 o  7.394 G 
54598 Bienor      58542.155898  3.8018 19.248 0.184 o  7.552 G 
54598 Bienor      58542.165823  3.8018 18.787 0.121 o  7.091 G 
54598 Bienor      58542.185074  3.8016 19.164 0.176 o  7.468 G 
54598 Bienor      58546.153520  3.7566 19.129 0.191 o  7.425 G 
54598 Bienor      58550.155692  3.6966 18.976 0.151 o  7.264 G 
54598 Bienor      58550.165016  3.6964 18.97  0.167 o  7.258 G 
54598 Bienor      58568.155294  3.2643 18.77  0.146 o  7.025 G 
54598 Bienor      58576.156781  3.0002 19.012 0.193 c  7.255 G 
54598 Bienor      58724.521233  3.9669 19.562 0.152 c  7.923 G 
54598 Bienor      58724.524488  3.9669 19.482 0.161 c  7.843 G 
54598 Bienor      58724.530835  3.9669 19.274 0.12  c  7.635 G 
54598 Bienor      58726.463913  3.9728 19.115 0.119 o  7.481 G 
54598 Bienor      58728.423112  3.975  19.348 0.17  c  7.719 G 
54598 Bienor      58728.426328  3.975  19.476 0.167 c  7.847 G 
54598 Bienor      58728.431898  3.975  19.135 0.131 c  7.506 G 
54598 Bienor      58732.515541  3.9676 19.359 0.158 o  7.741 G 
54598 Bienor      58732.518343  3.9676 19.309 0.151 o  7.691 G 
54598 Bienor      58732.529624  3.9676 19.328 0.141 o  7.71  G 
54598 Bienor      58732.539584  3.9675 18.866 0.099 o  7.248 G 
54598 Bienor      58734.479705  3.9583 19.521 0.206 o  7.908 G 
54598 Bienor      58734.482959  3.9583 19.148 0.126 o  7.535 G 
54598 Bienor      58734.489005  3.9583 19.106 0.115 o  7.493 G 
54598 Bienor      58734.500249  3.9582 18.953 0.093 o  7.34  G 
54598 Bienor      58736.511703  3.9447 19.028 0.123 o  7.42  G 
54598 Bienor      58736.521293  3.9447 19.102 0.154 o  7.494 G 
54598 Bienor      58736.531776  3.9446 19.241 0.142 o  7.633 G 
54598 Bienor      58750.519100  3.7421 19.258 0.118 o  7.685 G 
54598 Bienor      58750.522861  3.742  19.242 0.117 o  7.669 G 
54598 Bienor      58750.528415  3.7419 19.299 0.16  o  7.726 G 
54598 Bienor      58750.540109  3.7416 19.127 0.12  o  7.554 G 
54598 Bienor      58752.473020  3.6989 19.201 0.137 c  7.633 G 
54598 Bienor      58752.475777  3.6988 19.672 0.202 c  8.104 G 
54598 Bienor      58752.481318  3.6987 19.298 0.142 c  7.73  G 
54598 Bienor      58752.492644  3.6984 19.31  0.15  c  7.742 G 
54598 Bienor      58754.446845  3.6516 19.203 0.113 o  7.64  G 
54598 Bienor      58754.450858  3.6515 19.417 0.162 o  7.854 G 
54598 Bienor      58754.456470  3.6513 19.304 0.111 o  7.741 G 
54598 Bienor      58754.466635  3.6511 19.451 0.137 o  7.888 G 
54598 Bienor      58758.320750  3.5484 19.381 0.182 o  7.827 G 
54598 Bienor      58762.430548  3.4245 19.389 0.153 o  7.844 G 
54598 Bienor      58762.434661  3.4243 19.036 0.124 o  7.491 G 
54598 Bienor      58762.441916  3.4241 19.312 0.144 o  7.768 G 
54598 Bienor      58762.454314  3.4237 18.911 0.109 o  7.367 G 
54598 Bienor      58764.459093  3.3581 19.677 0.156 c  8.137 G 
54598 Bienor      58764.470499  3.3577 19.519 0.145 c  7.979 G 
54598 Bienor      58770.415272  3.1453 18.387 0.166 o  6.86  G 
54598 Bienor      58770.418821  3.1451 18.754 0.178 o  7.227 G 
54598 Bienor      58770.423546  3.145  18.828 0.182 o  7.301 G 
54598 Bienor      58770.429513  3.1447 18.684 0.142 o  7.157 G 
54598 Bienor      58778.422031  2.8225 18.907 0.108 o  7.396 G 
54598 Bienor      58778.427341  2.8223 18.909 0.116 o  7.398 G 
54598 Bienor      58778.430859  2.8221 18.865 0.113 o  7.354 G 
54598 Bienor      58778.440847  2.8217 18.821 0.106 o  7.31  G 
54598 Bienor      58780.407900  2.7374 19.525 0.194 c  8.017 G 
54598 Bienor      58780.411152  2.7372 19.217 0.137 c  7.709 G 
54598 Bienor      58780.458262  2.7351 19.403 0.169 c  7.895 G 
54598 Bienor      58784.427514  2.5606 19.326 0.13  c  7.825 G 
54598 Bienor      58784.432354  2.5604 19.551 0.179 c  8.05  G 
54598 Bienor      58784.438225  2.5601 19.246 0.128 c  7.745 G 
54598 Bienor      58784.468334  2.5588 19.349 0.134 c  7.848 G 
54598 Bienor      58788.442584  2.3808 19.158 0.103 c  7.663 G 
54598 Bienor      58788.445907  2.3806 19.345 0.12  c  7.85  G 
54598 Bienor      58788.453259  2.3803 19.415 0.125 c  7.92  G 
54598 Bienor      58788.462886  2.3798 19.365 0.146 c  7.87  G 
54598 Bienor      58790.362142  2.2947 19.    0.103 o  7.508 G 
54598 Bienor      58790.365821  2.2945 18.984 0.095 o  7.492 G 
54598 Bienor      58790.372305  2.2942 19.029 0.105 o  7.537 G 
54598 Bienor      58790.382551  2.2938 18.899 0.1   o  7.407 G 
54598 Bienor      58792.425512  2.2027 19.172 0.112 c  7.683 G 
54598 Bienor      58792.429171  2.2026 19.219 0.11  c  7.73  G 
54598 Bienor      58792.437264  2.2022 19.368 0.139 c  7.879 G 
54598 Bienor      58792.448243  2.2017 19.246 0.119 c  7.757 G 
54598 Bienor      58794.423006  2.115  19.256 0.152 o  7.77  G 
54598 Bienor      58794.426230  2.1148 19.29  0.149 o  7.804 G 
54598 Bienor      58794.432225  2.1145 19.25  0.159 o  7.764 G 
54598 Bienor      58794.442831  2.1141 18.82  0.098 o  7.334 G 
54598 Bienor      58796.384153  2.0306 18.544 0.108 o  7.06  G 
54598 Bienor      58796.390291  2.0304 18.691 0.166 o  7.207 G 
54598 Bienor      58796.400963  2.0299 19.001 0.173 o  7.517 G 
54598 Bienor      58798.376868  1.9475 18.726 0.184 o  7.244 G 
54598 Bienor      58798.386031  1.9471 18.677 0.182 o  7.195 G 
54598 Bienor      58802.442107  1.7895 18.643 0.145 o  7.165 G 
54598 Bienor      58804.364931  1.7222 18.677 0.117 o  7.201 G 
54598 Bienor      58804.368789  1.7221 18.893 0.153 o  7.417 G 
54598 Bienor      58804.374990  1.7219 19.093 0.194 o  7.617 G 
54598 Bienor      58804.386289  1.7215 18.439 0.093 o  6.963 G 
54598 Bienor      58814.333348  1.4925 18.976 0.108 o  7.506 G 
54598 Bienor      58814.336830  1.4925 18.947 0.079 o  7.477 G 
54598 Bienor      58814.342738  1.4924 18.858 0.088 o  7.388 G 
54598 Bienor      58814.355953  1.4923 18.728 0.08  o  7.258 G 
54598 Bienor      58816.293887  1.4781 19.207 0.108 c  7.738 G 
54598 Bienor      58816.297541  1.478  18.865 0.09  c  7.396 G 
54598 Bienor      58816.310875  1.478  19.044 0.115 c  7.575 G 
54598 Bienor      58816.318213  1.478  19.199 0.112 c  7.73  G 
54598 Bienor      58820.333586  1.4851 18.918 0.128 o  7.449 G 
54598 Bienor      58820.339726  1.4851 18.768 0.09  o  7.299 G 
54598 Bienor      58820.343879  1.4852 18.614 0.094 o  7.145 G 
54598 Bienor      58820.355646  1.4853 18.907 0.094 o  7.438 G 
54598 Bienor      58820.357044  1.4853 18.726 0.171 o  7.257 G 
54598 Bienor      58824.321161  1.5394 19.036 0.188 o  7.567 G 
54598 Bienor      58824.325071  1.5394 18.632 0.156 o  7.163 G 
54598 Bienor      58824.331291  1.5396 18.618 0.117 o  7.149 G 
54598 Bienor      58824.342597  1.5398 18.988 0.171 o  7.519 G 
54598 Bienor      58824.410799  1.5411 18.609 0.199 o  7.14  G 
54598 Bienor      58824.430970  1.5415 18.759 0.162 o  7.29  G 
54598 Bienor      58830.285176  1.6949 18.387 0.175 o  6.917 G 
54598 Bienor      58836.278110  1.9147 19.226 0.153 o  7.753 G 
54598 Bienor      58836.294334  1.9153 19.146 0.115 o  7.673 G 
54598 Bienor      58836.306273  1.9158 18.914 0.089 o  7.441 G 
54598 Bienor      58836.309472  1.9159 19.108 0.134 o  7.635 G 
54598 Bienor      58838.310083  1.9984 18.755 0.128 o  7.28  G 
54598 Bienor      58838.327483  1.9992 18.718 0.147 o  7.243 G 
54598 Bienor      58844.449678  2.2666 19.157 0.119 c  7.677 G 
54598 Bienor      58844.452923  2.2667 19.212 0.108 c  7.732 G 
54598 Bienor      58844.458472  2.2669 19.208 0.152 c  7.728 G 
54598 Bienor      58844.470105  2.2675 19.369 0.179 c  7.889 G 
54598 Bienor      58846.291718  2.3491 18.794 0.108 o  7.312 G 
54598 Bienor      58846.294742  2.3492 18.959 0.103 o  7.477 G 
54598 Bienor      58846.300455  2.3495 19.151 0.135 o  7.669 G 
54598 Bienor      58846.310685  2.35   19.109 0.13  o  7.627 G 
54598 Bienor      58866.178904  3.1873 18.972 0.142 o  7.462 G 
54598 Bienor      58866.184944  3.1875 19.094 0.122 o  7.584 G 
54598 Bienor      58866.201875  3.1882 19.008 0.1   o  7.498 G 
54598 Bienor      58866.285690  3.1913 19.139 0.159 o  7.629 G 
54598 Bienor      58866.289470  3.1915 19.33  0.2   o  7.82  G 
54598 Bienor      58866.296022  3.1917 18.819 0.109 o  7.309 G 
54598 Bienor      58866.307923  3.1922 19.012 0.109 o  7.502 G 
54598 Bienor      58868.284364  3.2633 19.4   0.186 c  7.887 G 
54598 Bienor      58868.293637  3.2637 19.014 0.115 c  7.501 G 
54598 Bienor      58868.304770  3.2641 19.362 0.169 c  7.849 G 
54598 Bienor      58870.171445  3.3283 19.494 0.197 o  7.977 G 
54598 Bienor      58870.177214  3.3285 19.186 0.121 o  7.669 G 
54598 Bienor      58870.180616  3.3287 18.897 0.093 o  7.38  G 
54598 Bienor      58870.191251  3.329  19.375 0.14  o  7.858 G 
54598 Bienor      58872.220752  3.3958 19.485 0.179 c  7.964 G 
54598 Bienor      58872.229903  3.3961 19.735 0.196 c  8.214 G 
54598 Bienor      58872.240098  3.3965 19.57  0.183 c  8.049 G 
54598 Bienor      58874.274461  3.4599 18.988 0.111 o  7.464 G 
54598 Bienor      58874.277684  3.46   18.905 0.102 o  7.381 G 
54598 Bienor      58874.282844  3.4601 19.098 0.136 o  7.574 G 
54598 Bienor      58874.293021  3.4604 18.972 0.112 o  7.448 G 
54598 Bienor      58878.239249  3.5727 19.092 0.149 o  7.56  G 
54598 Bienor      58878.242510  3.5728 18.874 0.116 o  7.342 G 
54598 Bienor      58878.247663  3.5729 19.156 0.136 o  7.624 G 
54598 Bienor      58878.257538  3.5732 18.857 0.12  o  7.325 G 
54598 Bienor      58882.281841  3.6727 18.856 0.187 o  7.316 G 
54598 Bienor      58884.266632  3.7161 18.668 0.151 o  7.124 G 
54598 Bienor      58894.171059  3.874  18.999 0.123 o  7.434 G 
54598 Bienor      58894.173872  3.874  19.343 0.164 o  7.778 G 
54598 Bienor      58894.179929  3.8741 19.135 0.133 o  7.57  G 
54598 Bienor      58894.193362  3.8743 19.263 0.173 o  7.698 G 
54598 Bienor      58900.210748  3.9216 19.372 0.141 c  7.793 G 
54598 Bienor      58900.211741  3.9216 19.115 0.115 c  7.536 G 
54598 Bienor      58900.223190  3.9217 19.376 0.139 c  7.797 G 
54598 Bienor      58902.160858  3.929  19.339 0.148 o  7.756 G 
54598 Bienor      58902.164094  3.929  19.403 0.151 o  7.82  G 
54598 Bienor      58902.182232  3.9291 19.268 0.167 o  7.685 G 
54598 Bienor      58906.287852  3.9319 19.089 0.179 o  7.497 G 
54598 Bienor      58910.143436  3.919  18.894 0.16  o  7.294 G 
54598 Bienor      58910.146843  3.919  19.033 0.145 o  7.433 G 
54598 Bienor      58910.153181  3.919  18.837 0.103 o  7.237 G 
54598 Bienor      58910.163179  3.919  18.892 0.123 o  7.292 G 
54598 Bienor      58912.164591  3.9065 18.839 0.191 o  7.235 G 
54598 Bienor      58914.193097  3.89   18.858 0.146 o  7.249 G 
54598 Bienor      58932.163220  3.5799 19.416 0.157 c  7.771 G 
54598 Bienor      59062.521913  3.3597 19.194 0.177 o  7.557 G 
54598 Bienor      59070.509024  3.5996 18.921 0.158 o  7.301 G 
54598 Bienor      59070.514564  3.5997 18.997 0.16  o  7.377 G 
54598 Bienor      59070.532649  3.6002 19.024 0.185 o  7.404 G 
54598 Bienor      59078.537838  3.7945 19.155 0.187 o  7.553 G 
54598 Bienor      59078.541073  3.7945 19.129 0.163 o  7.527 G 
54598 Bienor      59080.499497  3.8343 19.206 0.135 c  7.609 G 
54598 Bienor      59080.513684  3.8346 19.436 0.186 c  7.839 G 
54598 Bienor      59080.517811  3.8346 19.453 0.161 c  7.856 G 
54598 Bienor      59086.486690  3.9355 18.863 0.104 o  7.281 G 
54598 Bienor      59086.490858  3.9356 19.176 0.169 o  7.594 G 
54598 Bienor      59086.511241  3.9358 19.176 0.126 o  7.594 G 
54598 Bienor      59090.526462  3.9858 19.007 0.127 o  7.435 G 
54598 Bienor      59090.533842  3.9858 19.098 0.147 o  7.526 G 
54598 Bienor      59090.537996  3.9859 19.113 0.129 o  7.541 G 
54598 Bienor      59090.544984  3.9859 19.029 0.137 o  7.457 G 
54598 Bienor      59096.516962  4.0326 18.916 0.2   o  7.359 G 
54598 Bienor      59102.485723  4.0452 19.133 0.199 o  7.592 G 
54598 Bienor      59102.497266  4.0452 19.198 0.157 o  7.657 G 
54598 Bienor      59104.525556  4.0415 19.181 0.189 o  7.645 G 
54598 Bienor      59104.541756  4.0414 19.189 0.156 o  7.653 G 
54598 Bienor      59106.508049  4.0339 19.156 0.124 o  7.625 G 
54598 Bienor      59106.511766  4.0339 19.274 0.142 o  7.743 G 
54598 Bienor      59106.518006  4.0338 19.254 0.119 o  7.723 G 
54598 Bienor      59106.535113  4.0337 19.515 0.147 o  7.984 G 
54598 Bienor      59108.508652  4.0222 19.272 0.144 c  7.746 G 
54598 Bienor      59108.514668  4.0222 19.585 0.201 c  8.059 G 
54598 Bienor      59108.529950  4.0221 19.176 0.14  c  7.65  G 
54598 Bienor      59110.471061  4.0069 19.076 0.151 o  7.555 G 
54598 Bienor      59110.474330  4.0069 19.116 0.172 o  7.595 G 
54598 Bienor      59110.484493  4.0068 18.799 0.139 o  7.278 G 
54598 Bienor      59114.486085  3.9634 18.92  0.143 o  7.41  G 
54598 Bienor      59114.489306  3.9633 19.168 0.125 o  7.658 G 
54598 Bienor      59114.494835  3.9633 19.214 0.155 o  7.704 G 
54598 Bienor      59114.505437  3.9631 19.11  0.132 o  7.6   G 
54598 Bienor      59118.469967  3.9042 19.159 0.112 o  7.659 G 
54598 Bienor      59118.474133  3.9042 19.401 0.17  o  7.901 G 
54598 Bienor      59118.479619  3.9041 19.013 0.112 o  7.513 G 
54598 Bienor      59118.489509  3.9039 19.065 0.114 o  7.565 G 
54598 Bienor      59120.511696  3.8678 19.092 0.124 o  7.597 G 
54598 Bienor      59120.514477  3.8677 19.146 0.141 o  7.651 G 
54598 Bienor      59120.522301  3.8676 19.057 0.129 o  7.562 G 
54598 Bienor      59120.531041  3.8674 19.024 0.156 o  7.529 G 
54598 Bienor      59122.430177  3.8299 18.976 0.205 o  7.486 G 
54598 Bienor      59122.441771  3.8297 18.932 0.19  o  7.442 G 
54598 Bienor      59130.466384  3.6328 18.857 0.131 o  7.387 G 
54598 Bienor      59130.487010  3.6322 18.905 0.149 o  7.435 G 
54598 Bienor      59130.493042  3.632  19.115 0.166 o  7.645 G 
54598 Bienor      59134.471546  3.5124 19.059 0.127 o  7.598 G 
54598 Bienor      59134.473405  3.5124 19.255 0.133 o  7.794 G 
54598 Bienor      59134.481910  3.5121 19.072 0.146 o  7.611 G 
54598 Bienor      59136.464377  3.4473 19.613 0.17  c  8.157 G 
54598 Bienor      59136.466205  3.4472 19.363 0.16  c  7.907 G 
54598 Bienor      59136.468971  3.4471 19.43  0.185 c  7.974 G 
54598 Bienor      59138.450145  3.3791 19.323 0.145 o  7.871 G 
54598 Bienor      59138.452455  3.379  19.078 0.111 o  7.626 G 
54598 Bienor      59138.456608  3.3789 19.002 0.128 o  7.551 G 
54598 Bienor      59138.461708  3.3787 18.957 0.135 o  7.506 G 
54598 Bienor      59140.463875  3.3067 19.356 0.152 c  7.909 G 
54598 Bienor      59142.361077  3.2357 18.795 0.151 o  7.352 G 
54598 Bienor      59142.365685  3.2355 18.927 0.112 o  7.484 G 
54598 Bienor      59142.371236  3.2353 18.886 0.117 o  7.443 G 
54598 Bienor      59142.377254  3.2351 18.88  0.123 o  7.437 G 
54598 Bienor      59144.424347  3.1555 19.458 0.139 c  8.019 G 
54598 Bienor      59144.426176  3.1554 19.653 0.195 c  8.214 G 
54598 Bienor      59144.431255  3.1552 19.264 0.125 c  7.825 G 
54598 Bienor      59144.451479  3.1544 19.13  0.116 c  7.691 G 
54598 Bienor      59148.449036  2.991  19.321 0.172 c  7.891 G 
54598 Bienor      59150.409421  2.9076 19.049 0.192 o  7.622 G 
54598 Bienor      59150.416344  2.9073 19.264 0.193 o  7.837 G 
54598 Bienor      59150.418185  2.9072 18.967 0.171 o  7.54  G 
54598 Bienor      59150.422345  2.907  19.085 0.166 o  7.658 G 
54598 Bienor      59154.394300  2.7324 18.497 0.173 o  7.078 G 
54598 Bienor      59154.399379  2.7322 18.566 0.174 o  7.147 G 
54598 Bienor      59162.397051  2.3672 18.745 0.086 o  7.339 G 
54598 Bienor      59162.399820  2.367  19.091 0.133 o  7.685 G 
54598 Bienor      59162.402587  2.3669 18.863 0.11  o  7.457 G 
54598 Bienor      59162.408582  2.3666 19.004 0.122 o  7.598 G 
54598 Bienor      59170.402456  2.0085 18.694 0.104 o  7.298 G 
54598 Bienor      59170.405691  2.0084 18.964 0.127 o  7.568 G 
54598 Bienor      59170.411693  2.0081 18.98  0.103 o  7.584 G 
54598 Bienor      59170.422765  2.0077 19.165 0.134 o  7.769 G 
54598 Bienor      59176.466474  1.7686 19.164 0.17  c  7.774 G 
54598 Bienor      59176.476573  1.7683 18.865 0.147 c  7.475 G 
54598 Bienor      59176.488073  1.7678 19.253 0.195 c  7.863 G 
54598 Bienor      59178.411957  1.7026 18.962 0.145 o  7.574 G 
54598 Bienor      59178.415646  1.7025 19.086 0.161 o  7.698 G 
54598 Bienor      59178.422124  1.7022 18.802 0.112 o  7.414 G 
54598 Bienor      59178.433671  1.7019 19.122 0.143 o  7.734 G 
54598 Bienor      59180.379305  1.643  18.783 0.195 o  7.396 G 
54598 Bienor      59180.388480  1.6427 18.784 0.169 o  7.397 G 
54598 Bienor      59180.423384  1.6417 18.782 0.193 o  7.395 G 
54598 Bienor      59186.417607  1.5173 18.685 0.134 o  7.301 G 
54598 Bienor      59190.309426  1.4917 18.704 0.09  o  7.321 G 
54598 Bienor      59190.311730  1.4917 18.657 0.099 o  7.274 G 
54598 Bienor      59190.314497  1.4917 18.844 0.114 o  7.461 G 
54598 Bienor      59190.319585  1.4917 18.515 0.097 o  7.132 G 
54598 Bienor      59192.314020  1.497  19.13  0.122 c  7.748 G 
54598 Bienor      59192.318637  1.4971 19.326 0.13  c  7.944 G 
54598 Bienor      59192.324214  1.4971 19.348 0.128 c  7.966 G 
54598 Bienor      59192.329294  1.4971 19.147 0.134 c  7.765 G 
54598 Bienor      59194.338324  1.5152 19.008 0.101 c  7.626 G 
54598 Bienor      59194.342470  1.5152 19.373 0.143 c  7.991 G 
54598 Bienor      59194.348928  1.5153 19.118 0.107 c  7.736 G 
54598 Bienor      59194.360921  1.5154 19.259 0.13  c  7.877 G 
54598 Bienor      59200.283096  1.6356 19.138 0.114 c  7.755 G 
54598 Bienor      59200.284929  1.6357 19.17  0.126 c  7.787 G 
54598 Bienor      59200.295588  1.636  19.127 0.124 c  7.744 G 
54598 Bienor      59200.302649  1.6362 19.102 0.117 c  7.719 G 
54598 Bienor      59202.480940  1.7017 19.153 0.123 c  7.769 G 
54598 Bienor      59202.486928  1.7019 19.025 0.114 c  7.641 G 
54598 Bienor      59202.497983  1.7023 19.093 0.118 c  7.709 G 
54598 Bienor      59206.257594  1.8355 18.798 0.096 o  7.413 G 
54598 Bienor      59206.259441  1.8355 18.555 0.071 o  7.17  G 
54598 Bienor      59206.286952  1.8366 19.088 0.138 o  7.703 G 
54598 Bienor      59206.289729  1.8367 18.728 0.108 o  7.343 G 
54598 Bienor      59207.267912  1.8748 18.554 0.123 o  7.168 G 
54598 Bienor      59207.269741  1.8749 18.997 0.176 o  7.611 G 
54598 Bienor      59207.281382  1.8753 18.8   0.14  o  7.414 G 
54598 Bienor      59208.322895  1.9172 18.733 0.163 o  7.347 G 
54598 Bienor      59208.326554  1.9174 18.803 0.18  o  7.417 G 
54598 Bienor      59214.296659  2.1754 18.841 0.169 o  7.45  G 
54598 Bienor      59214.303110  2.1757 18.915 0.195 o  7.524 G 
54598 Bienor      59214.315566  2.1762 18.872 0.173 o  7.481 G 
54598 Bienor      59216.268528  2.2649 18.911 0.174 o  7.518 G 
54598 Bienor      59216.300869  2.2664 18.676 0.167 o  7.283 G 
54598 Bienor      59218.325561  2.3594 18.66  0.096 o  7.265 G 
54598 Bienor      59218.328799  2.3596 18.759 0.107 o  7.364 G 
54598 Bienor      59218.334788  2.3598 18.922 0.132 o  7.527 G 
54598 Bienor      59218.346360  2.3604 19.034 0.14  o  7.639 G 
54598 Bienor      59220.267001  2.4489 19.275 0.147 c  7.878 G 
54598 Bienor      59220.272529  2.4492 19.269 0.167 c  7.872 G 
54598 Bienor      59220.276665  2.4494 19.177 0.145 c  7.78  G 
54598 Bienor      59220.293188  2.4502 19.274 0.171 c  7.877 G 
54598 Bienor      59222.251674  2.5404 19.522 0.146 c  8.122 G 
54598 Bienor      59222.254908  2.5406 19.256 0.118 c  7.856 G 
54598 Bienor      59222.260471  2.5408 19.211 0.116 c  7.811 G 
54598 Bienor      59222.271140  2.5413 19.188 0.096 c  7.788 G 
54598 Bienor      59226.277046  2.7238 19.156 0.147 c  7.751 G 
54598 Bienor      59226.280278  2.7239 18.95  0.11  c  7.545 G 
54598 Bienor      59226.286753  2.7242 19.315 0.148 c  7.91  G 
54598 Bienor      59226.291845  2.7244 19.28  0.154 c  7.875 G 
54598 Bienor      59226.295067  2.7246 19.336 0.138 c  7.931 G 
54598 Bienor      59226.298292  2.7247 19.238 0.136 c  7.833 G 
54598 Bienor      59226.301563  2.7249 18.956 0.096 c  7.551 G 
54598 Bienor      59226.312166  2.7254 19.316 0.132 c  7.911 G 
54598 Bienor      59228.318281  2.8148 19.393 0.155 c  7.985 G 
54598 Bienor      59228.321493  2.8149 19.126 0.104 c  7.718 G 
54598 Bienor      59228.328375  2.8152 19.112 0.106 c  7.704 G 
54598 Bienor      59228.340797  2.8158 19.193 0.127 c  7.785 G 
54598 Bienor      59230.235746  2.8985 19.219 0.161 c  7.809 G 
54598 Bienor      59230.238971  2.8987 19.163 0.135 c  7.753 G 
54598 Bienor      59230.244047  2.8989 19.179 0.147 c  7.769 G 
54598 Bienor      59230.244509  2.8989 18.766 0.104 c  7.356 G 
54598 Bienor      59230.247281  2.899  19.343 0.144 c  7.933 G 
54598 Bienor      59230.253301  2.8993 19.215 0.129 c  7.805 G 
54598 Bienor      59230.254683  2.8994 19.115 0.128 c  7.705 G 
54598 Bienor      59230.263590  2.8998 19.222 0.115 c  7.812 G 
54598 Bienor      59244.280827  3.4421 18.683 0.159 o  7.248 G 
54598 Bienor      59244.284497  3.4422 18.891 0.198 o  7.456 G 
54598 Bienor      59246.219768  3.5051 19.101 0.098 o  7.663 G 
54598 Bienor      59246.222997  3.5052 18.934 0.082 o  7.496 G 
54598 Bienor      59246.230046  3.5054 18.915 0.076 o  7.477 G 
54598 Bienor      59246.240667  3.5058 19.129 0.145 o  7.691 G 
54598 Bienor      59246.252181  3.5062 19.337 0.198 o  7.899 G 
54598 Bienor      59250.212665  3.6245 19.26  0.135 c  7.814 G 
54598 Bienor      59252.262905  3.68   19.495 0.158 c  8.045 G 
54598 Bienor      59252.266123  3.6801 19.256 0.172 c  7.806 G 
54598 Bienor      59252.272558  3.6803 19.374 0.152 c  7.924 G 
54598 Bienor      59252.282686  3.6806 19.163 0.123 c  7.713 G 
54598 Bienor      59254.217794  3.7292 19.416 0.154 c  7.962 G 
54598 Bienor      59254.218256  3.7292 19.3   0.144 c  7.846 G 
54598 Bienor      59254.221494  3.7293 19.139 0.124 c  7.685 G 
54598 Bienor      59254.223802  3.7293 19.47  0.17  c  8.016 G 
54598 Bienor      59254.227952  3.7294 19.433 0.157 c  7.979 G 
54598 Bienor      59254.228872  3.7295 19.583 0.199 c  8.129 G 
54598 Bienor      59254.238092  3.7297 19.397 0.151 c  7.943 G 
54598 Bienor      59254.239948  3.7297 19.049 0.114 c  7.595 G 
54598 Bienor      59256.210515  3.7754 19.323 0.15  c  7.864 G 
54598 Bienor      59256.213717  3.7755 19.401 0.189 c  7.942 G 
54598 Bienor      59256.219250  3.7756 19.466 0.187 c  8.007 G 
54598 Bienor      59256.230684  3.7759 19.566 0.185 c  8.107 G 
54598 Bienor      59258.230243  3.8183 19.336 0.134 c  7.873 G 
54598 Bienor      59258.241322  3.8185 19.155 0.115 c  7.692 G 
54598 Bienor      59258.253351  3.8188 19.564 0.166 c  8.101 G 
54598 Bienor      59262.182114  3.89   19.048 0.121 o  7.577 G 
54598 Bienor      59262.184898  3.8901 19.124 0.162 o  7.653 G 
54598 Bienor      59262.195095  3.8902 18.926 0.127 o  7.454 G 
54598 Bienor      59262.201540  3.8904 18.911 0.123 o  7.439 G 
54598 Bienor      59270.202960  3.9861 18.862 0.159 o  7.373 G 
54598 Bienor      59270.213140  3.9862 18.681 0.151 o  7.192 G 
54598 Bienor      59276.156515  4.0144 18.878 0.149 o  7.375 G 
54598 Bienor      59276.159720  4.0144 18.828 0.15  o  7.325 G 
54598 Bienor      59276.173137  4.0144 18.831 0.13  o  7.328 G 
54598 Bienor      59284.171067  3.9952 19.217 0.149 c  7.697 G 
54598 Bienor      59284.177932  3.9951 19.394 0.156 c  7.874 G 
54598 Bienor      59284.188957  3.9951 19.277 0.148 c  7.757 G 
54598 Bienor      59288.156040  3.9616 19.393 0.184 c  7.864 G 
54598 Bienor      59288.172696  3.9615 19.273 0.159 c  7.744 G 
54598 Bienor      59292.151371  3.9125 18.826 0.13  o  7.288 G 
54598 Bienor      59292.159168  3.9124 18.989 0.146 o  7.451 G 
60558 Echeclus    57246.434541  5.2425 17.722 0.051 c 10.414 G 
60558 Echeclus    57246.438819  5.2419 17.957 0.063 c 10.649 G 
60558 Echeclus    57246.481457  5.2352 17.872 0.054 c 10.564 G 
60558 Echeclus    57246.484138  5.2348 17.836 0.057 c 10.528 G 
60558 Echeclus    57288.326434  2.1551 17.117 0.181 o  9.834 G 
60558 Echeclus    57288.351826  2.1597 17.026 0.109 o  9.743 G 
60558 Echeclus    57298.316937  3.8796 16.956 0.041 o  9.645 G 
60558 Echeclus    57298.346201  3.8846 17.121 0.047 o  9.81  G 
60558 Echeclus    57304.319094  4.8436 17.497 0.059 c 10.164 G 
60558 Echeclus    57304.349197  4.8483 17.48  0.059 c 10.146 G 
60558 Echeclus    57308.313941  5.447  17.576 0.058 c 10.225 G 
60558 Echeclus    57308.340931  5.451  17.589 0.063 c 10.238 G 
60558 Echeclus    57308.352018  5.4527 17.798 0.134 c 10.447 G 
60558 Echeclus    57309.318818  5.5935 17.604 0.061 c 10.249 G 
60558 Echeclus    57311.300667  5.8757 17.64  0.06  c 10.276 G 
60558 Echeclus    57311.318068  5.8782 17.715 0.074 c 10.351 G 
60558 Echeclus    57311.354878  5.8834 17.775 0.068 c 10.41  G 
60558 Echeclus    57311.382046  5.8873 17.72  0.105 c 10.355 G 
60558 Echeclus    57326.297759  7.7002 17.41  0.095 o  9.965 G 
60558 Echeclus    57326.322999  7.7029 17.538 0.118 o 10.093 G 
60558 Echeclus    57330.288184  8.0862 17.471 0.102 o 10.002 G 
60558 Echeclus    57330.311931  8.0884 17.581 0.112 o 10.112 G 
60558 Echeclus    57330.342527  8.0912 17.467 0.087 o  9.998 G 
60558 Echeclus    57334.295995  8.4294 18.066 0.09  c 10.572 G 
60558 Echeclus    57334.324367  8.4317 18.234 0.101 c 10.74  G 
60558 Echeclus    57334.355582  8.4343 18.026 0.09  c 10.532 G 
60558 Echeclus    57353.200126  9.4374 17.656 0.164 o 10.038 G 
60558 Echeclus    57356.247693  9.5076 17.551 0.067 o  9.913 G 
60558 Echeclus    57356.255925  9.5078 17.771 0.083 o 10.133 G 
60558 Echeclus    57356.264175  9.508  17.66  0.075 o 10.022 G 
60558 Echeclus    57356.272417  9.5082 17.678 0.08  o 10.04  G 
60558 Echeclus    57357.220271  9.5247 17.666 0.086 o 10.022 G 
60558 Echeclus    57357.234859  9.525  17.751 0.081 o 10.106 G 
60558 Echeclus    57357.250744  9.5253 17.63  0.064 o  9.985 G 
60558 Echeclus    57357.267822  9.5256 17.842 0.077 o 10.197 G 
60558 Echeclus    57358.216119  9.5397 17.518 0.081 o  9.867 G 
60558 Echeclus    57358.229577  9.5399 17.524 0.071 o  9.873 G 
60558 Echeclus    57358.244868  9.5401 17.67  0.084 o 10.019 G 
60558 Echeclus    57358.260804  9.5404 17.758 0.09  o 10.107 G 
60558 Echeclus    57359.225146  9.5522 17.595 0.094 o  9.937 G 
60558 Echeclus    57359.237866  9.5524 17.574 0.084 o  9.916 G 
60558 Echeclus    57359.252406  9.5526 17.542 0.074 o  9.884 G 
60558 Echeclus    57359.268189  9.5528 17.553 0.076 o  9.895 G 
60558 Echeclus    57382.223348  9.1544 17.656 0.151 o  9.849 G 
60558 Echeclus    57383.183713  9.1116 17.687 0.105 o  9.874 G 
60558 Echeclus    57383.198696  9.1109 17.938 0.163 o 10.125 G 
60558 Echeclus    57398.189859  8.2108 18.276 0.141 c 10.376 G 
60558 Echeclus    57398.219613  8.2086 18.224 0.148 c 10.324 G 
60558 Echeclus    57399.177874  8.1372 18.175 0.149 c 10.27  G 
60558 Echeclus    57399.189349  8.1363 18.417 0.147 c 10.512 G 
60558 Echeclus    57399.218743  8.1342 18.212 0.124 c 10.307 G 
60558 Echeclus    57591.569116  9.3398 17.442 0.089 o  9.587 G 
60558 Echeclus    57591.581687  9.3395 17.71  0.115 o  9.855 G 
60558 Echeclus    57607.558152  8.6648 18.506 0.104 c 10.72  G 
60558 Echeclus    57607.574668  8.6637 18.562 0.105 c 10.777 G 
60558 Echeclus    57607.588104  8.6628 18.251 0.084 c 10.466 G 
60558 Echeclus    57611.536758  8.3964 18.028 0.089 o 10.259 G 
60558 Echeclus    57611.552829  8.3952 18.02  0.089 o 10.251 G 
60558 Echeclus    57611.567222  8.3942 17.841 0.074 o 10.072 G 
60558 Echeclus    57611.581914  8.3931 17.904 0.085 o 10.135 G 
60558 Echeclus    57611.598413  8.3918 17.667 0.119 o  9.898 G 
60558 Echeclus    57619.503285  7.7397 17.708 0.153 o  9.97  G 
60558 Echeclus    57619.511069  7.739  17.823 0.143 o 10.085 G 
60558 Echeclus    57619.532755  7.7369 17.625 0.123 o  9.887 G 
60558 Echeclus    57619.549057  7.7354 17.794 0.148 o 10.057 G 
60558 Echeclus    57619.565255  7.7338 17.557 0.126 o  9.82  G 
60558 Echeclus    57650.465685  3.818  16.769 0.116 o  9.113 G 
60558 Echeclus    57650.512750  3.8106 17.003 0.134 o  9.347 G 
60558 Echeclus    57650.520022  3.8094 17.075 0.133 o  9.419 G 
60558 Echeclus    57670.408327  0.6098 17.263 0.038 o  9.609 G 
60558 Echeclus    57670.411783  0.6093 17.119 0.041 o  9.465 G 
60558 Echeclus    57670.424341  0.6075 17.201 0.042 o  9.547 G 
60558 Echeclus    57670.442873  0.6049 17.033 0.038 o  9.379 G 
60558 Echeclus    57670.457020  0.6029 17.065 0.037 o  9.411 G 
60558 Echeclus    57672.394697  0.3869 16.93  0.043 o  9.273 G 
60558 Echeclus    57672.411249  0.3858 16.915 0.044 o  9.258 G 
60558 Echeclus    57672.417669  0.3853 16.834 0.039 o  9.177 G 
60558 Echeclus    57672.440721  0.3837 16.899 0.041 o  9.242 G 
60558 Echeclus    57672.450897  0.383  16.901 0.04  o  9.244 G 
60558 Echeclus    57680.421070  1.2595 17.212 0.068 o  9.54  G 
60558 Echeclus    57680.438070  1.2623 17.274 0.072 o  9.602 G 
60558 Echeclus    57680.452952  1.2647 17.302 0.092 o  9.63  G 
60558 Echeclus    57680.470576  1.2676 17.225 0.072 o  9.553 G 
60558 Echeclus    57680.484386  1.2699 17.216 0.072 o  9.544 G 
60558 Echeclus    57688.408246  2.5531 17.819 0.071 c 10.124 G 
60558 Echeclus    57688.425393  2.5559 17.891 0.065 c 10.196 G 
60558 Echeclus    57688.441735  2.5585 17.684 0.065 c  9.989 G 
60558 Echeclus    57688.456406  2.5609 17.758 0.069 c 10.063 G 
60558 Echeclus    57688.474778  2.5639 17.764 0.067 c 10.069 G 
60558 Echeclus    57696.386295  3.7899 17.848 0.069 c 10.123 G 
60558 Echeclus    57696.402003  3.7922 17.747 0.065 c 10.022 G 
60558 Echeclus    57696.420036  3.795  17.822 0.067 c 10.097 G 
60558 Echeclus    57696.426709  3.796  17.832 0.06  c 10.107 G 
60558 Echeclus    57696.446498  3.799  17.743 0.062 c 10.018 G 
60558 Echeclus    57700.365195  4.3712 17.467 0.084 o  9.725 G 
60558 Echeclus    57700.385761  4.3741 17.384 0.08  o  9.642 G 
60558 Echeclus    57700.399862  4.3762 17.285 0.081 o  9.543 G 
60558 Echeclus    57700.413263  4.3781 17.326 0.079 o  9.584 G 
60558 Echeclus    57700.428205  4.3803 17.358 0.07  o  9.615 G 
60558 Echeclus    57716.337908  6.3888 18.236 0.096 c 10.409 G 
60558 Echeclus    57716.367998  6.3921 18.161 0.094 c 10.334 G 
60558 Echeclus    57716.383309  6.3938 18.393 0.121 c 10.566 G 
60558 Echeclus    57736.269888  8.0439 17.73  0.141 o  9.775 G 
60558 Echeclus    57744.257897  8.4159 18.433 0.135 c 10.423 G 
60558 Echeclus    57744.295922  8.4174 18.457 0.147 c 10.447 G 
60558 Echeclus    57744.308626  8.4179 18.576 0.152 c 10.566 G 
60558 Echeclus    57756.237266  8.6663 18.483 0.114 c 10.39  G 
60558 Echeclus    57776.209624  8.3306 18.345 0.106 c 10.118 G 
60558 Echeclus    57776.222149  8.3301 18.613 0.156 c 10.386 G 
60558 Echeclus    57780.198008  8.163  18.588 0.148 c 10.336 G 
60558 Echeclus    57780.208909  8.1625 18.555 0.134 c 10.303 G 
60558 Echeclus    57780.222676  8.1619 18.545 0.132 c 10.293 G 
60558 Echeclus    57780.236852  8.1613 18.553 0.141 c 10.301 G 
60558 Echeclus    57780.251179  8.1606 18.628 0.141 c 10.376 G 
60558 Echeclus    57788.193930  7.7381 17.635 0.119 o  9.334 G 
60558 Echeclus    57788.219275  7.7366 18.094 0.183 o  9.793 G 
60558 Echeclus    57971.564909  8.3337 18.449 0.103 o 10.011 G 
60558 Echeclus    57971.576771  8.3337 18.601 0.096 o 10.163 G 
60558 Echeclus    57971.588292  8.3337 18.259 0.168 o  9.821 G 
60558 Echeclus    57983.593299  8.2076 18.766 0.125 c 10.37  G 
60558 Echeclus    57985.579781  8.1564 18.351 0.074 o  9.962 G 
60558 Echeclus    57985.590011  8.1561 18.408 0.106 o 10.019 G 
60558 Echeclus    57987.586559  8.0957 18.86  0.101 c 10.478 G 
60558 Echeclus    57989.567067  8.0269 18.499 0.091 o 10.124 G 
60558 Echeclus    57989.575099  8.0266 18.677 0.098 o 10.302 G 
60558 Echeclus    57989.583667  8.0262 18.466 0.094 o 10.091 G 
60558 Echeclus    57989.592960  8.0259 18.784 0.159 o 10.409 G 
60558 Echeclus    57991.596182  7.947  18.638 0.093 c 10.27  G 
60558 Echeclus    57993.593643  7.8594 17.467 0.059 o  9.106 G 
60558 Echeclus    57997.557760  7.6587 18.633 0.107 o 10.286 G 
60558 Echeclus    57997.568972  7.658  18.481 0.088 o 10.134 G 
60558 Echeclus    57997.571574  7.6579 18.192 0.082 o  9.845 G 
60558 Echeclus    57997.581024  7.6573 18.482 0.119 o 10.135 G 
60558 Echeclus    57997.582937  7.6572 18.404 0.099 o 10.057 G 
60558 Echeclus    57997.592317  7.6567 18.388 0.113 o 10.041 G 
60558 Echeclus    57997.594606  7.6566 18.126 0.09  o  9.779 G 
60558 Echeclus    57999.575175  7.5428 18.169 0.06  o  9.828 G 
60558 Echeclus    57999.585142  7.5422 18.19  0.062 o  9.849 G 
60558 Echeclus    57999.586952  7.5421 18.43  0.068 o 10.089 G 
60558 Echeclus    57999.594772  7.5416 18.168 0.068 o  9.827 G 
60558 Echeclus    57999.596374  7.5415 18.279 0.085 o  9.938 G 
60558 Echeclus    58005.505570  7.1494 17.813 0.121 o  9.491 G 
60558 Echeclus    58005.523854  7.148  18.251 0.156 o  9.929 G 
60558 Echeclus    58005.533605  7.1473 18.12  0.136 o  9.798 G 
60558 Echeclus    58005.542534  7.1466 18.325 0.172 o 10.003 G 
60558 Echeclus    58007.531467  6.9969 18.406 0.158 o 10.09  G 
60558 Echeclus    58007.545665  6.9957 18.588 0.157 o 10.272 G 
60558 Echeclus    58007.556779  6.9949 18.325 0.118 o 10.009 G 
60558 Echeclus    58007.567208  6.994  18.383 0.116 o 10.067 G 
60558 Echeclus    58009.509741  6.8393 17.98  0.076 o  9.67  G 
60558 Echeclus    58009.521073  6.8383 18.07  0.076 o  9.76  G 
60558 Echeclus    58009.525505  6.838  18.116 0.067 o  9.806 G 
60558 Echeclus    58009.533192  6.8373 18.111 0.063 o  9.801 G 
60558 Echeclus    58013.501687  6.4952 18.043 0.069 o  9.744 G 
60558 Echeclus    58013.516757  6.4938 18.082 0.075 o  9.783 G 
60558 Echeclus    58013.527717  6.4928 17.952 0.066 o  9.653 G 
60558 Echeclus    58013.530924  6.4925 18.174 0.081 o  9.875 G 
60558 Echeclus    58019.489132  5.9159 18.523 0.08  c 10.239 G 
60558 Echeclus    58019.504764  5.9142 18.302 0.051 c 10.018 G 
60558 Echeclus    58021.486938  5.7064 18.099 0.066 o  9.82  G 
60558 Echeclus    58021.487853  5.7063 18.252 0.08  o  9.973 G 
60558 Echeclus    58021.498184  5.7052 18.158 0.068 o  9.879 G 
60558 Echeclus    58021.509273  5.704  18.178 0.061 o  9.899 G 
60558 Echeclus    58023.488472  5.4889 18.276 0.073 o 10.001 G 
60558 Echeclus    58023.503821  5.4872 18.201 0.087 o  9.926 G 
60558 Echeclus    58023.512911  5.4861 18.114 0.061 o  9.839 G 
60558 Echeclus    58023.523165  5.485  18.09  0.054 o  9.815 G 
60558 Echeclus    58025.473732  5.2658 18.174 0.094 o  9.903 G 
60558 Echeclus    58025.487597  5.2642 18.2   0.085 o  9.929 G 
60558 Echeclus    58025.496743  5.2632 18.421 0.108 o 10.15  G 
60558 Echeclus    58025.508411  5.2618 18.486 0.131 o 10.215 G 
60558 Echeclus    58027.466661  5.0348 17.968 0.055 o  9.701 G 
60558 Echeclus    58027.483652  5.0328 18.067 0.049 o  9.8   G 
60558 Echeclus    58027.488745  5.0322 18.067 0.054 o  9.8   G 
60558 Echeclus    58027.500870  5.0307 17.989 0.048 o  9.722 G 
60558 Echeclus    58029.496266  4.7925 18.046 0.183 o  9.782 G 
60558 Echeclus    58029.501313  4.7919 18.38  0.151 o 10.116 G 
60558 Echeclus    58029.502229  4.7917 18.252 0.135 o  9.988 G 
60558 Echeclus    58029.525499  4.7889 17.944 0.109 o  9.68  G 
60558 Echeclus    58029.526579  4.7887 18.138 0.144 o  9.874 G 
60558 Echeclus    58045.439918  2.6881 17.758 0.052 o  9.509 G 
60558 Echeclus    58045.446891  2.6871 17.846 0.062 o  9.597 G 
60558 Echeclus    58045.457479  2.6856 17.741 0.055 o  9.492 G 
60558 Echeclus    58045.468560  2.684  17.816 0.045 o  9.567 G 
60558 Echeclus    58049.442513  2.1225 17.834 0.062 o  9.585 G 
60558 Echeclus    58049.459902  2.12   17.947 0.068 o  9.698 G 
60558 Echeclus    58049.465890  2.1191 17.831 0.058 o  9.582 G 
60558 Echeclus    58053.422803  1.5601 17.904 0.062 o  9.653 G 
60558 Echeclus    58053.423774  1.56   17.74  0.056 o  9.489 G 
60558 Echeclus    58053.427632  1.5594 17.798 0.054 o  9.547 G 
60558 Echeclus    58053.429213  1.5592 17.802 0.052 o  9.551 G 
60558 Echeclus    58055.409174  1.2854 17.771 0.044 o  9.519 G 
60558 Echeclus    58055.425526  1.2831 17.887 0.046 o  9.635 G 
60558 Echeclus    58055.431666  1.2823 17.816 0.043 o  9.564 G 
60558 Echeclus    58055.445015  1.2804 17.781 0.042 o  9.529 G 
60558 Echeclus    58057.426794  1.0177 17.743 0.076 o  9.489 G 
60558 Echeclus    58057.427853  1.0176 17.93  0.097 o  9.676 G 
60558 Echeclus    58057.441193  1.0158 17.818 0.093 o  9.564 G 
60558 Echeclus    58057.443045  1.0156 17.997 0.093 o  9.743 G 
60558 Echeclus    58057.448770  1.0149 17.932 0.095 o  9.678 G 
60558 Echeclus    58057.450517  1.0146 18.02  0.109 o  9.766 G 
60558 Echeclus    58057.461096  1.0133 17.844 0.092 o  9.59  G 
60558 Echeclus    58057.462018  1.0131 18.004 0.094 o  9.75  G 
60558 Echeclus    58059.405062  0.7799 17.686 0.078 o  9.43  G 
60558 Echeclus    58059.406913  0.7797 17.799 0.095 o  9.543 G 
60558 Echeclus    58059.415119  0.7788 17.689 0.078 o  9.433 G 
60558 Echeclus    58059.422768  0.778  17.778 0.083 o  9.522 G 
60558 Echeclus    58063.427983  0.5342 17.708 0.057 o  9.445 G 
60558 Echeclus    58063.428439  0.5342 17.724 0.076 o  9.461 G 
60558 Echeclus    58063.439511  0.5343 17.66  0.072 o  9.397 G 
60558 Echeclus    58063.449578  0.5344 17.868 0.087 o  9.605 G 
60558 Echeclus    58067.400507  0.8274 17.64  0.044 o  9.37  D 
60558 Echeclus    58067.407138  0.8281 17.763 0.047 o  9.493 D 
60558 Echeclus    58067.407595  0.8282 17.9   0.084 o  9.63  D 
60558 Echeclus    58067.419201  0.8295 17.794 0.047 o  9.524 C 
60558 Echeclus    58071.398951  1.3379 18.201 0.053 c  9.921 D 
60558 Echeclus    58071.412950  1.3398 18.311 0.062 c 10.031 D 
60558 Echeclus    58071.422165  1.3411 18.251 0.053 c  9.971 D 
60558 Echeclus    58071.431236  1.3423 18.238 0.062 c  9.958 D 
60558 Echeclus    58073.373561  1.6081 17.533 0.045 o  9.248 C 
60558 Echeclus    58073.378177  1.6088 17.462 0.039 o  9.177 C 
60558 Echeclus    58073.379093  1.6089 17.473 0.045 o  9.188 C 
60558 Echeclus    58073.380736  1.6091 17.465 0.045 o  9.18  C 
60558 Echeclus    58073.391896  1.6107 17.506 0.045 o  9.221 C 
60558 Echeclus    58073.393533  1.6109 17.526 0.044 o  9.241 C 
60558 Echeclus    58073.394607  1.6111 17.65  0.049 o  9.365 C 
60558 Echeclus    58073.401465  1.612  17.606 0.052 o  9.321 C 
60558 Echeclus    58075.394973  1.888  18.06  0.045 c  9.769 D 
60558 Echeclus    58075.399133  1.8886 18.024 0.042 c  9.733 D 
60558 Echeclus    58075.413790  1.8907 18.113 0.053 c  9.822 D 
60558 Echeclus    58075.422763  1.8919 18.143 0.05  c  9.852 D 
60558 Echeclus    58077.358252  2.1601 17.621 0.054 o  9.324 C 
60558 Echeclus    58077.374839  2.1624 17.578 0.045 o  9.281 C 
60558 Echeclus    58077.375333  2.1625 17.676 0.052 o  9.379 C 
60558 Echeclus    58077.379246  2.163  17.627 0.045 o  9.33  C 
60558 Echeclus    58077.380407  2.1632 17.477 0.047 o  9.18  C 
60558 Echeclus    58077.392853  2.1649 17.488 0.048 o  9.191 C 
60558 Echeclus    58077.394204  2.1651 17.557 0.043 o  9.26  C 
60558 Echeclus    58077.402787  2.1663 17.575 0.043 o  9.278 C 
60558 Echeclus    58079.400731  2.4417 18.26  0.055 c  9.956 D 
60558 Echeclus    58079.405716  2.4424 18.197 0.053 c  9.893 D 
60558 Echeclus    58079.406630  2.4426 18.159 0.052 c  9.855 D 
60558 Echeclus    58079.417991  2.4441 18.193 0.055 c  9.889 D 
60558 Echeclus    58081.358581  2.7089 17.679 0.043 o  9.368 C 
60558 Echeclus    58081.362698  2.7095 17.616 0.043 o  9.305 C 
60558 Echeclus    58081.376721  2.7114 17.603 0.043 o  9.292 C 
60558 Echeclus    58081.377967  2.7116 17.555 0.041 o  9.244 C 
60558 Echeclus    58093.338803  4.2468 18.009 0.093 o  9.649 C 
60558 Echeclus    58093.342573  4.2473 17.915 0.106 o  9.555 C 
60558 Echeclus    58093.355977  4.2489 17.975 0.089 o  9.614 C 
60558 Echeclus    58093.356433  4.249  18.035 0.098 o  9.674 C 
60558 Echeclus    58111.364497  6.0941 17.644 0.077 o  9.188 C 
60558 Echeclus    58111.376418  6.0951 17.678 0.099 o  9.222 C 
60558 Echeclus    58111.388600  6.0962 17.597 0.08  o  9.141 C 
60558 Echeclus    58111.400837  6.0972 17.594 0.082 o  9.138 C 
60558 Echeclus    58117.287922  6.5496 17.315 0.074 o  8.824 C 
60558 Echeclus    58117.296796  6.5502 17.563 0.118 o  9.072 C 
60558 Echeclus    58117.308314  6.5511 17.342 0.087 o  8.851 C 
60558 Echeclus    58117.313716  6.5514 17.498 0.079 o  9.007 C 
60558 Echeclus    58119.324889  6.6878 18.191 0.149 o  9.687 C 
60558 Echeclus    58119.334441  6.6884 17.948 0.137 o  9.444 C 
60558 Echeclus    58119.343925  6.6891 17.844 0.138 o  9.34  C 
60558 Echeclus    58119.353414  6.6897 17.997 0.143 o  9.493 C 
60558 Echeclus    58120.296804  6.7503 17.741 0.125 o  9.231 C 
60558 Echeclus    58120.305030  6.7508 17.652 0.104 o  9.142 C 
60558 Echeclus    58120.313196  6.7514 17.476 0.091 o  8.966 C 
60558 Echeclus    58120.321271  6.7519 17.586 0.113 o  9.076 C 
60558 Echeclus    58121.286253  6.8117 17.797 0.09  o  9.281 C 
60558 Echeclus    58121.293603  6.8122 17.742 0.09  o  9.226 C 
60558 Echeclus    58123.311987  6.9305 18.08  0.079 o  9.552 C 
60558 Echeclus    58123.323554  6.9311 17.896 0.087 o  9.368 C 
60558 Echeclus    58123.335168  6.9318 17.969 0.095 o  9.441 C 
60558 Echeclus    58123.347016  6.9325 17.853 0.108 o  9.324 C 
60558 Echeclus    58125.338648  7.0398 17.737 0.069 o  9.196 D 
60558 Echeclus    58127.271031  7.1349 17.979 0.066 o  9.426 C 
60558 Echeclus    58127.279890  7.1353 18.14  0.071 o  9.587 C 
60558 Echeclus    58127.288905  7.1358 17.967 0.065 o  9.414 C 
60558 Echeclus    58127.297307  7.1362 17.994 0.069 o  9.441 C 
60558 Echeclus    58129.290937  7.2252 17.971 0.079 o  9.405 C 
60558 Echeclus    58129.302802  7.2257 18.127 0.141 o  9.561 C 
60558 Echeclus    58129.314965  7.2262 18.006 0.091 o  9.44  C 
60558 Echeclus    58129.327274  7.2268 18.136 0.094 o  9.57  C 
60558 Echeclus    58131.282224  7.3048 18.01  0.059 o  9.431 C 
60558 Echeclus    58131.292665  7.3052 18.114 0.066 o  9.535 C 
60558 Echeclus    58131.302978  7.3056 18.035 0.068 o  9.456 C 
60558 Echeclus    58131.313241  7.306  18.171 0.09  o  9.592 C 
60558 Echeclus    58132.267713  7.3408 18.09  0.076 o  9.505 C 
60558 Echeclus    58132.277522  7.3412 18.084 0.085 o  9.499 C 
60558 Echeclus    58132.287419  7.3415 17.968 0.07  o  9.383 C 
60558 Echeclus    58132.297245  7.3419 18.017 0.075 o  9.432 C 
60558 Echeclus    58133.267685  7.375  18.038 0.076 o  9.446 C 
60558 Echeclus    58133.278116  7.3754 18.056 0.072 o  9.464 C 
60558 Echeclus    58133.288391  7.3758 18.152 0.085 o  9.56  C 
60558 Echeclus    58133.298901  7.3761 18.228 0.092 o  9.636 C 
60558 Echeclus    58134.290380  7.4077 18.689 0.103 c 10.091 D 
60558 Echeclus    58134.300265  7.408  18.778 0.09  c 10.18  D 
60558 Echeclus    58134.310162  7.4083 18.529 0.086 c  9.931 D 
60558 Echeclus    58134.320004  7.4087 18.559 0.092 c  9.961 D 
60558 Echeclus    58135.295876  7.4374 18.524 0.099 c  9.919 C 
60558 Echeclus    58135.306015  7.4377 18.596 0.113 c  9.991 C 
60558 Echeclus    58135.316171  7.438  18.462 0.1   c  9.857 C 
60558 Echeclus    58135.326302  7.4383 18.397 0.085 c  9.792 C 
60558 Echeclus    58136.256515  7.4636 18.056 0.069 o  9.445 C 
60558 Echeclus    58136.266329  7.4638 18.099 0.068 o  9.488 C 
60558 Echeclus    58136.276122  7.4641 18.107 0.077 o  9.496 C 
60558 Echeclus    58136.285983  7.4644 17.978 0.061 o  9.367 C 
60558 Echeclus    58137.260778  7.4887 18.204 0.077 o  9.587 C 
60558 Echeclus    58137.270348  7.4889 18.204 0.09  o  9.587 C 
60558 Echeclus    58137.280784  7.4892 18.321 0.082 o  9.704 C 
60558 Echeclus    58137.291205  7.4895 18.051 0.074 o  9.433 C 
60558 Echeclus    58148.187474  7.6159 18.375 0.159 o  9.687 C 
60558 Echeclus    58148.203580  7.6159 18.195 0.162 o  9.507 C 
60558 Echeclus    58149.183980  7.6146 18.188 0.168 o  9.494 C 
60558 Echeclus    58149.184905  7.6146 18.011 0.169 o  9.317 C 
60558 Echeclus    58149.193701  7.6146 18.032 0.14  o  9.338 C 
60558 Echeclus    58149.212212  7.6146 18.171 0.169 o  9.477 C 
60558 Echeclus    58149.239581  7.6146 18.027 0.153 o  9.333 C 
60558 Echeclus    58149.246707  7.6146 18.052 0.149 o  9.358 C 
60558 Echeclus    58149.253509  7.6145 18.076 0.14  o  9.382 C 
60558 Echeclus    58149.260475  7.6145 18.047 0.144 o  9.353 C 
60558 Echeclus    58153.184950  7.5886 18.275 0.1   o  9.556 C 
60558 Echeclus    58153.202103  7.5885 18.187 0.077 o  9.468 C 
60558 Echeclus    58153.208145  7.5884 18.331 0.097 o  9.612 C 
60558 Echeclus    58153.215588  7.5884 18.29  0.089 o  9.571 C 
60558 Echeclus    58160.183501  7.4657 18.501 0.125 o  9.738 C 
60558 Echeclus    58161.181351  7.4404 18.183 0.098 o  9.414 C 
60558 Echeclus    58161.190989  7.4402 18.587 0.121 o  9.818 C 
60558 Echeclus    58161.203818  7.4398 18.448 0.089 o  9.679 C 
60558 Echeclus    58161.214371  7.4396 18.623 0.116 o  9.854 C 
60558 Echeclus    58162.237816  7.4116 18.612 0.086 c  9.837 D 
60558 Echeclus    58162.248024  7.4114 18.76  0.132 c  9.985 D 
60558 Echeclus    58162.257950  7.4111 18.863 0.126 c 10.088 D 
60558 Echeclus    58164.184258  7.353  18.442 0.094 o  9.655 D 
60558 Echeclus    58183.215153  6.4432 17.977 0.073 o  9.082 C 
60558 Echeclus    58183.222678  6.4428 17.676 0.06  o  8.781 C 
60558 Echeclus    58183.229396  6.4424 17.732 0.08  o  8.837 C 
60558 Echeclus    58183.235650  6.442  17.718 0.075 o  8.823 C 
60558 Echeclus    58185.220917  6.3156 17.949 0.106 o  9.043 C 
60558 Echeclus    58185.228307  6.3151 17.881 0.121 o  8.975 C 
60558 Echeclus    58185.234615  6.3147 18.042 0.159 o  9.136 C 
60558 Echeclus    58185.244354  6.3141 17.7   0.138 o  8.794 C 
60558 Echeclus    58379.596270  6.7825 18.569 0.125 o  9.624 G 
60558 Echeclus    58387.535783  6.3672 18.54  0.146 o  9.617 G 
60558 Echeclus    58393.562833  5.9684 18.576 0.135 o  9.668 G 
60558 Echeclus    58395.575609  5.8195 18.952 0.138 c 10.049 G 
60558 Echeclus    58395.589128  5.8184 19.033 0.168 c 10.13  G 
60558 Echeclus    58397.547317  5.6662 18.801 0.112 o  9.902 G 
60558 Echeclus    58397.564272  5.6648 18.791 0.118 o  9.892 G 
60558 Echeclus    58397.574712  5.664  18.656 0.101 o  9.757 G 
60558 Echeclus    58397.588884  5.6628 18.694 0.122 o  9.795 G 
60558 Echeclus    58399.558516  5.5023 19.228 0.146 c 10.334 G 
60558 Echeclus    58399.565001  5.5017 19.158 0.144 c 10.264 G 
60558 Echeclus    58399.580868  5.5004 19.005 0.119 c 10.111 G 
60558 Echeclus    58401.558430  5.332  18.968 0.122 o 10.078 G 
60558 Echeclus    58401.564962  5.3314 18.61  0.096 o  9.72  G 
60558 Echeclus    58401.577585  5.3303 18.156 0.069 o  9.266 G 
60558 Echeclus    58401.590734  5.3291 18.858 0.146 o  9.968 G 
60558 Echeclus    58403.566902  5.1538 19.195 0.13  c 10.309 G 
60558 Echeclus    58403.584839  5.1521 19.287 0.14  c 10.401 G 
60558 Echeclus    58407.528495  4.7822 18.683 0.085 o  9.804 G 
60558 Echeclus    58407.544858  4.7806 18.634 0.092 o  9.755 G 
60558 Echeclus    58407.551990  4.7798 18.742 0.112 o  9.863 G 
60558 Echeclus    58407.563382  4.7787 18.615 0.088 o  9.736 G 
60558 Echeclus    58409.525375  4.5851 18.516 0.087 o  9.641 G 
60558 Echeclus    58409.541160  4.5835 18.704 0.095 o  9.829 G 
60558 Echeclus    58409.548516  4.5828 18.683 0.092 o  9.808 G 
60558 Echeclus    58409.561769  4.5814 18.587 0.093 o  9.712 G 
60558 Echeclus    58413.507302  4.1742 18.408 0.127 o  9.538 G 
60558 Echeclus    58413.524070  4.1724 18.362 0.112 o  9.492 G 
60558 Echeclus    58413.531862  4.1716 18.657 0.148 o  9.787 G 
60558 Echeclus    58413.543164  4.1704 18.408 0.111 o  9.538 G 
60558 Echeclus    58423.497849  3.0517 18.477 0.088 o  9.617 G 
60558 Echeclus    58423.503820  3.051  18.567 0.094 o  9.707 G 
60558 Echeclus    58423.516939  3.0495 18.509 0.083 o  9.649 G 
60558 Echeclus    58423.525636  3.0484 18.276 0.079 o  9.416 G 
60558 Echeclus    58427.494374  2.5741 18.875 0.089 c 10.016 G 
60558 Echeclus    58427.507743  2.5725 18.945 0.087 c 10.086 G 
60558 Echeclus    58427.527869  2.57   18.797 0.088 c  9.938 G 
60558 Echeclus    58427.536380  2.569  18.684 0.071 c  9.825 G 
60558 Echeclus    58431.492311  2.0868 18.918 0.097 c 10.059 G 
60558 Echeclus    58431.498239  2.086  18.807 0.097 c  9.948 G 
60558 Echeclus    58431.501534  2.0856 18.776 0.09  c  9.917 G 
60558 Echeclus    58431.510847  2.0845 18.892 0.088 c 10.033 G 
60558 Echeclus    58431.512220  2.0843 18.851 0.091 c  9.992 G 
60558 Echeclus    58431.519524  2.0834 18.877 0.095 c 10.018 G 
60558 Echeclus    58431.531346  2.0819 19.004 0.109 c 10.145 G 
60558 Echeclus    58435.480060  1.599  18.619 0.074 c  9.759 G 
60558 Echeclus    58435.493095  1.5974 18.962 0.092 c 10.102 G 
60558 Echeclus    58435.512605  1.595  19.042 0.105 c 10.182 G 
60558 Echeclus    58435.520934  1.594  18.78  0.092 c  9.92  G 
60558 Echeclus    58437.466217  1.3598 18.275 0.085 o  9.414 G 
60558 Echeclus    58437.474325  1.3588 18.405 0.097 o  9.544 G 
60558 Echeclus    58443.408026  0.721  18.302 0.161 o  9.435 G 
60558 Echeclus    58443.417097  0.7202 18.234 0.155 o  9.367 G 
60558 Echeclus    58443.427470  0.7193 18.198 0.141 o  9.331 G 
60558 Echeclus    58443.427998  0.7192 18.159 0.144 o  9.292 G 
60558 Echeclus    58443.437641  0.7184 18.562 0.179 o  9.695 G 
60558 Echeclus    58449.421252  0.6433 18.265 0.117 o  9.389 G 
60558 Echeclus    58449.433277  0.6442 18.214 0.104 o  9.338 G 
60558 Echeclus    58449.445460  0.645  18.576 0.153 o  9.7   G 
60558 Echeclus    58449.453261  0.6455 18.028 0.095 o  9.152 G 
60558 Echeclus    58451.414970  0.8088 18.393 0.07  o  9.513 G 
60558 Echeclus    58451.417777  0.8091 18.602 0.085 o  9.722 G 
60558 Echeclus    58451.434692  0.8107 18.298 0.075 o  9.418 G 
60558 Echeclus    58451.441128  0.8114 18.431 0.093 o  9.551 G 
60558 Echeclus    58453.394655  1.0128 18.363 0.092 o  9.479 G 
60558 Echeclus    58453.397791  1.0132 18.189 0.076 o  9.305 G 
60558 Echeclus    58453.422250  1.0159 18.509 0.093 o  9.625 G 
60558 Echeclus    58455.392164  1.2378 18.719 0.084 c  9.83  G 
60558 Echeclus    58455.396171  1.2383 18.93  0.102 c 10.041 G 
60558 Echeclus    58455.407209  1.2396 18.852 0.089 c  9.963 G 
60558 Echeclus    58455.417821  1.2408 18.927 0.097 c 10.038 G 
60558 Echeclus    58459.382503  1.7095 18.782 0.094 c  9.883 G 
60558 Echeclus    58459.398252  1.7114 18.879 0.081 c  9.98  G 
60558 Echeclus    58459.408954  1.7127 18.753 0.078 c  9.854 G 
60558 Echeclus    58459.418168  1.7139 18.715 0.082 c  9.816 G 
60558 Echeclus    58461.364339  1.9469 18.759 0.133 o  9.855 G 
60558 Echeclus    58461.369422  1.9475 18.438 0.093 o  9.534 G 
60558 Echeclus    58461.383665  1.9493 18.467 0.093 o  9.563 G 
60558 Echeclus    58461.384125  1.9493 18.647 0.103 o  9.743 G 
60558 Echeclus    58465.342778  2.4203 18.413 0.097 o  9.496 G 
60558 Echeclus    58465.358922  2.4222 18.661 0.109 o  9.744 G 
60558 Echeclus    58465.368617  2.4234 18.928 0.146 o 10.011 G 
60558 Echeclus    58465.378680  2.4246 18.751 0.126 o  9.834 G 
60558 Echeclus    58479.327815  3.9674 18.895 0.146 o  9.925 G 
60558 Echeclus    58479.335188  3.9682 18.673 0.125 o  9.703 G 
60558 Echeclus    58479.345703  3.9693 18.675 0.128 o  9.705 G 
60558 Echeclus    58479.355589  3.9703 18.759 0.156 o  9.789 G 
60558 Echeclus    58479.356509  3.9704 18.82  0.147 o  9.85  G 
60558 Echeclus    58483.315948  4.3601 19.033 0.152 o 10.046 G 
60558 Echeclus    58483.332107  4.3617 18.881 0.139 o  9.894 G 
60558 Echeclus    58483.332566  4.3618 18.766 0.112 o  9.779 G 
60558 Echeclus    58485.314508  4.5472 18.62  0.129 o  9.623 G 
60558 Echeclus    58485.330051  4.5487 18.613 0.117 o  9.616 G 
60558 Echeclus    58485.336401  4.5493 18.515 0.085 o  9.518 G 
60558 Echeclus    58485.336861  4.5493 18.729 0.118 o  9.732 G 
60558 Echeclus    58487.337176  4.7296 19.104 0.128 c 10.098 G 
60558 Echeclus    58487.360790  4.7317 19.142 0.16  c 10.136 G 
60558 Echeclus    58487.361247  4.7318 19.162 0.165 c 10.156 G 
60558 Echeclus    58489.307547  4.9002 18.644 0.114 o  9.628 G 
60558 Echeclus    58489.313332  4.9007 18.78  0.128 o  9.764 G 
60558 Echeclus    58489.325235  4.9017 18.874 0.15  o  9.858 G 
60558 Echeclus    58489.335169  4.9026 18.539 0.104 o  9.523 G 
60558 Echeclus    58491.327456  5.0678 19.361 0.138 c 10.335 G 
60558 Echeclus    58491.334380  5.0684 19.3   0.124 c 10.274 G 
60558 Echeclus    58491.334837  5.0684 19.437 0.14  c 10.411 G 
60558 Echeclus    58491.344110  5.0692 19.536 0.156 c 10.51  G 
60558 Echeclus    58493.301925  5.2242 19.134 0.135 o 10.098 G 
60558 Echeclus    58493.314161  5.2251 18.875 0.121 o  9.839 G 
60558 Echeclus    58493.319150  5.2255 18.751 0.11  o  9.715 G 
60558 Echeclus    58493.330877  5.2265 18.716 0.124 o  9.68  G 
60558 Echeclus    58495.298735  5.3748 18.697 0.086 o  9.651 G 
60558 Echeclus    58495.308002  5.3755 18.717 0.089 o  9.671 G 
60558 Echeclus    58495.318797  5.3763 18.728 0.094 o  9.682 G 
60558 Echeclus    58495.329561  5.3771 18.864 0.101 o  9.818 G 
60558 Echeclus    58497.312225  5.5188 18.994 0.164 o  9.937 G 
60558 Echeclus    58497.318085  5.5192 18.81  0.149 o  9.753 G 
60558 Echeclus    58507.268578  6.1119 18.969 0.13  o  9.858 G 
60558 Echeclus    58507.277631  6.1123 18.992 0.135 o  9.881 G 
60558 Echeclus    58507.287352  6.1128 18.951 0.176 o  9.84  G 
60558 Echeclus    58507.301035  6.1135 18.884 0.167 o  9.773 G 
60558 Echeclus    58509.263265  6.2066 19.209 0.17  o 10.087 G 
60558 Echeclus    58509.263724  6.2066 18.839 0.172 o  9.717 G 
60558 Echeclus    58509.272570  6.207  18.855 0.128 o  9.733 G 
60558 Echeclus    58509.281655  6.2074 19.075 0.158 o  9.953 G 
60558 Echeclus    58509.290947  6.2079 18.938 0.122 o  9.816 G 
60558 Echeclus    58513.252404  6.3715 18.553 0.1   o  9.408 G 
60558 Echeclus    58513.261488  6.3719 18.831 0.127 o  9.686 G 
60558 Echeclus    58513.280890  6.3726 18.676 0.11  o  9.531 G 
60558 Echeclus    58517.247954  6.504  19.017 0.157 o  9.85  G 
60558 Echeclus    58517.256820  6.5043 18.767 0.112 o  9.6   G 
60558 Echeclus    58517.266020  6.5046 18.858 0.134 o  9.691 G 
60558 Echeclus    58517.275639  6.5049 18.76  0.11  o  9.593 G 
60558 Echeclus    58519.279942  6.5589 19.44  0.138 c 10.261 G 
60558 Echeclus    58519.288556  6.5592 19.539 0.16  c 10.36  G 
60558 Echeclus    58545.185983  6.5536 18.937 0.149 o  9.611 G 
60558 Echeclus    58565.215717  5.764  18.745 0.168 o  9.316 G 
60558 Echeclus    58733.480989  6.4071 19.271 0.136 o  9.723 G 
60558 Echeclus    58733.484554  6.4071 19.287 0.149 o  9.739 G 
60558 Echeclus    58737.532051  6.4196 19.179 0.137 o  9.641 G 
60558 Echeclus    58737.545541  6.4195 19.441 0.159 o  9.903 G 
60558 Echeclus    58753.567898  6.1876 19.492 0.175 o  9.998 G 
60558 Echeclus    58753.574848  6.1874 19.404 0.172 o  9.91  G 
60558 Echeclus    58757.475603  6.0609 19.268 0.152 o  9.784 G 
60558 Echeclus    58757.481018  6.0607 19.27  0.129 o  9.786 G 
60558 Echeclus    58757.485575  6.0605 19.128 0.119 o  9.644 G 
60558 Echeclus    58757.494533  6.0602 19.375 0.159 o  9.891 G 
60558 Echeclus    58757.495467  6.0601 19.408 0.172 o  9.924 G 
60558 Echeclus    58757.497786  6.06   19.457 0.155 o  9.973 G 
60558 Echeclus    58757.503774  6.0598 19.393 0.178 o  9.909 G 
60558 Echeclus    58757.515080  6.0594 19.117 0.114 o  9.633 G 
60558 Echeclus    58761.509649  5.9006 19.406 0.135 o  9.932 G 
60558 Echeclus    58761.514065  5.9004 19.385 0.141 o  9.911 G 
60558 Echeclus    58765.455544  5.7155 19.146 0.159 o  9.682 G 
60558 Echeclus    58765.470227  5.7148 19.022 0.139 o  9.558 G 
60558 Echeclus    58765.476253  5.7145 19.27  0.153 o  9.806 G 
60558 Echeclus    58779.466030  4.8381 18.898 0.097 o  9.465 G 
60558 Echeclus    58779.470060  4.8378 19.225 0.124 o  9.792 G 
60558 Echeclus    58779.476874  4.8373 19.372 0.13  o  9.939 G 
60558 Echeclus    58781.430623  4.6888 19.265 0.162 o  9.836 G 
60558 Echeclus    58781.434367  4.6885 18.881 0.15  o  9.452 G 
60558 Echeclus    58781.441527  4.688  19.084 0.15  o  9.655 G 
60558 Echeclus    58781.446606  4.6876 19.214 0.124 o  9.785 G 
60558 Echeclus    58781.449710  4.6873 18.684 0.078 o  9.255 G 
60558 Echeclus    58781.459911  4.6865 19.222 0.133 o  9.793 G 
60558 Echeclus    58781.466560  4.686  19.48  0.177 o 10.051 G 
60558 Echeclus    58783.440659  4.5297 19.417 0.139 c  9.991 G 
60558 Echeclus    58783.447253  4.5292 19.513 0.135 c 10.087 G 
60558 Echeclus    58785.455133  4.3641 19.132 0.145 o  9.71  G 
60558 Echeclus    58785.458273  4.3638 19.166 0.132 o  9.744 G 
60558 Echeclus    58785.469368  4.3629 19.289 0.16  o  9.867 G 
60558 Echeclus    58789.391131  4.0235 19.124 0.118 o  9.708 G 
60558 Echeclus    58789.395217  4.0232 18.929 0.097 o  9.513 G 
60558 Echeclus    58789.407688  4.022  18.895 0.112 o  9.479 G 
60558 Echeclus    58789.418033  4.0211 19.052 0.115 o  9.636 G 
60558 Echeclus    58789.421268  4.0208 19.027 0.122 o  9.611 G 
60558 Echeclus    58789.432263  4.0198 18.973 0.105 o  9.557 G 
60558 Echeclus    58789.435500  4.0195 19.123 0.167 o  9.707 G 
60558 Echeclus    58789.443543  4.0188 18.853 0.118 o  9.437 G 
60558 Echeclus    58791.485156  3.8335 19.475 0.131 c 10.061 G 
60558 Echeclus    58797.367632  3.2712 18.979 0.181 o  9.572 G 
60558 Echeclus    58797.390321  3.2689 19.056 0.17  o  9.649 G 
60558 Echeclus    58807.454648  2.2272 18.79  0.119 o  9.388 G 
60558 Echeclus    58807.457649  2.2268 18.983 0.129 o  9.581 G 
60558 Echeclus    58807.469703  2.2255 19.095 0.163 o  9.693 G 
60558 Echeclus    58807.476702  2.2248 18.777 0.138 o  9.375 G 
60558 Echeclus    58813.307708  1.5963 18.81  0.114 o  9.408 G 
60558 Echeclus    58813.311049  1.5959 18.816 0.089 o  9.414 G 
60558 Echeclus    58813.318716  1.5951 19.058 0.134 o  9.656 G 
60558 Echeclus    58813.334981  1.5933 18.871 0.114 o  9.469 G 
60558 Echeclus    58815.381244  1.3737 19.42  0.115 c 10.017 G 
60558 Echeclus    58815.392253  1.3725 19.51  0.166 c 10.107 G 
60558 Echeclus    58815.403424  1.3713 19.337 0.143 c  9.934 G 
60558 Echeclus    58817.507898  1.1498 19.184 0.122 o  9.78  G 
60558 Echeclus    58817.528998  1.1476 18.869 0.106 o  9.465 G 
60558 Echeclus    58821.336662  0.7779 18.664 0.093 o  9.257 G 
60558 Echeclus    58821.340787  0.7775 18.785 0.102 o  9.378 G 
60558 Echeclus    58821.346760  0.777  19.012 0.12  o  9.605 G 
60558 Echeclus    58821.365434  0.7753 19.008 0.112 o  9.601 G 
60558 Echeclus    58824.352863  0.5638 18.721 0.121 o  9.311 G 
60558 Echeclus    58824.356216  0.5636 18.645 0.126 o  9.235 G 
60558 Echeclus    58824.361499  0.5633 18.833 0.127 o  9.423 G 
60558 Echeclus    58833.387071  0.9663 19.214 0.147 o  9.79  G 
60558 Echeclus    58833.390372  0.9666 18.876 0.107 o  9.452 G 
60558 Echeclus    58833.399237  0.9675 19.002 0.141 o  9.578 G 
60558 Echeclus    58837.367593  1.3726 19.129 0.13  o  9.696 G 
60558 Echeclus    58837.375068  1.3734 18.842 0.09  o  9.409 G 
60558 Echeclus    58837.378347  1.3738 18.922 0.115 o  9.489 G 
60558 Echeclus    58837.391298  1.3751 19.094 0.13  o  9.661 G 
60558 Echeclus    58841.355660  1.7942 18.964 0.084 o  9.522 G 
60558 Echeclus    58841.358494  1.7945 18.989 0.114 o  9.547 G 
60558 Echeclus    58841.368448  1.7956 19.101 0.111 o  9.659 G 
60558 Echeclus    58841.374003  1.7962 18.879 0.101 o  9.437 G 
60558 Echeclus    58845.311189  2.2103 18.991 0.104 o  9.538 G 
60558 Echeclus    58845.314761  2.2107 18.981 0.104 o  9.528 G 
60558 Echeclus    58845.321436  2.2114 18.912 0.094 o  9.459 G 
60558 Echeclus    58845.332779  2.2126 18.877 0.09  o  9.424 G 
60558 Echeclus    58867.328624  4.2552 19.56  0.153 c 10.028 G 
60558 Echeclus    58867.337164  4.2559 19.733 0.169 c 10.201 G 
60558 Echeclus    58869.302620  4.4066 19.202 0.145 o  9.661 G 
60558 Echeclus    58869.312845  4.4073 19.257 0.159 o  9.716 G 
60558 Echeclus    58871.245425  4.5494 19.423 0.14  c  9.874 G 
60558 Echeclus    58871.258464  4.5503 19.402 0.134 c  9.853 G 
60558 Echeclus    58871.275578  4.5516 19.338 0.121 c  9.788 G 
60558 Echeclus    58873.305337  4.6942 19.182 0.151 o  9.623 G 
60558 Echeclus    58873.308928  4.6944 19.345 0.148 o  9.786 G 
60558 Echeclus    58873.318940  4.6951 19.193 0.147 o  9.634 G 
60558 Echeclus    58877.238919  4.9504 19.108 0.174 o  9.531 G 
60558 Echeclus    58877.249717  4.9511 19.327 0.165 o  9.75  G 
60558 Echeclus    58879.231352  5.0699 19.225 0.177 o  9.639 G 
60558 Echeclus    58888.285832  5.5242 18.514 0.139 o  8.884 G 
60558 Echeclus    58901.220684  5.9153 19.28  0.151 o  9.585 G 
60558 Echeclus    58905.266079  5.9754 19.439 0.15  o  9.723 G 
60558 Echeclus    58905.269045  5.9755 19.401 0.143 o  9.685 G 
60558 Echeclus    59085.563668  5.152  19.332 0.176 o  9.274 G 
60558 Echeclus    59137.459550  5.3314 19.464 0.154 o  9.53  G 
60558 Echeclus    59141.469862  5.1664 19.628 0.182 o  9.703 G 
60558 Echeclus    59145.491528  4.9746 19.466 0.142 o  9.55  G 
60558 Echeclus    59147.495043  4.8693 19.664 0.16  c  9.752 G 
60558 Echeclus    59163.536296  3.8094 18.92  0.175 o  9.038 G 
60558 Echeclus    59179.423986  2.4379 19.214 0.183 o  9.348 G 
60558 Echeclus    59189.469502  1.4715 19.24  0.166 o  9.376 G 
60558 Echeclus    59191.472512  1.2777 19.09  0.16  o  9.226 G 
60558 Echeclus    59193.411921  1.0928 19.427 0.164 o  9.562 G 
60558 Echeclus    59193.415145  1.0924 19.399 0.145 o  9.534 G 
60558 Echeclus    59193.420829  1.0919 19.226 0.158 o  9.361 G 
60558 Echeclus    59193.435500  1.0905 19.335 0.168 o  9.47  G 
60558 Echeclus    59195.413409  0.9078 19.45  0.159 c  9.584 G 
60558 Echeclus    59195.418780  0.9073 19.576 0.143 c  9.71  G 
60558 Echeclus    59204.320847  0.4854 18.972 0.118 o  9.098 G 
60558 Echeclus    59204.347964  0.4863 19.175 0.106 o  9.301 G 
60558 Echeclus    59205.307165  0.5274 19.377 0.159 o  9.501 G 
60558 Echeclus    59205.309470  0.5275 19.388 0.143 o  9.512 G 
60558 Echeclus    59205.315599  0.5279 19.442 0.154 o  9.566 G 
60558 Echeclus    59205.328641  0.5285 19.31  0.101 o  9.434 G 
60558 Echeclus    59217.414335  1.5731 18.776 0.145 o  8.879 C 
60558 Echeclus    59217.417132  1.5734 18.813 0.167 o  8.916 C 
60558 Echeclus    59217.428348  1.5745 18.685 0.164 o  8.788 C 
60558 Echeclus    59219.366415  1.7595 19.216 0.182 o  9.314 G 
60558 Echeclus    59219.373741  1.7602 19.21  0.18  o  9.308 G 
60558 Echeclus    59221.344308  1.9473 19.283 0.121 c  9.377 G 
60558 Echeclus    59221.349483  1.9478 19.413 0.134 c  9.507 G 
60558 Echeclus    59221.352329  1.9481 19.542 0.15  c  9.636 G 
60558 Echeclus    59245.330374  3.9525 19.045 0.165 o  9.062 G 
60558 Echeclus    59253.264310  4.4553 19.583 0.169 c  9.569 G 
60558 Echeclus    59262.246817  4.9069 19.377 0.161 o  9.324 G 
60558 Echeclus    59262.280429  4.9084 19.211 0.117 o  9.158 G 
90482 Orcus       57399.259008  0.8888 19.231 0.196 c  2.444 G 
90482 Orcus       57399.259623  0.8888 19.237 0.198 c  2.45  G 
90482 Orcus       57399.309020  0.8882 18.89  0.145 c  2.103 G 
90482 Orcus       57421.313306  0.5906 18.989 0.205 c  2.211 G 
90482 Orcus       57422.319061  0.5771 18.616 0.158 c  1.838 G 
90482 Orcus       57428.308249  0.5014 18.78  0.177 c  2.004 G 
90482 Orcus       57428.322944  0.5012 18.663 0.159 c  1.887 G 
90482 Orcus       57428.365233  0.5008 18.854 0.199 c  2.078 G 
90482 Orcus       57452.191843  0.4287 19.113 0.204 c  2.338 G 
90482 Orcus       57452.213782  0.4288 18.926 0.194 c  2.151 G 
90482 Orcus       57452.235836  0.429  18.917 0.199 c  2.142 G 
90482 Orcus       57480.119958  0.7791 18.768 0.147 c  1.986 G 
90482 Orcus       57480.165639  0.7798 19.042 0.189 c  2.26  G 
90482 Orcus       57490.092975  0.9098 18.907 0.204 c  2.12  G 
90482 Orcus       57747.326642  1.0751 18.86  0.161 c  2.061 G 
90482 Orcus       57751.320520  1.0414 19.088 0.168 c  2.291 G 
90482 Orcus       57751.335192  1.0413 19.146 0.179 c  2.349 G 
90482 Orcus       57780.289048  0.6922 18.815 0.16  c  2.034 G 
90482 Orcus       57780.306227  0.692  18.894 0.16  c  2.113 G 
90482 Orcus       57780.320806  0.6918 18.938 0.165 c  2.157 G 
90482 Orcus       57783.234709  0.6513 18.983 0.165 c  2.203 G 
90482 Orcus       57783.249259  0.651  19.053 0.178 c  2.273 G 
90482 Orcus       57783.265401  0.6508 19.058 0.185 c  2.278 G 
90482 Orcus       57783.296559  0.6504 18.952 0.177 c  2.172 G 
90482 Orcus       57787.220456  0.5965 19.081 0.188 c  2.302 G 
90482 Orcus       57787.232170  0.5964 18.836 0.155 c  2.057 G 
90482 Orcus       57787.245972  0.5962 18.981 0.161 c  2.202 G 
90482 Orcus       57787.268876  0.5959 19.193 0.204 c  2.414 G 
90482 Orcus       57788.296926  0.5821 18.903 0.191 o  2.124 G 
90482 Orcus       57788.316225  0.5818 18.775 0.16  o  1.996 G 
90482 Orcus       57803.244558  0.4221 18.745 0.191 c  1.969 G 
90482 Orcus       57803.268420  0.4219 18.762 0.199 c  1.986 G 
90482 Orcus       57808.234713  0.4008 18.772 0.162 c  1.997 G 
90482 Orcus       57816.179077  0.416  18.519 0.17  o  1.744 G 
90482 Orcus       57816.209811  0.4162 18.635 0.183 o  1.86  G 
90482 Orcus       57816.229887  0.4163 18.493 0.162 o  1.718 G 
90482 Orcus       57832.160868  0.5827 18.657 0.169 o  1.879 G 
90482 Orcus       57834.137115  0.6095 18.633 0.191 o  1.854 G 
90482 Orcus       57840.143799  0.6931 18.91  0.198 c  2.129 G 
90482 Orcus       57840.212049  0.6941 18.645 0.199 c  1.864 G 
90482 Orcus       57844.120248  0.7486 18.956 0.188 c  2.174 G 
90482 Orcus       57844.171924  0.7493 18.965 0.199 c  2.183 G 
90482 Orcus       57868.116455  1.0401 19.151 0.185 c  2.356 G 
90482 Orcus       57876.031490  1.1087 18.859 0.153 o  2.059 G 
90482 Orcus       57892.033312  1.1935 18.85  0.162 o  2.039 G 
90482 Orcus       57896.002747  1.2028 19.196 0.173 c  2.382 G 
90482 Orcus       57900.004175  1.2072 19.059 0.17  c  2.242 G 
90482 Orcus       57900.053826  1.2072 18.961 0.2   c  2.144 G 
90482 Orcus       57915.976080  1.1766 18.849 0.178 o  2.021 G 
90482 Orcus       57915.983547  1.1765 19.005 0.129 o  2.177 G 
90482 Orcus       57915.995223  1.1765 19.065 0.134 o  2.237 G 
90482 Orcus       57916.009325  1.1764 18.851 0.144 o  2.023 G 
90482 Orcus       57918.976858  1.1625 18.848 0.179 o  2.018 G 
90482 Orcus       57920.017245  1.157  19.049 0.181 o  2.218 G 
90482 Orcus       57926.988729  1.1127 19.063 0.192 o  2.227 G 
90482 Orcus       58054.317272  1.0015 19.166 0.183 o  2.324 G 
90482 Orcus       58054.323786  1.0015 19.095 0.166 o  2.253 G 
90482 Orcus       58054.334325  1.0016 18.984 0.161 o  2.142 G 
90482 Orcus       58054.341541  1.0017 19.025 0.141 o  2.183 G 
90482 Orcus       58056.303237  1.0204 18.662 0.184 o  1.821 G 
90482 Orcus       58066.315408  1.1008 18.862 0.157 o  2.028 G 
90482 Orcus       58066.324826  1.1009 18.93  0.167 o  2.096 G 
90482 Orcus       58066.340485  1.101  18.833 0.174 o  1.999 G 
90482 Orcus       58070.309972  1.1253 18.763 0.102 o  1.932 G 
90482 Orcus       58070.317988  1.1254 18.963 0.129 o  2.132 G 
90482 Orcus       58070.329674  1.1255 19.08  0.125 o  2.249 G 
90482 Orcus       58072.302387  1.1359 18.513 0.137 o  1.683 G 
90482 Orcus       58072.309347  1.1359 18.877 0.162 o  2.047 G 
90482 Orcus       58072.316270  1.1359 18.758 0.164 o  1.928 G 
90482 Orcus       58074.324360  1.1453 19.276 0.132 c  2.448 G 
90482 Orcus       58074.340302  1.1454 19.505 0.166 c  2.677 G 
90482 Orcus       58074.348330  1.1454 19.417 0.143 c  2.589 G 
90482 Orcus       58080.289631  1.166  19.124 0.171 o  2.3   G 
90482 Orcus       58080.297531  1.166  19.026 0.161 o  2.202 G 
90482 Orcus       58080.305404  1.166  19.017 0.156 o  2.193 G 
90482 Orcus       58080.315664  1.166  18.872 0.125 o  2.048 G 
90482 Orcus       58082.288420  1.1704 19.343 0.173 c  2.52  G 
90482 Orcus       58082.312811  1.1704 19.06  0.117 c  2.237 G 
90482 Orcus       58098.278232  1.1602 19.345 0.172 o  2.534 G 
90482 Orcus       58098.285355  1.1602 19.044 0.139 o  2.233 G 
90482 Orcus       58098.292346  1.1602 18.897 0.108 o  2.086 G 
90482 Orcus       58098.299383  1.1601 19.117 0.175 o  2.306 G 
90482 Orcus       58100.271606  1.1532 19.133 0.168 o  2.324 G 
90482 Orcus       58100.278705  1.1532 19.026 0.155 o  2.217 G 
90482 Orcus       58100.285894  1.1532 18.852 0.135 o  2.043 G 
90482 Orcus       58104.272270  1.1354 18.94  0.124 o  2.133 G 
90482 Orcus       58104.280393  1.1354 18.867 0.149 o  2.06  G 
90482 Orcus       58112.226477  1.0854 19.231 0.167 o  2.43  G 
90482 Orcus       58112.233593  1.0853 19.012 0.129 o  2.211 G 
90482 Orcus       58112.240800  1.0853 18.962 0.131 o  2.161 G 
90482 Orcus       58112.247956  1.0852 18.871 0.103 o  2.07  G 
90482 Orcus       58116.251241  1.053  18.808 0.15  o  2.01  G 
90482 Orcus       58116.259389  1.0529 18.557 0.125 o  1.759 G 
90482 Orcus       58128.234719  0.9314 18.776 0.141 o  1.985 G 
90482 Orcus       58128.242830  0.9314 18.963 0.171 o  2.172 G 
90482 Orcus       58132.303192  0.8827 18.959 0.128 o  2.17  G 
90482 Orcus       58132.313389  0.8826 19.076 0.131 o  2.287 G 
90482 Orcus       58132.323515  0.8825 19.098 0.134 o  2.309 G 
90482 Orcus       58132.333700  0.8824 18.715 0.104 o  1.926 G 
90482 Orcus       58134.320696  0.8574 19.267 0.11  c  2.479 G 
90482 Orcus       58134.330684  0.8573 19.163 0.096 c  2.375 G 
90482 Orcus       58134.340603  0.8572 19.681 0.168 c  2.893 G 
90482 Orcus       58134.350656  0.8571 19.186 0.102 c  2.398 G 
90482 Orcus       58136.296661  0.832  18.96  0.13  o  2.173 G 
90482 Orcus       58136.306828  0.8319 19.052 0.14  o  2.265 G 
90482 Orcus       58136.316930  0.8317 19.107 0.133 o  2.32  G 
90482 Orcus       58136.327163  0.8316 18.841 0.116 o  2.054 G 
90482 Orcus       58140.281336  0.7791 18.948 0.11  o  2.163 G 
90482 Orcus       58140.290523  0.779  18.835 0.09  o  2.05  G 
90482 Orcus       58160.237717  0.5116 18.964 0.16  o  2.186 G 
90482 Orcus       58160.248722  0.5115 18.739 0.14  o  1.961 G 
90482 Orcus       58160.250217  0.5114 19.053 0.136 o  2.275 G 
90482 Orcus       58160.258850  0.5113 19.044 0.174 o  2.266 G 
90482 Orcus       58160.260380  0.5113 19.089 0.135 o  2.311 G 
90482 Orcus       58160.269289  0.5112 19.01  0.177 o  2.232 G 
90482 Orcus       58160.270676  0.5112 19.051 0.124 o  2.273 G 
90482 Orcus       58160.280931  0.5111 19.096 0.19  o  2.318 G 
90482 Orcus       58162.279429  0.4884 19.174 0.115 c  2.397 G 
90482 Orcus       58164.241067  0.4678 18.826 0.158 o  2.049 G 
90482 Orcus       58164.251238  0.4677 18.757 0.155 o  1.98  G 
90482 Orcus       58164.261346  0.4676 18.716 0.151 o  1.939 G 
90482 Orcus       58164.271632  0.4675 18.759 0.138 o  1.982 G 
90482 Orcus       58184.072185  0.4284 19.093 0.106 o  2.317 G 
90482 Orcus       58184.076789  0.4284 19.342 0.114 o  2.566 G 
90482 Orcus       58184.080979  0.4285 18.977 0.088 o  2.201 G 
90482 Orcus       58184.085619  0.4285 19.142 0.103 o  2.366 G 
90482 Orcus       58184.196450  0.4293 18.746 0.161 o  1.97  G 
90482 Orcus       58184.206673  0.4294 18.807 0.149 o  2.031 G 
90482 Orcus       58184.216706  0.4294 18.827 0.162 o  2.051 G 
90482 Orcus       58185.078023  0.4357 18.879 0.109 o  2.103 G 
90482 Orcus       58185.082669  0.4357 18.863 0.097 o  2.087 G 
90482 Orcus       58185.086896  0.4358 18.85  0.091 o  2.074 G 
90482 Orcus       58185.091489  0.4358 18.682 0.083 o  1.906 G 
90482 Orcus       58187.142935  0.453  18.91  0.127 o  2.134 G 
90482 Orcus       58187.146947  0.453  18.749 0.101 o  1.973 G 
90482 Orcus       58187.156103  0.4531 18.771 0.113 o  1.995 G 
90482 Orcus       58187.157928  0.4531 19.02  0.119 o  2.244 G 
90482 Orcus       58187.193657  0.4535 18.647 0.15  o  1.871 G 
90482 Orcus       58187.208747  0.4536 18.758 0.149 o  1.982 G 
90482 Orcus       58196.177214  0.5547 19.062 0.154 o  2.284 G 
90482 Orcus       58196.187784  0.5548 18.966 0.149 o  2.188 G 
90482 Orcus       58196.197896  0.5549 18.929 0.159 o  2.151 G 
90482 Orcus       58196.208593  0.5551 19.061 0.146 o  2.283 G 
90482 Orcus       58220.110646  0.8792 18.909 0.168 o  2.122 G 
90482 Orcus       58220.122069  0.8793 18.868 0.158 o  2.081 G 
90482 Orcus       58220.131996  0.8794 18.717 0.159 o  1.93  G 
90482 Orcus       58220.132453  0.8794 18.72  0.133 o  1.933 G 
90482 Orcus       58220.143439  0.8796 18.718 0.137 o  1.931 G 
90482 Orcus       58220.153973  0.8797 18.687 0.136 o  1.9   G 
90482 Orcus       58221.059704  0.8911 19.305 0.113 c  2.517 G 
90482 Orcus       58221.068493  0.8912 19.124 0.1   c  2.336 G 
90482 Orcus       58221.077264  0.8913 19.256 0.104 c  2.468 G 
90482 Orcus       58221.086233  0.8915 19.362 0.125 c  2.574 G 
90482 Orcus       58248.053176  1.1478 19.    0.183 o  2.196 G 
90482 Orcus       58248.071482  1.148  19.048 0.172 o  2.244 G 
90482 Orcus       58252.059558  1.1695 18.502 0.132 o  1.695 G 
90482 Orcus       58252.080641  1.1696 18.809 0.181 o  2.002 G 
90482 Orcus       58270.985254  1.2062 19.141 0.187 o  2.32  G 
90482 Orcus       58270.994338  1.2062 18.895 0.144 o  2.074 G 
90482 Orcus       58272.020386  1.2051 18.855 0.147 o  2.034 G 
90482 Orcus       58273.986773  1.202  18.789 0.101 o  1.966 G 
90482 Orcus       58274.008132  1.202  18.945 0.14  o  2.122 G 
90482 Orcus       58281.994434  1.1779 19.153 0.192 o  2.325 G 
90482 Orcus       58456.349374  1.1754 18.623 0.104 o  1.806 G 
90482 Orcus       58458.346132  1.1736 19.18  0.098 c  2.364 G 
90482 Orcus       58458.355635  1.1736 19.155 0.092 c  2.339 G 
90482 Orcus       58458.364094  1.1736 19.354 0.148 c  2.538 G 
90482 Orcus       58458.373001  1.1736 19.283 0.115 c  2.467 G 
90482 Orcus       58460.319816  1.1706 19.035 0.135 o  2.221 G 
90482 Orcus       58460.328067  1.1706 18.838 0.112 o  2.024 G 
90482 Orcus       58462.337067  1.1662 19.481 0.183 c  2.668 G 
90482 Orcus       58462.345893  1.1662 19.336 0.166 c  2.523 G 
90482 Orcus       58462.354266  1.1662 19.237 0.133 c  2.424 G 
90482 Orcus       58462.363136  1.1662 19.191 0.139 c  2.378 G 
90482 Orcus       58468.310336  1.1457 18.891 0.178 o  2.083 G 
90482 Orcus       58470.285924  1.1364 18.977 0.108 o  2.17  G 
90482 Orcus       58470.294329  1.1363 18.843 0.098 o  2.036 G 
90482 Orcus       58470.302669  1.1363 18.915 0.103 o  2.108 G 
90482 Orcus       58470.310937  1.1363 18.841 0.077 o  2.034 G 
90482 Orcus       58474.308810  1.1138 18.552 0.153 o  1.748 G 
90482 Orcus       58478.285090  1.0867 18.69  0.176 o  1.889 G 
90482 Orcus       58478.293315  1.0867 18.823 0.193 o  2.022 G 
90482 Orcus       58478.301554  1.0866 18.547 0.165 o  1.746 G 
90482 Orcus       58480.282823  1.0714 18.914 0.167 o  2.114 G 
90482 Orcus       58486.285320  1.0186 19.255 0.125 c  2.459 G 
90482 Orcus       58486.295081  1.0185 19.082 0.118 c  2.286 G 
90482 Orcus       58486.297064  1.0185 19.254 0.098 c  2.458 G 
90482 Orcus       58486.297980  1.0185 19.535 0.171 c  2.739 G 
90482 Orcus       58486.303469  1.0184 19.376 0.137 c  2.58  G 
90482 Orcus       58486.305338  1.0184 19.499 0.149 c  2.703 G 
90482 Orcus       58486.305795  1.0184 19.386 0.124 c  2.59  G 
90482 Orcus       58486.314177  1.0183 19.218 0.134 c  2.422 G 
90482 Orcus       58488.262252  0.9991 18.963 0.17  o  2.168 G 
90482 Orcus       58488.270625  0.9991 19.045 0.173 o  2.25  G 
90482 Orcus       58488.275876  0.999  19.004 0.182 o  2.209 G 
90482 Orcus       58488.278720  0.999  18.836 0.146 o  2.041 G 
90482 Orcus       58488.284035  0.9989 18.884 0.16  o  2.089 G 
90482 Orcus       58488.286808  0.9989 18.902 0.153 o  2.107 G 
90482 Orcus       58488.300228  0.9988 18.918 0.167 o  2.123 G 
90482 Orcus       58492.257925  0.9569 18.973 0.126 o  2.181 G 
90482 Orcus       58492.269916  0.9567 18.808 0.104 o  2.016 G 
90482 Orcus       58492.278033  0.9566 19.146 0.138 o  2.354 G 
90482 Orcus       58492.287312  0.9565 19.231 0.179 o  2.439 G 
90482 Orcus       58494.238987  0.9345 19.179 0.129 c  2.388 G 
90482 Orcus       58494.247064  0.9344 19.157 0.13  c  2.366 G 
90482 Orcus       58494.248504  0.9344 19.044 0.11  c  2.253 G 
90482 Orcus       58494.255295  0.9343 19.311 0.166 c  2.52  G 
90482 Orcus       58494.256674  0.9343 19.01  0.097 c  2.219 G 
90482 Orcus       58494.264349  0.9342 19.136 0.131 c  2.345 G 
90482 Orcus       58494.266464  0.9342 19.413 0.116 c  2.622 G 
90482 Orcus       58494.275388  0.9341 19.289 0.123 c  2.498 G 
90482 Orcus       58496.246090  0.911  19.114 0.146 o  2.324 G 
90482 Orcus       58496.254323  0.9109 18.816 0.108 o  2.026 G 
90482 Orcus       58496.262602  0.9108 18.881 0.126 o  2.091 G 
90482 Orcus       58496.270855  0.9107 19.066 0.137 o  2.276 G 
90482 Orcus       58498.229183  0.8871 19.124 0.119 o  2.335 G 
90482 Orcus       58498.237295  0.887  19.089 0.132 o  2.3   G 
90482 Orcus       58498.238741  0.8869 19.04  0.12  o  2.251 G 
90482 Orcus       58498.245491  0.8869 18.963 0.117 o  2.174 G 
90482 Orcus       58498.246862  0.8868 19.019 0.105 o  2.23  G 
90482 Orcus       58498.253739  0.8868 18.878 0.11  o  2.089 G 
90482 Orcus       58498.255141  0.8867 18.81  0.088 o  2.021 G 
90482 Orcus       58498.263325  0.8866 19.169 0.125 o  2.38  G 
90482 Orcus       58506.226776  0.7838 18.609 0.165 o  1.824 G 
90482 Orcus       58508.251187  0.7565 18.601 0.136 o  1.817 G 
90482 Orcus       58508.260215  0.7563 18.62  0.135 o  1.836 G 
90482 Orcus       58510.225466  0.7294 19.242 0.171 o  2.459 G 
90482 Orcus       58510.228227  0.7294 19.067 0.134 o  2.284 G 
90482 Orcus       58510.234850  0.7293 19.073 0.14  o  2.29  G 
90482 Orcus       58510.245531  0.7292 19.226 0.179 o  2.443 G 
90482 Orcus       58512.217271  0.702  18.766 0.129 o  1.984 G 
90482 Orcus       58512.226937  0.7018 19.031 0.164 o  2.249 G 
90482 Orcus       58512.236081  0.7017 18.99  0.136 o  2.208 G 
90482 Orcus       58512.245346  0.7016 18.971 0.144 o  2.189 G 
90482 Orcus       58516.240856  0.6464 19.071 0.178 o  2.29  G 
90482 Orcus       58518.235303  0.6191 19.267 0.123 c  2.487 G 
90482 Orcus       58518.244330  0.619  19.184 0.119 c  2.404 G 
90482 Orcus       58518.252654  0.6189 19.255 0.141 c  2.475 G 
90482 Orcus       58518.261455  0.6188 19.236 0.125 c  2.456 G 
90482 Orcus       58520.221900  0.5924 18.955 0.141 o  2.175 G 
90482 Orcus       58520.230796  0.5923 19.039 0.164 o  2.259 G 
90482 Orcus       58528.195585  0.4937 18.858 0.164 o  2.08  G 
90482 Orcus       58528.204516  0.4936 18.91  0.172 o  2.132 G 
90482 Orcus       58528.212852  0.4935 18.698 0.126 o  1.92  G 
90482 Orcus       58528.221722  0.4934 19.011 0.172 o  2.233 G 
90482 Orcus       58540.173873  0.4066 19.027 0.127 o  2.251 G 
90482 Orcus       58540.181983  0.4066 18.864 0.114 o  2.088 G 
90482 Orcus       58540.190101  0.4066 19.052 0.158 o  2.276 G 
90482 Orcus       58540.198175  0.4066 18.862 0.113 o  2.086 G 
90482 Orcus       58544.167462  0.4045 19.002 0.162 o  2.226 G 
90482 Orcus       58544.169379  0.4045 18.936 0.148 o  2.16  G 
90482 Orcus       58544.176309  0.4045 19.13  0.164 o  2.354 G 
90482 Orcus       58544.178221  0.4045 18.998 0.17  o  2.222 G 
90482 Orcus       58544.184653  0.4045 18.965 0.173 o  2.189 G 
90482 Orcus       58544.186603  0.4045 18.639 0.128 o  1.863 G 
90482 Orcus       58556.147832  0.4819 19.004 0.153 o  2.227 G 
90482 Orcus       58556.149739  0.482  18.795 0.139 o  2.018 G 
90482 Orcus       58556.156777  0.482  18.67  0.116 o  1.893 G 
90482 Orcus       58556.158675  0.482  18.742 0.121 o  1.965 G 
90482 Orcus       58556.165125  0.4821 18.63  0.124 o  1.853 G 
90482 Orcus       58556.167056  0.4821 18.639 0.105 o  1.862 G 
90482 Orcus       58556.174034  0.4822 19.094 0.161 o  2.317 G 
90482 Orcus       58556.175983  0.4822 18.892 0.13  o  2.115 G 
90482 Orcus       58565.164858  0.5919 18.611 0.117 o  1.832 G 
90482 Orcus       58565.172816  0.592  18.806 0.147 o  2.027 G 
90482 Orcus       58565.174188  0.592  18.709 0.156 o  1.93  G 
90482 Orcus       58565.180338  0.5921 18.855 0.161 o  2.076 G 
90482 Orcus       58568.120431  0.632  18.793 0.122 o  2.013 G 
90482 Orcus       58568.129264  0.6321 19.096 0.168 o  2.316 G 
90482 Orcus       58568.137682  0.6322 18.849 0.135 o  2.069 G 
90482 Orcus       58568.146597  0.6323 18.862 0.153 o  2.082 G 
90482 Orcus       58570.137866  0.6599 18.734 0.135 o  1.953 G 
90482 Orcus       58570.146517  0.66   18.901 0.174 o  2.12  G 
90482 Orcus       58572.118813  0.6874 19.125 0.16  o  2.344 G 
90482 Orcus       58572.127653  0.6875 19.208 0.148 o  2.427 G 
90482 Orcus       58572.136050  0.6876 19.126 0.152 o  2.345 G 
90482 Orcus       58572.144954  0.6878 19.022 0.143 o  2.241 G 
90482 Orcus       58574.116821  0.7152 19.202 0.155 c  2.42  G 
90482 Orcus       58574.119651  0.7153 19.015 0.174 c  2.233 G 
90482 Orcus       58576.114702  0.7429 18.837 0.107 o  2.054 G 
90482 Orcus       58576.123427  0.7431 19.122 0.149 o  2.339 G 
90482 Orcus       58576.131620  0.7432 19.021 0.152 o  2.238 G 
90482 Orcus       58576.140266  0.7433 19.101 0.157 o  2.318 G 
90482 Orcus       58578.114794  0.7705 19.249 0.128 c  2.465 G 
90482 Orcus       58578.123852  0.7706 19.298 0.146 c  2.514 G 
90482 Orcus       58578.132942  0.7707 19.223 0.111 c  2.439 G 
90482 Orcus       58578.142056  0.7709 19.286 0.132 c  2.502 G 
90482 Orcus       58580.124045  0.7978 19.185 0.177 o  2.401 G 
90482 Orcus       58582.100961  0.8243 19.254 0.131 c  2.469 G 
90482 Orcus       58582.109960  0.8244 19.111 0.129 c  2.326 G 
90482 Orcus       58582.119008  0.8245 19.125 0.124 c  2.34  G 
90482 Orcus       58582.128038  0.8247 19.299 0.147 c  2.514 G 
90482 Orcus       58584.098069  0.8506 18.933 0.143 o  2.147 G 
90482 Orcus       58584.106847  0.8507 18.879 0.145 o  2.093 G 
90482 Orcus       58584.116120  0.8508 18.727 0.117 o  1.941 G 
90482 Orcus       58584.124967  0.8509 18.755 0.129 o  1.969 G 
90482 Orcus       58596.075004  0.9938 18.822 0.149 o  2.029 G 
90482 Orcus       58596.083650  0.9939 18.897 0.179 o  2.104 G 
90482 Orcus       58596.092875  0.994  18.728 0.147 o  1.935 G 
90482 Orcus       58598.074670  1.0148 18.831 0.157 o  2.037 G 
90482 Orcus       58598.083215  1.0149 19.054 0.189 o  2.26  G 
90482 Orcus       58598.092644  1.015  19.138 0.173 o  2.344 G 
90482 Orcus       58598.101444  1.0151 18.95  0.172 o  2.156 G 
90482 Orcus       58600.064048  1.0348 19.049 0.163 o  2.254 G 
90482 Orcus       58600.072615  1.0349 19.205 0.145 o  2.41  G 
90482 Orcus       58600.080863  1.035  19.024 0.145 o  2.229 G 
90482 Orcus       58600.089514  1.0351 18.854 0.12  o  2.059 G 
90482 Orcus       58604.058464  1.072  19.081 0.164 o  2.283 G 
90482 Orcus       58604.066957  1.0721 18.854 0.141 o  2.056 G 
90482 Orcus       58604.076029  1.0722 19.251 0.194 o  2.453 G 
90482 Orcus       58604.084762  1.0723 18.936 0.156 o  2.138 G 
90482 Orcus       58610.067815  1.1201 19.396 0.155 c  2.594 G 
90482 Orcus       58610.076718  1.1202 19.502 0.179 c  2.7   G 
90482 Orcus       58610.085708  1.1203 19.037 0.113 c  2.235 G 
90482 Orcus       58610.094675  1.1203 19.074 0.117 c  2.272 G 
90482 Orcus       58612.005386  1.1335 19.135 0.183 o  2.332 G 
90482 Orcus       58612.007224  1.1335 19.141 0.175 o  2.338 G 
90482 Orcus       58612.012769  1.1335 18.86  0.138 o  2.057 G 
90482 Orcus       58612.028610  1.1336 19.013 0.136 o  2.21  G 
90482 Orcus       58614.010551  1.1462 19.295 0.179 o  2.491 G 
90482 Orcus       58614.013419  1.1462 18.884 0.128 o  2.08  G 
90482 Orcus       58614.020395  1.1462 19.036 0.128 o  2.232 G 
90482 Orcus       58614.032404  1.1463 18.97  0.116 o  2.166 G 
90482 Orcus       58625.003289  1.1949 18.939 0.131 o  2.127 G 
90482 Orcus       58625.006617  1.1949 19.217 0.188 o  2.405 G 
90482 Orcus       58625.011804  1.195  18.845 0.133 o  2.033 G 
90482 Orcus       58625.021811  1.195  18.959 0.15  o  2.147 G 
90482 Orcus       58626.020357  1.1976 19.31  0.164 o  2.497 G 
90482 Orcus       58626.023625  1.1976 19.033 0.136 o  2.22  G 
90482 Orcus       58626.029241  1.1977 18.979 0.131 o  2.166 G 
90482 Orcus       58627.976241  1.2019 19.121 0.185 o  2.307 G 
90482 Orcus       58627.979067  1.2019 18.993 0.169 o  2.179 G 
90482 Orcus       58627.985088  1.2019 19.125 0.184 o  2.311 G 
90482 Orcus       58627.994875  1.202  19.314 0.194 o  2.5   G 
90482 Orcus       58629.979546  1.2051 18.981 0.123 o  2.166 G 
90482 Orcus       58629.982780  1.2051 19.07  0.115 o  2.255 G 
90482 Orcus       58629.988330  1.2051 18.876 0.117 o  2.061 G 
90482 Orcus       58630.000880  1.2051 18.924 0.121 o  2.109 G 
90482 Orcus       58631.995742  1.2071 19.024 0.18  o  2.207 G 
90482 Orcus       58632.011922  1.2071 18.809 0.126 o  1.992 G 
90482 Orcus       58633.982288  1.2078 19.224 0.143 c  2.406 G 
90482 Orcus       58633.987846  1.2078 19.547 0.178 c  2.729 G 
90482 Orcus       58633.997710  1.2079 19.444 0.194 c  2.626 G 
90482 Orcus       58635.978878  1.2074 18.755 0.12  o  1.935 G 
90482 Orcus       58635.984459  1.2074 19.136 0.169 o  2.316 G 
90482 Orcus       58655.979797  1.1376 18.72  0.188 o  1.886 G 
90482 Orcus       58788.314401  1.0155 19.147 0.18  o  2.306 G 
90482 Orcus       58788.325735  1.0156 19.118 0.187 o  2.277 G 
90482 Orcus       58790.310787  1.0338 19.007 0.143 c  2.167 G 
90482 Orcus       58792.333672  1.0513 19.213 0.175 o  2.374 G 
90482 Orcus       58792.357813  1.0515 18.844 0.131 o  2.006 G 
90482 Orcus       58794.333232  1.0676 19.225 0.133 c  2.388 G 
90482 Orcus       58794.340005  1.0676 19.125 0.132 c  2.288 G 
90482 Orcus       58794.343953  1.0677 19.297 0.147 c  2.46  G 
90482 Orcus       58794.353882  1.0677 19.554 0.153 c  2.717 G 
90482 Orcus       58800.317055  1.11   18.777 0.166 o  1.944 G 
90482 Orcus       58802.320058  1.122  19.016 0.185 o  2.184 G 
90482 Orcus       58808.317842  1.151  19.043 0.126 o  2.215 G 
90482 Orcus       58808.321888  1.151  19.186 0.159 o  2.358 G 
90482 Orcus       58808.328815  1.151  18.926 0.105 o  2.098 G 
90482 Orcus       58808.339199  1.1511 19.079 0.154 o  2.251 G 
90482 Orcus       58812.303218  1.1642 18.945 0.153 o  2.12  G 
90482 Orcus       58812.307287  1.1642 18.859 0.128 o  2.034 G 
90482 Orcus       58812.313003  1.1642 19.118 0.178 o  2.293 G 
90482 Orcus       58812.323063  1.1642 18.765 0.128 o  1.94  G 
90482 Orcus       58814.286677  1.1689 19.346 0.167 c  2.523 G 
90482 Orcus       58814.304163  1.169  19.268 0.131 c  2.445 G 
90482 Orcus       58816.308557  1.1725 18.929 0.18  o  2.107 G 
90482 Orcus       58816.312849  1.1725 18.895 0.11  o  2.073 G 
90482 Orcus       58816.318062  1.1725 19.073 0.145 o  2.251 G 
90482 Orcus       58816.327324  1.1725 18.693 0.133 o  1.871 G 
90482 Orcus       58816.328250  1.1725 19.177 0.176 o  2.355 G 
90482 Orcus       58820.253657  1.1757 18.936 0.088 o  2.117 G 
90482 Orcus       58820.257053  1.1757 19.308 0.1   o  2.489 G 
90482 Orcus       58820.267161  1.1757 19.145 0.127 o  2.326 G 
90482 Orcus       58820.272835  1.1757 19.235 0.137 o  2.416 G 
90482 Orcus       58820.310041  1.1757 19.417 0.17  o  2.598 G 
90482 Orcus       58820.314212  1.1757 19.081 0.148 o  2.262 G 
90482 Orcus       58820.320192  1.1757 19.009 0.129 o  2.19  G 
90482 Orcus       58820.331144  1.1757 19.072 0.132 o  2.253 G 
90482 Orcus       58822.212528  1.1754 18.486 0.177 o  1.669 G 
90482 Orcus       58824.280281  1.1738 19.017 0.086 o  2.201 G 
90482 Orcus       58824.285620  1.1738 18.846 0.082 o  2.03  G 
90482 Orcus       58824.288871  1.1738 19.052 0.096 o  2.236 G 
90482 Orcus       58824.299157  1.1738 19.121 0.116 o  2.305 G 
90482 Orcus       58826.255945  1.171  18.92  0.167 o  2.106 G 
90482 Orcus       58826.260448  1.171  18.723 0.161 o  1.909 G 
90482 Orcus       58826.266251  1.171  18.928 0.185 o  2.114 G 
90482 Orcus       58826.276443  1.1709 18.837 0.138 o  2.023 G 
90482 Orcus       58826.276901  1.1709 18.612 0.144 o  1.798 G 
90482 Orcus       58832.267623  1.1548 18.876 0.178 o  2.066 G 
90482 Orcus       58832.272640  1.1548 18.728 0.147 o  1.918 G 
90482 Orcus       58832.287481  1.1547 18.578 0.104 o  1.768 G 
90482 Orcus       58832.294433  1.1547 18.773 0.165 o  1.963 G 
90482 Orcus       58836.264106  1.1377 19.037 0.14  o  2.23  G 
90482 Orcus       58836.267455  1.1377 18.989 0.15  o  2.182 G 
90482 Orcus       58836.274457  1.1377 18.791 0.11  o  1.984 G 
90482 Orcus       58836.306078  1.1375 18.96  0.133 o  2.153 G 
90482 Orcus       58836.311562  1.1375 19.031 0.154 o  2.224 G 
90482 Orcus       58836.315620  1.1375 19.041 0.145 o  2.234 G 
90482 Orcus       58836.327588  1.1374 18.585 0.135 o  1.778 G 
90482 Orcus       58844.212430  1.0892 18.871 0.089 o  2.07  G 
90482 Orcus       58844.215511  1.0892 19.097 0.113 o  2.296 G 
90482 Orcus       58844.221231  1.0892 18.89  0.099 o  2.089 G 
90482 Orcus       58844.232279  1.0891 18.884 0.093 o  2.083 G 
90482 Orcus       58846.223326  1.074  19.181 0.11  c  2.381 G 
90482 Orcus       58846.226671  1.0739 19.242 0.104 c  2.442 G 
90482 Orcus       58846.233822  1.0739 19.327 0.142 c  2.527 G 
90482 Orcus       58846.245294  1.0738 19.131 0.116 c  2.331 G 
90482 Orcus       58849.271529  1.0486 18.988 0.11  o  2.19  G 
90482 Orcus       58849.274358  1.0486 19.112 0.112 o  2.314 G 
90482 Orcus       58849.280401  1.0486 19.037 0.117 o  2.239 G 
90482 Orcus       58849.287357  1.0485 18.926 0.099 o  2.128 G 
90482 Orcus       58850.262075  1.0399 18.953 0.094 o  2.156 G 
90482 Orcus       58850.264875  1.0399 19.156 0.121 o  2.359 G 
90482 Orcus       58850.272124  1.0398 19.071 0.115 o  2.274 G 
90482 Orcus       58850.288302  1.0396 18.935 0.101 o  2.138 G 
90482 Orcus       58852.214639  1.0218 18.937 0.132 o  2.141 G 
90482 Orcus       58852.218281  1.0218 18.968 0.118 o  2.172 G 
90482 Orcus       58852.223961  1.0217 18.795 0.117 o  1.999 G 
90482 Orcus       58852.234407  1.0216 18.713 0.118 o  1.917 G 
90482 Orcus       58866.264829  0.8654 18.952 0.136 o  2.164 G 
90482 Orcus       58866.268670  0.8654 18.856 0.133 o  2.068 G 
90482 Orcus       58866.274224  0.8653 19.203 0.145 o  2.415 G 
90482 Orcus       58866.284520  0.8652 19.061 0.165 o  2.273 G 
90482 Orcus       58868.218283  0.8406 19.072 0.115 o  2.285 G 
90482 Orcus       58868.225243  0.8405 18.821 0.096 o  2.034 G 
90482 Orcus       58868.229030  0.8405 19.184 0.116 o  2.397 G 
90482 Orcus       58868.242562  0.8403 18.924 0.101 o  2.137 G 
90482 Orcus       58869.308141  0.8265 18.989 0.133 c  2.203 G 
90482 Orcus       58870.200548  0.8148 19.108 0.091 c  2.322 G 
90482 Orcus       58870.203292  0.8148 19.232 0.099 c  2.446 G 
90482 Orcus       58870.209550  0.8147 19.225 0.1   c  2.439 G 
90482 Orcus       58870.223004  0.8145 19.142 0.102 c  2.356 G 
90482 Orcus       58872.256021  0.7876 18.819 0.096 o  2.034 G 
90482 Orcus       58872.259654  0.7875 19.006 0.109 o  2.221 G 
90482 Orcus       58872.267031  0.7874 18.859 0.098 o  2.074 G 
90482 Orcus       58872.280245  0.7872 18.887 0.107 o  2.102 G 
90482 Orcus       58873.193122  0.775  19.313 0.128 c  2.529 G 
90482 Orcus       58873.196371  0.7749 19.451 0.119 c  2.667 G 
90482 Orcus       58873.204036  0.7748 19.2   0.105 c  2.416 G 
90482 Orcus       58873.214119  0.7747 19.414 0.112 c  2.63  G 
90482 Orcus       58874.213272  0.7612 19.38  0.124 c  2.596 G 
90482 Orcus       58874.216549  0.7611 19.117 0.092 c  2.333 G 
90482 Orcus       58874.224360  0.761  18.919 0.078 c  2.135 G 
90482 Orcus       58874.236693  0.7608 19.048 0.081 c  2.264 G 
90482 Orcus       58876.214345  0.7339 18.616 0.095 o  1.833 G 
90482 Orcus       58876.220252  0.7338 19.093 0.104 o  2.31  G 
90482 Orcus       58876.230970  0.7336 19.06  0.124 o  2.277 G 
90482 Orcus       58877.239547  0.7198 19.445 0.125 c  2.662 G 
90482 Orcus       58877.242932  0.7197 19.365 0.108 c  2.582 G 
90482 Orcus       58877.248974  0.7197 19.143 0.115 c  2.36  G 
90482 Orcus       58877.262476  0.7195 19.187 0.12  c  2.404 G 
90482 Orcus       58878.149616  0.7073 19.441 0.167 c  2.659 G 
90482 Orcus       58878.159449  0.7071 19.058 0.104 c  2.276 G 
90482 Orcus       58880.235230  0.6785 18.898 0.1   o  2.116 G 
90482 Orcus       58880.242181  0.6784 19.05  0.119 o  2.268 G 
90482 Orcus       58880.245404  0.6784 18.85  0.074 o  2.068 G 
90482 Orcus       58880.255516  0.6782 18.879 0.094 o  2.097 G 
90482 Orcus       58882.184406  0.6517 18.905 0.127 o  2.124 G 
90482 Orcus       58882.187254  0.6516 18.79  0.118 o  2.009 G 
90482 Orcus       58882.194639  0.6515 18.837 0.114 o  2.056 G 
90482 Orcus       58882.201427  0.6514 18.861 0.125 o  2.08  G 
90482 Orcus       58884.175079  0.6245 19.093 0.16  o  2.313 G 
90482 Orcus       58884.180633  0.6244 18.868 0.137 o  2.088 G 
90482 Orcus       58900.188071  0.4412 18.853 0.088 o  2.077 G 
90482 Orcus       58900.197662  0.4411 19.249 0.142 o  2.473 G 
90482 Orcus       58900.210723  0.441  18.907 0.095 o  2.131 G 
90482 Orcus       58902.125056  0.4277 19.471 0.164 c  2.695 G 
90482 Orcus       58902.128870  0.4276 19.378 0.158 c  2.602 G 
90482 Orcus       58902.135234  0.4276 19.039 0.095 c  2.263 G 
90482 Orcus       58902.145923  0.4275 19.229 0.113 c  2.453 G 
90482 Orcus       58904.174784  0.4167 19.074 0.146 o  2.298 G 
90482 Orcus       58904.178696  0.4166 18.674 0.087 o  1.898 G 
90482 Orcus       58904.184729  0.4166 19.073 0.124 o  2.297 G 
90482 Orcus       58904.195865  0.4166 18.896 0.108 o  2.12  G 
90482 Orcus       58906.045186  0.4098 18.893 0.11  o  2.117 G 
90482 Orcus       58912.184863  0.4106 18.952 0.148 o  2.176 G 
90482 Orcus       58912.188121  0.4106 18.952 0.177 o  2.176 G 
90482 Orcus       58912.204471  0.4107 19.039 0.172 o  2.263 G 
90482 Orcus       58920.231480  0.4621 18.449 0.112 o  1.672 G 
90482 Orcus       58920.234757  0.4621 18.794 0.186 o  2.017 G 
90482 Orcus       58924.190709  0.5031 19.067 0.104 o  2.29  G 
90482 Orcus       58924.194433  0.5031 18.908 0.12  o  2.131 G 
90482 Orcus       58924.200904  0.5032 18.861 0.111 o  2.084 G 
90482 Orcus       58929.093063  0.5626 19.177 0.134 c  2.399 G 
90482 Orcus       58929.096358  0.5627 19.335 0.13  c  2.557 G 
90482 Orcus       58929.102081  0.5628 19.211 0.166 c  2.433 G 
90482 Orcus       58929.113941  0.5629 19.331 0.181 c  2.553 G 
90482 Orcus       58930.165725  0.5766 18.806 0.119 c  2.027 G 
90482 Orcus       58930.168938  0.5766 18.806 0.112 c  2.027 G 
90482 Orcus       58932.082746  0.602  19.048 0.106 o  2.269 G 
90482 Orcus       58932.085507  0.602  19.045 0.118 o  2.266 G 
90482 Orcus       58932.090592  0.6021 18.827 0.095 o  2.048 G 
90482 Orcus       58940.161850  0.7132 19.026 0.137 o  2.244 G 
90482 Orcus       58940.164638  0.7132 18.816 0.126 o  2.034 G 
90482 Orcus       58949.089501  0.8345 18.866 0.133 o  2.081 G 
90482 Orcus       58949.092730  0.8345 18.878 0.149 o  2.093 G 
90482 Orcus       58949.098744  0.8346 18.935 0.16  o  2.15  G 
90482 Orcus       58949.108914  0.8348 19.025 0.165 o  2.24  G 
90482 Orcus       58950.124885  0.8481 18.748 0.133 o  1.962 G 
90482 Orcus       58951.110052  0.8608 19.019 0.155 o  2.233 G 
90482 Orcus       58951.114202  0.8609 19.066 0.137 o  2.28  G 
90482 Orcus       58951.121571  0.861  19.003 0.127 o  2.217 G 
90482 Orcus       58951.131462  0.8611 18.784 0.104 o  1.998 G 
90482 Orcus       58952.098772  0.8735 19.012 0.106 o  2.225 G 
90482 Orcus       58952.101603  0.8735 18.98  0.109 o  2.193 G 
90482 Orcus       58952.107671  0.8736 19.205 0.134 o  2.418 G 
90482 Orcus       58952.117890  0.8737 18.876 0.095 o  2.089 G 
90482 Orcus       58956.047565  0.9224 19.18  0.121 o  2.391 G 
90482 Orcus       58956.050794  0.9224 18.934 0.096 o  2.145 G 
90482 Orcus       58956.056370  0.9225 18.837 0.078 o  2.048 G 
90482 Orcus       58956.067105  0.9226 19.098 0.09  o  2.309 G 
90482 Orcus       58957.156203  0.9357 19.113 0.152 c  2.323 G 
90482 Orcus       58958.048609  0.9461 19.106 0.104 c  2.316 G 
90482 Orcus       58958.051409  0.9462 19.135 0.111 c  2.345 G 
90482 Orcus       58958.057058  0.9462 19.111 0.126 c  2.321 G 
90482 Orcus       58958.067018  0.9463 19.209 0.123 c  2.419 G 
90482 Orcus       58960.066628  0.9692 19.126 0.137 o  2.335 G 
90482 Orcus       58960.069879  0.9693 18.985 0.14  o  2.194 G 
90482 Orcus       58960.075895  0.9693 18.877 0.115 o  2.086 G 
90482 Orcus       58960.089404  0.9695 18.989 0.118 o  2.198 G 
90482 Orcus       58964.033939  1.0121 19.143 0.136 o  2.35  G 
90482 Orcus       58964.037171  1.0121 18.999 0.107 o  2.206 G 
90482 Orcus       58965.064145  1.0226 19.4   0.137 c  2.606 G 
90482 Orcus       58965.067372  1.0227 19.41  0.172 c  2.616 G 
90482 Orcus       58965.073473  1.0227 19.316 0.141 c  2.522 G 
90482 Orcus       58965.085537  1.0229 19.45  0.163 c  2.656 G 
90482 Orcus       58966.040897  1.0324 18.99  0.108 o  2.195 G 
90482 Orcus       58966.045010  1.0324 19.114 0.129 o  2.319 G 
90482 Orcus       58966.055169  1.0325 18.928 0.112 o  2.133 G 
90482 Orcus       58966.063497  1.0326 19.034 0.106 o  2.239 G 
90482 Orcus       58968.040162  1.0516 18.842 0.119 o  2.046 G 
90482 Orcus       58968.043847  1.0516 19.188 0.135 o  2.392 G 
90482 Orcus       58968.051673  1.0517 19.304 0.155 o  2.508 G 
90482 Orcus       58968.062347  1.0518 19.219 0.131 o  2.423 G 
90482 Orcus       58969.024621  1.0607 19.099 0.144 o  2.302 G 
90482 Orcus       58969.027862  1.0607 19.103 0.143 o  2.306 G 
90482 Orcus       58969.045386  1.0609 18.842 0.126 o  2.045 G 
90482 Orcus       58970.047486  1.0699 18.97  0.174 o  2.173 G 
90482 Orcus       58976.040130  1.1182 18.69  0.189 o  1.889 G 
90482 Orcus       58979.063364  1.1388 18.635 0.157 o  1.832 G 
90482 Orcus       58979.068461  1.1389 19.083 0.186 o  2.28  G 
90482 Orcus       58979.072608  1.1389 18.932 0.142 o  2.129 G 
90482 Orcus       58979.082799  1.139  19.047 0.165 o  2.244 G 
90482 Orcus       58979.996016  1.1447 19.243 0.139 o  2.439 G 
90482 Orcus       58979.999251  1.1447 18.994 0.108 o  2.19  G 
90482 Orcus       58980.005256  1.1447 18.945 0.088 o  2.141 G 
90482 Orcus       58980.020035  1.1448 19.161 0.134 o  2.357 G 
90482 Orcus       58982.000953  1.1564 19.248 0.151 c  2.443 G 
90482 Orcus       58982.005151  1.1564 19.366 0.129 c  2.561 G 
90482 Orcus       58982.010681  1.1565 19.264 0.136 c  2.459 G 
90482 Orcus       58982.022224  1.1565 19.434 0.161 c  2.629 G 
90482 Orcus       58984.053629  1.1672 18.761 0.111 o  1.954 G 
90482 Orcus       58984.061031  1.1673 19.198 0.139 o  2.391 G 
90482 Orcus       58984.072163  1.1673 19.071 0.12  o  2.264 G 
90482 Orcus       58986.021012  1.1764 19.255 0.142 c  2.447 G 
90482 Orcus       58986.030669  1.1764 19.197 0.132 c  2.389 G 
90482 Orcus       58986.041724  1.1765 19.518 0.195 c  2.71  G 
90482 Orcus       58987.994715  1.1845 19.002 0.12  o  2.193 G 
90482 Orcus       58987.997956  1.1845 18.897 0.115 o  2.088 G 
90482 Orcus       58988.003484  1.1845 19.205 0.136 o  2.396 G 
90482 Orcus       58988.037000  1.1846 18.965 0.117 o  2.156 G 
90482 Orcus       58989.995255  1.1914 19.527 0.176 c  2.716 G 
90482 Orcus       58989.998470  1.1914 19.285 0.158 c  2.474 G 
90482 Orcus       58990.005339  1.1915 19.392 0.178 c  2.581 G 
90482 Orcus       58990.015496  1.1915 19.37  0.174 c  2.559 G 
90482 Orcus       58991.997951  1.1972 19.18  0.133 o  2.368 G 
90482 Orcus       58992.001169  1.1972 18.96  0.13  o  2.148 G 
90482 Orcus       58992.008114  1.1972 19.368 0.165 o  2.556 G 
90482 Orcus       58992.020122  1.1973 19.086 0.116 o  2.274 G 
90482 Orcus       58994.024102  1.2018 19.291 0.157 c  2.477 G 
90482 Orcus       58994.027310  1.2018 19.329 0.15  c  2.515 G 
90482 Orcus       58994.035112  1.2018 19.302 0.156 c  2.488 G 
90482 Orcus       58994.045744  1.2019 19.046 0.148 c  2.232 G 
90482 Orcus       58996.009229  1.2051 18.751 0.088 o  1.936 G 
90482 Orcus       58997.976008  1.2072 18.707 0.128 o  1.891 G 
90482 Orcus       58997.980137  1.2072 18.705 0.121 o  1.889 G 
90482 Orcus       59005.979215  1.2035 18.655 0.162 o  1.833 G 
90482 Orcus       59009.991441  1.1945 19.047 0.142 o  2.222 G 
90482 Orcus       59009.994672  1.1945 19.32  0.18  o  2.495 G 
90482 Orcus       59010.011344  1.1945 19.194 0.163 o  2.369 G 
90482 Orcus       59140.338503  0.8606 19.007 0.151 o  2.158 G 
90482 Orcus       59140.344124  0.8607 19.049 0.146 o  2.2   G 
90482 Orcus       59144.358050  0.9082 19.143 0.134 o  2.296 G 
90482 Orcus       59158.324613  1.049  18.669 0.166 o  1.831 G 
90482 Orcus       59158.328279  1.049  18.685 0.153 o  1.847 G 
90482 Orcus       59160.335845  1.0656 18.86  0.18  o  2.023 G 
90482 Orcus       59160.339993  1.0656 18.803 0.146 o  1.966 G 
90482 Orcus       59160.351134  1.0657 18.843 0.177 o  2.006 G 
90482 Orcus       59160.363601  1.0658 18.865 0.189 o  2.028 G 
90482 Orcus       59170.331453  1.1316 19.534 0.168 c  2.704 G 
90482 Orcus       59170.334671  1.1316 19.116 0.133 c  2.286 G 
90482 Orcus       59170.360966  1.1318 19.415 0.172 c  2.585 G 
90482 Orcus       59178.343213  1.1635 18.96  0.127 c  2.136 G 
90482 Orcus       59178.367709  1.1636 19.243 0.183 c  2.419 G 
90482 Orcus       59178.376417  1.1636 19.241 0.201 c  2.417 G 
90482 Orcus       59184.321312  1.1744 18.923 0.165 o  2.103 G 
90482 Orcus       59184.335459  1.1744 18.927 0.19  o  2.107 G 
90482 Orcus       59184.340995  1.1744 19.03  0.186 o  2.21  G 
90482 Orcus       59189.341628  1.1748 18.956 0.172 o  2.14  G 
90482 Orcus       59189.345751  1.1748 18.98  0.149 o  2.164 G 
90482 Orcus       59189.352638  1.1748 19.123 0.189 o  2.307 G 
90482 Orcus       59190.302558  1.174  19.075 0.171 o  2.259 G 
90482 Orcus       59190.324698  1.174  19.143 0.174 o  2.327 G 
90482 Orcus       59192.331852  1.1713 18.983 0.165 o  2.169 G 
90482 Orcus       59192.340562  1.1713 18.87  0.136 o  2.056 G 
90482 Orcus       59192.365892  1.1712 18.959 0.171 o  2.145 G 
90482 Orcus       59192.370036  1.1712 18.975 0.151 o  2.161 G 
90482 Orcus       59193.271418  1.1696 18.837 0.128 o  2.024 G 
90482 Orcus       59193.276928  1.1696 19.067 0.105 o  2.254 G 
90482 Orcus       59193.295649  1.1696 18.741 0.086 o  1.928 G 
90482 Orcus       59193.298872  1.1695 19.187 0.1   o  2.374 G 
90482 Orcus       59194.337100  1.1673 19.185 0.119 c  2.372 G 
90482 Orcus       59194.338926  1.1673 19.314 0.148 c  2.501 G 
90482 Orcus       59194.342586  1.1673 19.154 0.121 c  2.341 G 
90482 Orcus       59194.356356  1.1673 19.209 0.138 c  2.396 G 
90482 Orcus       59204.295338  1.1286 19.181 0.103 c  2.376 G 
90482 Orcus       59204.298107  1.1286 19.305 0.12  c  2.5   G 
90482 Orcus       59204.307702  1.1285 19.298 0.112 c  2.493 G 
90482 Orcus       59204.317892  1.1284 19.034 0.095 c  2.229 G 
90482 Orcus       59206.270351  1.1172 19.256 0.133 c  2.452 G 
90482 Orcus       59206.272180  1.1172 19.545 0.151 c  2.741 G 
90482 Orcus       59206.274923  1.1172 19.302 0.124 c  2.498 G 
90482 Orcus       59206.279958  1.1172 19.33  0.123 c  2.526 G 
90482 Orcus       59208.295307  1.1044 18.934 0.096 c  2.131 G 
90482 Orcus       59208.297147  1.1044 19.502 0.159 c  2.699 G 
90482 Orcus       59208.299915  1.1043 19.238 0.113 c  2.435 G 
90482 Orcus       59216.283894  1.0422 18.612 0.195 o  1.815 G 
90482 Orcus       59218.326305  1.0234 18.969 0.163 o  2.173 G 
90482 Orcus       59218.357014  1.0231 18.822 0.153 o  2.026 G 
90482 Orcus       59220.278875  1.0045 19.427 0.192 o  2.632 G 
90482 Orcus       59220.282580  1.0045 19.21  0.169 o  2.415 G 
90482 Orcus       59220.291814  1.0044 18.971 0.128 o  2.176 G 
90482 Orcus       59221.269497  0.9946 18.988 0.11  o  2.194 G 
90482 Orcus       59221.361189  0.9936 18.971 0.124 o  2.177 G 
90482 Orcus       59221.367137  0.9935 18.958 0.13  o  2.164 G 
90482 Orcus       59221.378573  0.9934 19.039 0.137 o  2.245 G 
90482 Orcus       59222.303442  0.9839 18.925 0.106 o  2.132 G 
90482 Orcus       59222.306680  0.9839 18.814 0.111 o  2.021 G 
90482 Orcus       59222.339659  0.9835 18.977 0.115 o  2.184 G 
90482 Orcus       59222.346109  0.9834 19.002 0.113 o  2.209 G 
90482 Orcus       59224.252977  0.9631 19.289 0.111 c  2.497 G 
90482 Orcus       59224.254820  0.9631 19.17  0.1   c  2.378 G 
90482 Orcus       59224.258055  0.9631 19.153 0.094 c  2.361 G 
90482 Orcus       59224.263129  0.963  19.395 0.117 c  2.603 G 
90482 Orcus       59226.245538  0.941  19.315 0.134 c  2.524 G 
90482 Orcus       59226.248282  0.941  19.385 0.115 c  2.594 G 
90482 Orcus       59226.251026  0.9409 19.276 0.12  c  2.485 G 
90482 Orcus       59226.256063  0.9409 19.294 0.113 c  2.503 G 
90482 Orcus       59228.238772  0.918  19.473 0.162 c  2.683 G 
90482 Orcus       59228.246809  0.9179 18.777 0.091 c  1.987 G 
90482 Orcus       59228.248652  0.9179 19.368 0.132 c  2.578 G 
90482 Orcus       59228.257481  0.9178 19.048 0.115 c  2.258 G 
90482 Orcus       59230.237668  0.8941 19.325 0.116 c  2.536 G 
90482 Orcus       59230.239976  0.8941 19.29  0.128 c  2.501 G 
90482 Orcus       59230.244566  0.894  19.284 0.103 c  2.495 G 
90482 Orcus       59230.250597  0.8939 19.377 0.126 c  2.588 G 
90482 Orcus       59232.225261  0.8696 19.169 0.119 c  2.381 G 
90482 Orcus       59232.227099  0.8696 19.311 0.144 c  2.523 G 
90482 Orcus       59232.230322  0.8696 19.141 0.123 c  2.353 G 
90482 Orcus       59232.238725  0.8695 19.29  0.117 c  2.502 G 
90482 Orcus       59234.282249  0.8436 19.272 0.136 c  2.485 G 
90482 Orcus       59246.288240  0.6823 18.691 0.169 o  1.91  G 
90482 Orcus       59248.275128  0.655  18.989 0.137 o  2.209 G 
90482 Orcus       59248.276513  0.655  18.84  0.157 o  2.06  G 
90482 Orcus       59248.296317  0.6547 19.119 0.161 o  2.339 G 
90482 Orcus       59252.203264  0.6019 19.538 0.162 c  2.759 G 
90482 Orcus       59252.206500  0.6019 19.096 0.114 c  2.317 G 
90482 Orcus       59252.218971  0.6017 19.412 0.158 c  2.633 G 
90482 Orcus       59252.224521  0.6016 19.135 0.115 c  2.356 G 
90482 Orcus       59252.225912  0.6016 18.898 0.089 c  2.119 G 
90482 Orcus       59252.229135  0.6016 19.449 0.15  c  2.67  G 
90482 Orcus       59252.235607  0.6015 19.195 0.116 c  2.416 G 
90482 Orcus       59252.245440  0.6013 18.987 0.084 c  2.208 G 
90482 Orcus       59255.091872  0.5642 19.127 0.128 c  2.349 G 
90482 Orcus       59255.107111  0.564  19.127 0.112 c  2.349 G 
90482 Orcus       59255.132889  0.5636 19.123 0.118 c  2.345 G 
90482 Orcus       59255.139470  0.5636 19.263 0.15  c  2.485 G 
90482 Orcus       59255.219639  0.5625 19.481 0.163 c  2.703 G 
90482 Orcus       59255.223367  0.5625 19.254 0.15  c  2.476 G 
90482 Orcus       59255.251031  0.5621 19.012 0.126 c  2.234 G 
90482 Orcus       59255.279515  0.5618 19.188 0.148 c  2.41  G 
90482 Orcus       59256.202186  0.5501 19.083 0.093 c  2.305 G 
90482 Orcus       59256.205407  0.5501 19.218 0.101 c  2.44  G 
90482 Orcus       59256.237497  0.5497 19.295 0.121 c  2.517 G 
90482 Orcus       59256.243020  0.5496 19.211 0.109 c  2.433 G 
90482 Orcus       59258.152715  0.5263 19.174 0.117 c  2.396 G 
90482 Orcus       59258.155508  0.5262 19.208 0.141 c  2.43  G 
90482 Orcus       59258.173656  0.526  19.258 0.133 c  2.48  G 
90482 Orcus       59258.178315  0.526  19.121 0.114 c  2.343 G 
90482 Orcus       59260.159417  0.5031 19.063 0.091 c  2.286 G 
90482 Orcus       59260.172047  0.5029 19.219 0.114 c  2.442 G 
90482 Orcus       59260.174821  0.5029 19.063 0.09  c  2.286 G 
90482 Orcus       59260.179956  0.5029 19.331 0.128 c  2.554 G 
90482 Orcus       59262.186104  0.4814 19.334 0.147 c  2.557 G 
90482 Orcus       59262.189909  0.4813 19.203 0.113 c  2.426 G 
90482 Orcus       59262.195455  0.4813 19.133 0.105 c  2.356 G 
90482 Orcus       59262.228971  0.4809 18.946 0.1   c  2.169 G 
90482 Orcus       59267.148008  0.4378 18.874 0.116 o  2.098 G 
90482 Orcus       59267.149851  0.4378 18.754 0.095 o  1.978 G 
90482 Orcus       59267.153086  0.4378 19.145 0.18  o  2.369 G 
90482 Orcus       59267.174002  0.4377 18.949 0.115 o  2.173 G 
90482 Orcus       59268.146211  0.4311 18.925 0.171 o  2.149 G 
90482 Orcus       59268.148052  0.4311 18.867 0.179 o  2.091 G 
90482 Orcus       59268.150836  0.4311 18.715 0.14  o  1.939 G 
90482 Orcus       59268.163774  0.431  18.863 0.123 o  2.087 G 
90482 Orcus       59276.173090  0.4082 18.733 0.166 o  1.958 G 
90482 Orcus       59276.176773  0.4082 19.095 0.179 o  2.32  G 
90482 Orcus       59276.182301  0.4082 18.916 0.172 o  2.141 G 
90482 Orcus       59276.194280  0.4082 18.723 0.126 o  1.948 G 
90482 Orcus       59278.170702  0.4119 18.957 0.132 o  2.182 G 
90482 Orcus       59278.191893  0.4119 18.869 0.179 o  2.094 G 
90482 Orcus       59278.197337  0.412  19.078 0.161 o  2.303 G 
90482 Orcus       59279.289831  0.4156 18.537 0.114 o  1.762 G 
90482 Orcus       59279.299705  0.4156 18.537 0.113 o  1.762 G 
90482 Orcus       59280.141233  0.4191 18.704 0.085 o  1.929 G 
90482 Orcus       59280.144963  0.4191 19.066 0.131 o  2.291 G 
90482 Orcus       59280.152338  0.4192 18.826 0.092 o  2.051 G 
90482 Orcus       59280.163440  0.4192 18.929 0.091 o  2.154 G 
90482 Orcus       59288.083198  0.4793 18.799 0.092 o  2.023 G 
90482 Orcus       59288.085037  0.4794 18.918 0.091 o  2.142 G 
90482 Orcus       59288.088299  0.4794 18.873 0.096 o  2.097 G 
90482 Orcus       59288.095679  0.4795 18.825 0.09  o  2.049 G 
90482 Orcus       59292.097992  0.5237 19.079 0.117 o  2.302 G 
90482 Orcus       59292.102138  0.5238 18.766 0.085 o  1.989 G 
90482 Orcus       59292.133388  0.5242 18.939 0.096 o  2.162 G 
90482 Orcus       59292.138509  0.5242 18.988 0.106 o  2.211 G 
90482 Orcus       59306.107418  0.7096 19.066 0.143 o  2.285 G 
90482 Orcus       59306.137078  0.71   18.828 0.141 o  2.047 G 
90482 Orcus       59306.141217  0.7101 18.754 0.133 o  1.973 G 
90482 Orcus       59307.132030  0.7238 19.303 0.123 c  2.522 G 
90482 Orcus       59307.138536  0.7239 19.286 0.141 c  2.505 G 
90482 Orcus       59307.152658  0.7241 19.377 0.121 c  2.596 G 
90482 Orcus       59307.157398  0.7242 19.157 0.129 c  2.376 G 
90482 Orcus       59308.089819  0.737  19.041 0.15  c  2.259 G 
90482 Orcus       59308.096268  0.7371 18.701 0.087 c  1.919 G 
90482 Orcus       59312.089196  0.7917 19.464 0.124 c  2.681 G 
90482 Orcus       59312.092417  0.7917 19.098 0.082 c  2.315 G 
90482 Orcus       59312.102599  0.7919 19.142 0.098 c  2.359 G 
90482 Orcus       59312.131115  0.7922 19.614 0.16  c  2.83  G 
90482 Orcus       59322.044737  0.9197 19.154 0.159 o  2.366 G 
90482 Orcus       59322.047942  0.9198 19.052 0.157 o  2.264 G 
90482 Orcus       59322.064010  0.92   19.063 0.143 o  2.275 G 
90482 Orcus       59322.070892  0.92   19.109 0.168 o  2.321 G 
90482 Orcus       59324.048567  0.9435 18.736 0.151 o  1.947 G 
90482 Orcus       59324.055033  0.9436 18.927 0.149 o  2.138 G 
90482 Orcus       59324.056870  0.9436 18.875 0.138 o  2.086 G 
90482 Orcus       59324.065630  0.9437 19.047 0.143 o  2.258 G 
90482 Orcus       59324.067010  0.9437 19.147 0.162 o  2.358 G 
90482 Orcus       59334.042122  1.0494 19.018 0.12  o  2.223 G 
90482 Orcus       59334.045324  1.0494 18.993 0.126 o  2.198 G 
90482 Orcus       59334.050835  1.0495 19.065 0.118 o  2.27  G 
90482 Orcus       59334.061912  1.0496 19.251 0.162 o  2.456 G 
90482 Orcus       59336.052847  1.0679 18.928 0.143 o  2.132 G 
90482 Orcus       59336.059755  1.0679 18.81  0.129 o  2.014 G 
90482 Orcus       59338.076689  1.0854 18.898 0.167 c  2.1   G 
90482 Orcus       59342.017302  1.1164 19.532 0.189 c  2.732 G 
90482 Orcus       59342.020969  1.1164 19.026 0.112 c  2.226 G 
90482 Orcus       59342.027860  1.1165 19.374 0.163 c  2.574 G 
90482 Orcus       59342.040236  1.1166 19.583 0.175 c  2.783 G 
90482 Orcus       59344.031291  1.1306 19.005 0.111 o  2.203 G 
90482 Orcus       59344.037312  1.1307 19.189 0.127 o  2.387 G 
90482 Orcus       59344.049291  1.1307 18.871 0.101 o  2.069 G 
90482 Orcus       59346.024936  1.1435 19.085 0.113 c  2.282 G 
90482 Orcus       59346.028160  1.1436 19.194 0.112 c  2.391 G 
90482 Orcus       59346.033682  1.1436 19.179 0.111 c  2.376 G 
90482 Orcus       59346.046148  1.1437 18.934 0.117 c  2.131 G 
90482 Orcus       59348.002212  1.1552 18.913 0.092 o  2.109 G 
90482 Orcus       59348.005437  1.1553 18.91  0.115 o  2.106 G 
90482 Orcus       59348.012345  1.1553 18.893 0.099 o  2.089 G 
90482 Orcus       59348.027092  1.1554 18.861 0.097 o  2.057 G 
90482 Orcus       59350.007028  1.1659 19.164 0.14  c  2.358 G 
90482 Orcus       59350.012546  1.166  19.244 0.174 c  2.438 G 
90482 Orcus       59350.016216  1.166  19.154 0.143 c  2.348 G 
90482 Orcus       59352.025708  1.1755 19.134 0.185 o  2.327 G 
90482 Orcus       59354.049531  1.1839 18.612 0.166 o  1.803 G 
90482 Orcus       59362.021298  1.205  18.844 0.181 o  2.03  G 
90482 Orcus       59363.972570  1.2072 19.184 0.151 o  2.368 G 
90482 Orcus       59363.976261  1.2072 18.891 0.11  o  2.075 G 
90482 Orcus       59363.982739  1.2072 19.381 0.184 o  2.565 G 
90482 Orcus       59363.983199  1.2072 19.008 0.122 o  2.192 G 
90482 Orcus       59363.985996  1.2072 18.98  0.106 o  2.164 G 
90482 Orcus       59363.991520  1.2072 19.318 0.132 o  2.502 G 
90482 Orcus       59363.993398  1.2072 19.066 0.139 o  2.25  G 
90482 Orcus       59364.001738  1.2072 19.022 0.102 o  2.206 G 
90482 Orcus       59366.010465  1.2083 18.893 0.112 o  2.076 G 
90482 Orcus       59366.013675  1.2083 19.003 0.128 o  2.186 G 
90482 Orcus       59366.021451  1.2084 18.865 0.107 o  2.048 G 
90482 Orcus       59366.031571  1.2084 19.146 0.154 o  2.329 G 
90482 Orcus       59368.003896  1.2082 19.804 0.19  c  2.985 G 
90482 Orcus       59368.007596  1.2082 19.573 0.173 c  2.754 G 
90482 Orcus       59368.008978  1.2082 19.361 0.16  c  2.542 G 
90482 Orcus       59368.013125  1.2082 19.237 0.117 c  2.418 G 
90482 Orcus       59368.019575  1.2082 19.024 0.118 c  2.205 G 
90482 Orcus       59368.023722  1.2082 19.561 0.165 c  2.742 G 
90482 Orcus       59369.978595  1.2069 18.899 0.173 o  2.079 G 
90482 Orcus       59369.980425  1.2069 19.125 0.178 o  2.305 G 
90482 Orcus       59369.982257  1.2069 19.105 0.181 o  2.285 G 
90482 Orcus       59369.987767  1.2069 18.827 0.135 o  2.007 G 
90482 Orcus       59369.991426  1.2069 19.254 0.172 o  2.434 G 
90482 Orcus       59370.001037  1.2069 19.165 0.193 o  2.345 G 
90482 Orcus       59371.971933  1.2044 19.291 0.162 c  2.47  G 
90482 Orcus       59371.979308  1.2044 19.543 0.132 c  2.722 G 
90482 Orcus       59371.991767  1.2044 19.803 0.201 c  2.982 G 
90482 Orcus       59373.979817  1.2007 19.104 0.164 o  2.281 G 
90482 Orcus       59375.982348  1.1958 19.571 0.186 c  2.747 G 
90482 Orcus       59375.995731  1.1957 19.548 0.176 c  2.724 G 
90482 Orcus       59375.998959  1.1957 19.285 0.154 c  2.461 G 
90482 Orcus       59376.002180  1.1957 19.253 0.136 c  2.429 G 
90482 Orcus       59391.979433  1.1153 19.244 0.164 o  2.409 G 
90482 Orcus       59391.989563  1.1152 19.068 0.129 o  2.233 G 
944 Hidalgo       57938.579679 12.4686 17.38  0.054 o 11.141 G 
944 Hidalgo       57938.588058 12.4683 17.602 0.076 o 11.363 G 
944 Hidalgo       57938.593502 12.4681 17.446 0.093 o 11.207 G 
944 Hidalgo       57940.588303 12.3889 17.146 0.03  o 10.931 G 
944 Hidalgo       57940.597589 12.3884 17.226 0.084 o 11.011 G 
944 Hidalgo       57948.590371 12.0005 17.007 0.056 o 10.885 G 
944 Hidalgo       57948.599656 12.     16.97  0.054 o 10.849 G 
944 Hidalgo       57950.573981 11.8882 17.458 0.07  o 11.359 G 
944 Hidalgo       57950.575925 11.8881 17.425 0.062 o 11.326 G 
944 Hidalgo       57950.586154 11.8875 17.458 0.058 o 11.36  G 
944 Hidalgo       57952.560960 11.77   17.123 0.035 o 11.047 G 
944 Hidalgo       57952.587866 11.7682 17.167 0.052 o 11.092 G 
944 Hidalgo       57954.571064 11.6448 17.366 0.051 o 11.313 G 
944 Hidalgo       57954.586624 11.6438 17.227 0.043 o 11.175 G 
944 Hidalgo       57954.592952 11.6434 17.158 0.047 o 11.106 G 
944 Hidalgo       57954.600251 11.6429 17.185 0.078 o 11.133 G 
944 Hidalgo       57958.548629 11.3835 17.33  0.05  o 11.322 G 
944 Hidalgo       57958.558345 11.3828 17.176 0.045 o 11.169 G 
944 Hidalgo       57958.569747 11.382  17.181 0.042 o 11.174 G 
944 Hidalgo       57958.570716 11.3819 17.073 0.04  o 11.066 G 
944 Hidalgo       57958.577026 11.3815 17.093 0.038 o 11.086 G 
944 Hidalgo       57958.578485 11.3814 17.06  0.038 o 11.053 G 
944 Hidalgo       57958.580429 11.3812 17.272 0.047 o 11.265 G 
944 Hidalgo       57958.593535 11.3803 16.924 0.035 o 10.917 G 
944 Hidalgo       57960.555545 11.2459 16.969 0.029 o 10.984 G 
944 Hidalgo       57960.564533 11.2453 17.052 0.055 o 11.067 G 
944 Hidalgo       57960.576914 11.2444 17.069 0.052 o 11.084 G 
944 Hidalgo       57960.586538 11.2436 17.071 0.042 o 11.086 G 
944 Hidalgo       57966.536875 10.8232 16.949 0.033 o 11.029 G 
944 Hidalgo       57966.544632 10.8226 16.974 0.036 o 11.054 G 
944 Hidalgo       57966.553363 10.8219 16.916 0.033 o 10.996 G 
944 Hidalgo       57966.560162 10.8214 16.914 0.03  o 10.994 G 
944 Hidalgo       57968.503172 10.6831 16.798 0.024 o 10.899 G 
944 Hidalgo       57968.510479 10.6826 16.844 0.022 o 10.945 G 
944 Hidalgo       57968.514871 10.6823 16.86  0.024 o 10.961 G 
944 Hidalgo       57968.517796 10.6821 16.865 0.022 o 10.966 G 
944 Hidalgo       57968.522201 10.6817 16.842 0.023 o 10.943 G 
944 Hidalgo       57968.525126 10.6815 16.883 0.022 o 10.984 G 
944 Hidalgo       57968.529501 10.6812 16.93  0.025 o 11.031 G 
944 Hidalgo       57968.536810 10.6806 16.996 0.032 o 11.098 G 
944 Hidalgo       57970.479299 10.5436 17.162 0.073 o 11.284 G 
944 Hidalgo       57970.486659 10.543  17.237 0.076 o 11.359 G 
944 Hidalgo       57970.494042 10.5425 17.123 0.068 o 11.245 G 
944 Hidalgo       57970.501006 10.542  17.08  0.062 o 11.202 G 
944 Hidalgo       57975.495198 10.202  17.297 0.082 o 11.47  G 
944 Hidalgo       57975.500286 10.2016 16.945 0.061 o 11.118 G 
944 Hidalgo       57975.509442 10.201  17.306 0.098 o 11.479 G 
944 Hidalgo       57975.517187 10.2005 17.059 0.078 o 11.232 G 
944 Hidalgo       57977.547563 10.0709 16.745 0.054 o 10.938 G 
944 Hidalgo       57979.536004  9.9511 16.752 0.047 o 10.964 G 
944 Hidalgo       57979.542202  9.9508 16.741 0.051 o 10.953 G 
944 Hidalgo       57979.545847  9.9505 16.736 0.042 o 10.948 G 
944 Hidalgo       57979.555208  9.9499 16.692 0.042 o 10.905 G 
944 Hidalgo       57985.505194  9.6467 16.955 0.053 c 11.222 G 
944 Hidalgo       57985.514084  9.6463 17.011 0.05  c 11.278 G 
944 Hidalgo       57985.516018  9.6462 17.136 0.056 c 11.403 G 
944 Hidalgo       57985.526601  9.6458 17.132 0.048 c 11.4   G 
944 Hidalgo       57991.505034  9.4538 16.577 0.027 o 10.895 G 
944 Hidalgo       57991.515023  9.4535 16.534 0.023 o 10.852 G 
944 Hidalgo       57991.523445  9.4533 16.55  0.03  o 10.868 G 
944 Hidalgo       57991.533889  9.4531 16.551 0.025 o 10.869 G 
944 Hidalgo       57997.441944  9.4076 16.445 0.036 o 10.809 G 
944 Hidalgo       57997.453845  9.4077 16.517 0.044 o 10.881 G 
944 Hidalgo       57997.459608  9.4077 16.621 0.046 o 10.985 G 
944 Hidalgo       57997.464440  9.4077 16.62  0.048 o 10.984 G 
944 Hidalgo       57999.444831  9.4285 16.707 0.08  o 11.085 G 
944 Hidalgo       57999.453322  9.4286 16.519 0.068 o 10.897 G 
944 Hidalgo       58007.432445  9.7025 16.462 0.047 o 10.891 G 
944 Hidalgo       58007.436115  9.7027 16.369 0.045 o 10.798 G 
944 Hidalgo       58007.447152  9.7032 16.404 0.036 o 10.833 G 
944 Hidalgo       58007.458635  9.7038 16.276 0.033 o 10.705 G 
944 Hidalgo       58011.407547  9.9477 16.386 0.022 o 10.837 G 
944 Hidalgo       58011.417184  9.9484 16.379 0.024 o 10.83  G 
944 Hidalgo       58011.429548  9.9493 16.388 0.022 o 10.839 G 
944 Hidalgo       58011.439164  9.9499 16.401 0.02  o 10.852 G 
944 Hidalgo       58013.416229 10.0964 17.045 0.024 c 11.506 G 
944 Hidalgo       58013.426733 10.0972 17.125 0.024 c 11.586 G 
944 Hidalgo       58013.437710 10.0981 17.099 0.025 c 11.56  G 
944 Hidalgo       58013.446378 10.0988 17.022 0.025 c 11.483 G 
944 Hidalgo       58015.414136 10.2593 16.34  0.037 o 10.811 G 
944 Hidalgo       58017.418801 10.4363 17.137 0.03  c 11.617 G 
944 Hidalgo       58017.427096 10.4371 17.04  0.024 c 11.52  G 
944 Hidalgo       58017.435912 10.4379 17.052 0.028 c 11.532 G 
944 Hidalgo       58017.444261 10.4387 17.048 0.028 c 11.528 G 
944 Hidalgo       58019.410752 10.6244 16.422 0.051 o 10.91  G 
944 Hidalgo       58019.429070 10.6262 16.378 0.054 o 10.866 G 
944 Hidalgo       58021.409956 10.824  17.035 0.027 c 11.531 G 
944 Hidalgo       58021.419164 10.8249 16.991 0.029 c 11.487 G 
944 Hidalgo       58021.427491 10.8258 16.957 0.025 c 11.453 G 
944 Hidalgo       58021.436272 10.8267 16.919 0.026 c 11.415 G 
944 Hidalgo       58023.371094 11.0287 16.406 0.022 o 10.909 G 
944 Hidalgo       58023.381179 11.0298 16.363 0.026 o 10.866 G 
944 Hidalgo       58023.386796 11.0304 16.343 0.027 o 10.846 G 
944 Hidalgo       58023.395742 11.0314 16.402 0.024 o 10.905 G 
944 Hidalgo       58027.359931 11.467  16.388 0.044 o 10.903 G 
944 Hidalgo       58027.367418 11.4679 16.372 0.039 o 10.887 G 
944 Hidalgo       58027.374318 11.4687 16.435 0.045 o 10.95  G 
944 Hidalgo       58027.383079 11.4697 16.429 0.047 o 10.944 G 
944 Hidalgo       58033.376818 12.1622 16.575 0.047 o 11.105 G 
944 Hidalgo       58033.384641 12.1632 16.594 0.036 o 11.124 G 
944 Hidalgo       58033.392476 12.1641 16.593 0.034 o 11.123 G 
944 Hidalgo       58033.399859 12.165  16.522 0.035 o 11.052 G 
944 Hidalgo       58037.354500 12.6288 16.558 0.023 o 11.096 G 
944 Hidalgo       58037.362318 12.6297 16.535 0.023 o 11.073 G 
944 Hidalgo       58037.370162 12.6306 16.533 0.022 o 11.071 G 
944 Hidalgo       58037.377996 12.6316 16.402 0.022 o 10.94  G 
944 Hidalgo       58039.364057 12.8629 16.56  0.024 o 11.101 G 
944 Hidalgo       58039.367722 12.8633 16.496 0.023 o 11.037 G 
944 Hidalgo       58043.346729 13.3179 16.531 0.044 o 11.077 G 
944 Hidalgo       58043.354554 13.3187 16.563 0.053 o 11.109 G 
944 Hidalgo       58043.362402 13.3196 16.521 0.032 o 11.067 G 
944 Hidalgo       58043.370228 13.3205 16.577 0.044 o 11.123 G 
944 Hidalgo       58047.335034 13.7549 16.602 0.027 o 11.151 G 
944 Hidalgo       58047.342849 13.7557 16.534 0.026 o 11.083 G 
944 Hidalgo       58047.350726 13.7566 16.623 0.028 o 11.172 G 
944 Hidalgo       58047.358574 13.7574 16.735 0.03  o 11.284 G 
944 Hidalgo       58049.335115 13.9648 16.963 0.052 c 11.513 G 
944 Hidalgo       58049.342921 13.9656 16.807 0.049 c 11.357 G 
944 Hidalgo       58049.350764 13.9665 16.943 0.056 c 11.493 G 
944 Hidalgo       58049.354871 13.9669 16.916 0.084 c 11.466 G 
944 Hidalgo       58053.288256 14.3579 16.655 0.028 o 11.206 G 
944 Hidalgo       58053.295109 14.3585 16.523 0.026 o 11.074 G 
944 Hidalgo       58053.301970 14.3592 16.507 0.022 o 11.058 G 
944 Hidalgo       58053.308866 14.3599 16.568 0.025 o 11.119 G 
944 Hidalgo       58055.291088 14.5448 16.602 0.035 o 11.153 G 
944 Hidalgo       58055.297971 14.5454 16.53  0.038 o 11.081 G 
944 Hidalgo       58055.300265 14.5457 16.664 0.035 o 11.215 G 
944 Hidalgo       58055.302097 14.5458 16.58  0.038 o 11.131 G 
944 Hidalgo       58055.304842 14.5461 16.636 0.037 o 11.187 G 
944 Hidalgo       58055.307138 14.5463 16.578 0.034 o 11.129 G 
944 Hidalgo       58055.308982 14.5465 16.62  0.043 o 11.171 G 
944 Hidalgo       58055.311746 14.5467 16.647 0.04  o 11.198 G 
944 Hidalgo       58055.314034 14.547  16.66  0.041 o 11.211 G 
944 Hidalgo       58055.315867 14.5471 16.684 0.038 o 11.235 G 
944 Hidalgo       58055.320920 14.5476 16.759 0.041 o 11.31  G 
944 Hidalgo       58063.271562 15.196  16.707 0.052 o 11.256 G 
944 Hidalgo       58063.279432 15.1966 16.79  0.061 o 11.339 G 
944 Hidalgo       58063.287312 15.1972 16.771 0.063 o 11.32  G 
944 Hidalgo       58063.295166 15.1977 16.806 0.062 o 11.355 G 
944 Hidalgo       58067.281943 15.4614 16.893 0.034 o 11.44  G 
944 Hidalgo       58067.289773 15.4619 16.855 0.034 o 11.402 G 
944 Hidalgo       58067.297610 15.4624 16.945 0.037 o 11.492 G 
944 Hidalgo       58067.305469 15.4629 16.855 0.032 o 11.402 G 
944 Hidalgo       58071.267341 15.6807 16.881 0.035 o 11.426 G 
944 Hidalgo       58071.275128 15.6811 16.795 0.031 o 11.34  G 
944 Hidalgo       58071.282982 15.6815 16.851 0.029 o 11.396 G 
944 Hidalgo       58071.290825 15.6819 16.844 0.033 o 11.389 G 
944 Hidalgo       58073.270676 15.7736 17.074 0.032 c 11.617 G 
944 Hidalgo       58073.278483 15.7739 16.967 0.03  c 11.51  G 
944 Hidalgo       58073.286313 15.7743 16.935 0.033 c 11.478 G 
944 Hidalgo       58073.294158 15.7747 16.907 0.028 c 11.45  G 
944 Hidalgo       58075.268199 15.8544 16.947 0.028 o 11.489 G 
944 Hidalgo       58075.275990 15.8547 16.902 0.029 o 11.444 G 
944 Hidalgo       58075.283846 15.855  16.869 0.031 o 11.411 G 
944 Hidalgo       58075.291729 15.8553 16.826 0.031 o 11.368 G 
944 Hidalgo       58079.252313 15.98   16.837 0.028 o 11.376 G 
944 Hidalgo       58079.254145 15.98   16.89  0.029 o 11.429 G 
944 Hidalgo       58079.259196 15.9802 16.834 0.027 o 11.373 G 
944 Hidalgo       58079.261031 15.9802 16.837 0.029 o 11.376 G 
944 Hidalgo       58079.266072 15.9804 16.785 0.027 o 11.324 G 
944 Hidalgo       58079.267913 15.9804 16.804 0.026 o 11.343 G 
944 Hidalgo       58079.273036 15.9806 16.749 0.027 o 11.288 G 
944 Hidalgo       58091.215690 16.0724 16.887 0.055 o 11.417 G 
944 Hidalgo       58091.222658 16.0723 16.788 0.052 o 11.318 G 
944 Hidalgo       58091.229571 16.0723 16.754 0.048 o 11.284 G 
944 Hidalgo       58091.236475 16.0722 16.754 0.05  o 11.284 G 
944 Hidalgo       58095.234360 16.0095 16.608 0.024 o 11.136 G 
944 Hidalgo       58095.241290 16.0094 16.636 0.025 o 11.164 G 
944 Hidalgo       58095.247705 16.0092 16.621 0.027 o 11.149 G 
944 Hidalgo       58095.254135 16.0091 16.582 0.023 o 11.11  G 
944 Hidalgo       58097.235082 15.9609 16.869 0.021 o 11.396 G 
944 Hidalgo       58097.241521 15.9607 16.826 0.024 o 11.353 G 
944 Hidalgo       58097.248402 15.9606 16.907 0.021 o 11.434 G 
944 Hidalgo       58097.254823 15.9604 16.947 0.029 o 11.474 G 
944 Hidalgo       58099.229108 15.9011 16.607 0.025 o 11.133 G 
944 Hidalgo       58099.236017 15.9009 16.609 0.026 o 11.135 G 
944 Hidalgo       58099.242428 15.9007 16.672 0.026 o 11.198 G 
944 Hidalgo       58099.248843 15.9005 16.596 0.027 o 11.122 G 
944 Hidalgo       58103.243427 15.7471 16.581 0.028 o 11.106 G 
944 Hidalgo       58111.199249 15.3126 16.606 0.027 o 11.131 G 
944 Hidalgo       58111.205786 15.3122 16.67  0.03  o 11.195 G 
944 Hidalgo       58111.212251 15.3118 16.612 0.028 o 11.137 G 
944 Hidalgo       58111.218708 15.3114 16.553 0.033 o 11.078 G 
944 Hidalgo       58113.205681 15.1772 16.833 0.029 o 11.358 G 
944 Hidalgo       58113.212100 15.1768 16.889 0.028 o 11.414 G 
944 Hidalgo       58113.218190 15.1764 16.821 0.032 o 11.346 G 
944 Hidalgo       58113.223684 15.176  16.815 0.029 o 11.34  G 
944 Hidalgo       58115.201652 15.0326 16.607 0.058 o 11.133 G 
944 Hidalgo       58115.208583 15.0321 16.501 0.064 o 11.027 G 
944 Hidalgo       58115.215026 15.0317 16.762 0.064 o 11.288 G 
944 Hidalgo       58119.184800 14.7155 16.561 0.05  o 11.089 G 
944 Hidalgo       58119.190414 14.7151 16.476 0.04  o 11.004 G 
944 Hidalgo       58119.197420 14.7145 16.575 0.049 o 11.103 G 
944 Hidalgo       58119.202517 14.7141 16.652 0.048 o 11.18  G 
944 Hidalgo       58119.204370 14.7139 16.577 0.038 o 11.105 G 
944 Hidalgo       58127.189075 13.9693 16.644 0.047 o 11.18  G 
944 Hidalgo       58127.196608 13.9686 16.734 0.035 o 11.27  G 
944 Hidalgo       58127.203115 13.9679 16.831 0.058 o 11.367 G 
944 Hidalgo       58127.204509 13.9678 16.751 0.031 o 11.287 G 
944 Hidalgo       58127.211893 13.9671 16.792 0.037 o 11.328 G 
944 Hidalgo       58129.187753 13.7613 16.539 0.045 o 11.077 G 
944 Hidalgo       58129.191980 13.7609 16.624 0.027 o 11.162 G 
944 Hidalgo       58129.194345 13.7606 16.504 0.027 o 11.042 G 
944 Hidalgo       58129.199962 13.7601 16.484 0.034 o 11.022 G 
944 Hidalgo       58129.202243 13.7598 16.542 0.027 o 11.08  G 
944 Hidalgo       58129.207797 13.7593 16.462 0.033 o 11.    G 
944 Hidalgo       58135.187466 13.0882 16.882 0.08  o 11.429 G 
944 Hidalgo       58135.193515 13.0875 16.899 0.042 o 11.446 G 
944 Hidalgo       58135.201527 13.0866 16.905 0.031 o 11.452 G 
944 Hidalgo       58378.606977 30.4008 14.249 0.004 o 11.561 G 
944 Hidalgo       58378.615856 30.401  14.252 0.004 o 11.564 G 
944 Hidalgo       58378.624840 30.4012 14.218 0.005 o 11.53  G 
944 Hidalgo       58378.629596 30.4013 14.153 0.006 o 11.465 G 
944 Hidalgo       58378.633897 30.4014 14.188 0.009 o 11.501 G 
944 Hidalgo       58380.629510 30.4545 14.153 0.004 o 11.493 G 
944 Hidalgo       58382.611428 30.4979 14.288 0.004 o 11.654 G 
944 Hidalgo       58382.619883 30.498  14.236 0.004 o 11.602 G 
944 Hidalgo       58382.628894 30.4981 14.208 0.007 o 11.574 G 
944 Hidalgo       58384.631202 30.5323 14.326 0.006 o 11.718 G 
944 Hidalgo       58390.588756 30.5822 14.162 0.01  o 11.625 G 
944 Hidalgo       58390.597115 30.5822 14.115 0.004 o 11.578 G 
944 Hidalgo       58390.606038 30.5821 14.057 0.004 o 11.521 G 
944 Hidalgo       58390.609344 30.5821 14.041 0.004 o 11.505 G 
944 Hidalgo       58390.614477 30.5821 14.032 0.004 o 11.496 G 
944 Hidalgo       58390.617806 30.5821 13.999 0.005 o 11.463 G 
944 Hidalgo       58390.626802 30.582  13.962 0.005 o 11.426 G 
944 Hidalgo       58390.635308 30.582  13.956 0.009 o 11.42  G 
944 Hidalgo       58392.594668 30.5823 14.229 0.004 o 11.715 G 
944 Hidalgo       58392.603023 30.5823 14.224 0.004 o 11.71  G 
944 Hidalgo       58392.611864 30.5822 14.253 0.004 o 11.739 G 
944 Hidalgo       58392.620370 30.5821 14.252 0.004 o 11.738 G 
944 Hidalgo       58394.586412 30.5748 13.983 0.004 o 11.49  G 
944 Hidalgo       58394.594823 30.5747 13.98  0.004 o 11.487 G 
944 Hidalgo       58394.603717 30.5745 13.977 0.004 o 11.484 G 
944 Hidalgo       58394.612265 30.5744 13.969 0.004 o 11.477 G 
944 Hidalgo       58396.595266 30.5594 14.461 0.009 c 11.989 G 
944 Hidalgo       58396.604144 30.5593 14.483 0.008 c 12.011 G 
944 Hidalgo       58396.613001 30.5591 14.477 0.007 c 12.005 G 
944 Hidalgo       58396.621813 30.559  14.468 0.007 c 11.996 G 
944 Hidalgo       58400.614662 30.5072 14.527 0.004 c 12.094 G 
944 Hidalgo       58400.623032 30.507  14.52  0.004 c 12.087 G 
944 Hidalgo       58400.631866 30.5068 14.508 0.005 c 12.075 G 
944 Hidalgo       58400.640187 30.5066 14.497 0.012 c 12.064 G 
944 Hidalgo       58402.612569 30.4714 13.889 0.003 o 11.473 G 
944 Hidalgo       58402.621000 30.4712 14.017 0.004 o 11.601 G 
944 Hidalgo       58402.629957 30.4709 14.021 0.004 o 11.605 G 
944 Hidalgo       58402.638481 30.4707 14.06  0.012 o 11.644 G 
944 Hidalgo       58408.590626 30.3304 14.11  0.004 o 11.741 G 
944 Hidalgo       58408.598958 30.3301 14.105 0.004 o 11.736 G 
944 Hidalgo       58408.607814 30.3298 14.074 0.004 o 11.705 G 
944 Hidalgo       58408.616239 30.3295 14.043 0.003 o 11.674 G 
944 Hidalgo       58412.583895 30.2123 13.948 0.004 o 11.605 G 
944 Hidalgo       58412.592202 30.2119 13.92  0.003 o 11.578 G 
944 Hidalgo       58412.601012 30.2116 13.851 0.003 o 11.509 G 
944 Hidalgo       58412.609514 30.2112 13.84  0.003 o 11.498 G 
944 Hidalgo       58416.546287 30.0802 14.144 0.005 o 11.824 G 
944 Hidalgo       58416.554157 30.0798 14.124 0.005 o 11.804 G 
944 Hidalgo       58416.562027 30.0795 14.11  0.005 o 11.79  G 
944 Hidalgo       58416.569876 30.0791 14.11  0.005 o 11.79  G 
944 Hidalgo       58418.621709 30.0051 14.281 0.037 o 11.97  G 
944 Hidalgo       58418.630996 30.0046 14.135 0.01  o 11.825 G 
944 Hidalgo       58418.640660 30.0042 14.176 0.01  o 11.866 G 
944 Hidalgo       58426.594686 29.6915 14.141 0.005 o 11.859 G 
944 Hidalgo       58426.603121 29.6911 14.145 0.004 o 11.863 G 
944 Hidalgo       58426.611204 29.6907 14.147 0.004 o 11.865 G 
944 Hidalgo       58426.619757 29.6902 14.127 0.004 o 11.845 G 
944 Hidalgo       58428.596346 29.6064 14.197 0.004 c 11.919 G 
944 Hidalgo       58428.604630 29.606  14.242 0.004 c 11.964 G 
944 Hidalgo       58428.613423 29.6055 14.257 0.004 c 11.979 G 
944 Hidalgo       58428.621815 29.6051 14.289 0.004 c 12.011 G 
944 Hidalgo       58430.575682 29.5202 13.993 0.004 o 11.719 G 
944 Hidalgo       58430.579398 29.52   13.995 0.004 o 11.721 G 
944 Hidalgo       58430.584084 29.5198 13.991 0.004 o 11.717 G 
944 Hidalgo       58430.587798 29.5196 13.982 0.004 o 11.708 G 
944 Hidalgo       58430.592002 29.5193 13.973 0.004 o 11.699 G 
944 Hidalgo       58430.595744 29.5191 13.968 0.004 o 11.694 G 
944 Hidalgo       58430.604125 29.5187 13.936 0.004 o 11.662 G 
944 Hidalgo       58432.602198 29.4293 14.169 0.004 c 11.898 G 
944 Hidalgo       58432.610549 29.4289 14.195 0.004 c 11.924 G 
944 Hidalgo       58432.619453 29.4284 14.206 0.004 c 11.935 G 
944 Hidalgo       58432.627813 29.4279 14.266 0.004 c 11.995 G 
944 Hidalgo       58434.580944 29.339  14.149 0.004 o 11.88  G 
944 Hidalgo       58434.589341 29.3386 14.138 0.004 o 11.869 G 
944 Hidalgo       58434.597264 29.3381 14.148 0.004 o 11.879 G 
944 Hidalgo       58434.605712 29.3377 14.062 0.004 o 11.793 G 
944 Hidalgo       58436.597132 29.2449 14.326 0.008 c 12.058 G 
944 Hidalgo       58436.605463 29.2444 14.335 0.004 c 12.067 G 
944 Hidalgo       58436.614357 29.2439 14.412 0.005 c 12.144 G 
944 Hidalgo       58436.622729 29.2434 14.467 0.005 c 12.199 G 
944 Hidalgo       58438.581133 29.1508 13.865 0.028 o 11.597 G 
944 Hidalgo       58438.589505 29.1503 13.918 0.026 o 11.65  G 
944 Hidalgo       58438.596043 29.1499 13.888 0.038 o 11.62  G 
944 Hidalgo       58438.597439 29.1499 13.841 0.036 o 11.573 G 
944 Hidalgo       58438.604423 29.1495 13.846 0.018 o 11.578 G 
944 Hidalgo       58438.605824 29.1494 13.864 0.013 o 11.596 G 
944 Hidalgo       58438.620777 29.1485 13.872 0.064 o 11.604 G 
944 Hidalgo       58442.583370 28.9561 14.008 0.004 o 11.738 G 
944 Hidalgo       58442.591699 28.9556 13.942 0.004 o 11.672 G 
944 Hidalgo       58442.599568 28.9551 13.889 0.003 o 11.619 G 
944 Hidalgo       58442.607964 28.9546 13.859 0.003 o 11.589 G 
944 Hidalgo       58446.541105 28.7584 13.987 0.007 o 11.712 G 
944 Hidalgo       58446.548647 28.758  13.944 0.006 o 11.669 G 
944 Hidalgo       58446.557630 28.7575 13.917 0.006 o 11.642 G 
944 Hidalgo       58446.565091 28.757  13.878 0.006 o 11.603 G 
944 Hidalgo       58450.587495 28.5501 13.816 0.004 o 11.533 G 
944 Hidalgo       58450.595937 28.5496 13.815 0.004 o 11.532 G 
944 Hidalgo       58450.603839 28.5491 13.793 0.005 o 11.51  G 
944 Hidalgo       58450.612265 28.5486 13.817 0.004 o 11.534 G 
944 Hidalgo       58452.639124 28.4418 14.068 0.004 o 11.78  G 
944 Hidalgo       58452.641521 28.4417 14.066 0.004 o 11.778 G 
944 Hidalgo       58452.642435 28.4416 14.053 0.004 o 11.765 G 
944 Hidalgo       58452.647215 28.4413 14.01  0.004 o 11.722 G 
944 Hidalgo       58452.650153 28.4412 14.022 0.004 o 11.734 G 
944 Hidalgo       58452.655852 28.4408 13.961 0.005 o 11.673 G 
944 Hidalgo       58454.631793 28.3356 14.029 0.004 o 11.735 G 
944 Hidalgo       58454.640723 28.3351 14.079 0.004 o 11.785 G 
944 Hidalgo       58454.649691 28.3345 14.149 0.006 o 11.855 G 
944 Hidalgo       58470.659284 27.4201 14.182 0.008 o 11.822 G 
944 Hidalgo       58472.639414 27.3008 13.995 0.004 o 11.625 G 
944 Hidalgo       58472.648905 27.3001 14.048 0.004 o 11.678 G 
944 Hidalgo       58472.657993 27.2995 14.104 0.004 o 11.734 G 
944 Hidalgo       58480.665117 26.8069 14.428 0.007 o 12.011 G 
944 Hidalgo       58486.641025 26.4316 13.994 0.004 o 11.538 G 
944 Hidalgo       58486.649667 26.4309 13.974 0.004 o 11.518 G 
944 Hidalgo       58486.658091 26.4303 13.975 0.005 o 11.519 G 
944 Hidalgo       58490.655254 26.1769 14.117 0.004 o 11.633 G 
944 Hidalgo       58490.665848 26.1761 14.081 0.067 o 11.597 G 
944 Hidalgo       58494.604667 25.9269 14.059 0.004 o 11.545 G 
944 Hidalgo       58494.614194 25.9263 14.018 0.004 o 11.504 G 
944 Hidalgo       58494.623006 25.9256 14.003 0.004 o 11.489 G 
944 Hidalgo       58494.625774 25.9254 14.009 0.004 o 11.495 G 
944 Hidalgo       58494.631921 25.925  14.02  0.004 o 11.506 G 
944 Hidalgo       58494.634698 25.9248 14.016 0.004 o 11.502 G 
944 Hidalgo       58494.643593 25.9241 14.038 0.004 o 11.524 G 
944 Hidalgo       58494.652498 25.9235 14.06  0.004 o 11.546 G 
944 Hidalgo       58496.666112 25.7964 14.159 0.006 o 11.629 G 
944 Hidalgo       58498.625768 25.6741 14.162 0.004 o 11.616 G 
944 Hidalgo       58498.635982 25.6733 14.207 0.004 o 11.661 G 
944 Hidalgo       58498.645462 25.6727 14.231 0.004 o 11.685 G 
944 Hidalgo       58498.654315 25.672  14.319 0.005 o 11.773 G 
944 Hidalgo       58500.626760 25.55   14.256 0.005 o 11.694 G 
944 Hidalgo       58500.632485 25.5496 14.19  0.004 o 11.627 G 
944 Hidalgo       58500.637155 25.5492 14.196 0.004 o 11.633 G 
944 Hidalgo       58500.643261 25.5488 14.135 0.005 o 11.572 G 
944 Hidalgo       58500.647431 25.5485 14.142 0.004 o 11.579 G 
944 Hidalgo       58500.652643 25.5481 14.084 0.004 o 11.521 G 
944 Hidalgo       58500.657126 25.5478 14.114 0.004 o 11.551 G 
944 Hidalgo       58500.663394 25.5474 14.047 0.01  o 11.484 G 
944 Hidalgo       58502.643292 25.4263 14.241 0.004 o 11.661 G 
944 Hidalgo       58502.651853 25.4257 14.322 0.005 o 11.742 G 
944 Hidalgo       58502.660693 25.4251 14.396 0.006 o 11.816 G 
944 Hidalgo       58502.669158 25.4245 14.411 0.031 o 11.831 G 
944 Hidalgo       58506.593803 25.1907 14.223 0.006 o 11.609 G 
944 Hidalgo       58506.604333 25.19   14.265 0.005 o 11.65  G 
944 Hidalgo       58506.615145 25.1893 14.333 0.006 o 11.718 G 
944 Hidalgo       58506.626105 25.1886 14.38  0.006 o 11.765 G 
944 Hidalgo       58508.587655 25.0751 14.275 0.004 o 11.642 G 
944 Hidalgo       58508.598195 25.0744 14.221 0.004 o 11.588 G 
944 Hidalgo       58508.609298 25.0737 14.169 0.004 o 11.536 G 
944 Hidalgo       58508.620504 25.073  14.15  0.004 o 11.517 G 
944 Hidalgo       58510.544949 24.9644 14.112 0.004 o 11.461 G 
944 Hidalgo       58510.556117 24.9637 14.092 0.004 o 11.441 G 
944 Hidalgo       58510.567141 24.963  14.091 0.004 o 11.44  G 
944 Hidalgo       58510.579008 24.9623 14.136 0.005 o 11.485 G 
944 Hidalgo       58510.609704 24.9603 14.313 0.005 o 11.661 G 
944 Hidalgo       58510.618998 24.9597 14.383 0.005 o 11.731 G 
944 Hidalgo       58510.627818 24.9591 14.437 0.005 o 11.785 G 
944 Hidalgo       58510.636665 24.9586 14.502 0.006 o 11.85  G 
944 Hidalgo       58514.562154 24.7452 14.285 0.004 o 11.595 G 
944 Hidalgo       58514.572029 24.7446 14.332 0.004 o 11.642 G 
944 Hidalgo       58514.582719 24.7439 14.382 0.005 o 11.692 G 
944 Hidalgo       58514.592955 24.7433 14.44  0.005 o 11.749 G 
944 Hidalgo       58518.537129 24.5413 14.153 0.004 o 11.422 G 
944 Hidalgo       58518.541403 24.5411 14.16  0.004 o 11.429 G 
944 Hidalgo       58518.546173 24.5408 14.177 0.004 o 11.446 G 
944 Hidalgo       58518.557552 24.5402 14.239 0.004 o 11.508 G 
944 Hidalgo       58520.593845 24.441  14.515 0.004 c 11.762 G 
944 Hidalgo       58520.611879 24.44   14.514 0.005 c 11.761 G 
944 Hidalgo       58520.621396 24.4395 14.518 0.004 c 11.765 G 
944 Hidalgo       58520.631317 24.4389 14.527 0.005 c 11.774 G 
944 Hidalgo       58522.585832 24.3482 14.571 0.005 o 11.796 G 
944 Hidalgo       58530.469903 24.0229 14.317 0.007 o 11.451 G 
944 Hidalgo       58530.472667 24.0228 14.344 0.007 o 11.478 G 
944 Hidalgo       58530.490964 24.0221 14.37  0.007 o 11.504 G 
944 Hidalgo       58530.507879 24.0214 14.462 0.007 o 11.596 G 
944 Hidalgo       58530.508339 24.0214 14.446 0.007 o 11.58  G 
944 Hidalgo       58530.509261 24.0214 14.448 0.006 o 11.582 G 
944 Hidalgo       58530.546447 24.0198 14.468 0.01  o 11.601 G 
944 Hidalgo       58542.466605 23.6673 14.52  0.005 o 11.5   G 
944 Hidalgo       58542.467526 23.6673 14.527 0.006 o 11.506 G 
944 Hidalgo       58542.485818 23.6669 14.665 0.006 o 11.644 G 
944 Hidalgo       58542.494282 23.6667 14.66  0.006 o 11.639 G 
944 Hidalgo       58546.466114 23.584  14.723 0.006 o 11.647 G 
944 Hidalgo       58546.483022 23.5837 14.757 0.006 o 11.68  G 
944 Hidalgo       58546.483952 23.5836 14.751 0.006 o 11.674 G 
944 Hidalgo       58546.493366 23.5834 14.764 0.006 o 11.687 G 
944 Hidalgo       58550.416048 23.5158 14.521 0.005 o 11.387 G 
944 Hidalgo       58550.417428 23.5157 14.525 0.005 o 11.391 G 
944 Hidalgo       58550.436522 23.5154 14.66  0.006 o 11.526 G 
944 Hidalgo       58550.444908 23.5153 14.668 0.006 o 11.534 G 
944 Hidalgo       58550.445829 23.5153 14.676 0.006 o 11.542 G 
944 Hidalgo       58550.453295 23.5152 14.75  0.006 o 11.616 G 
944 Hidalgo       58550.462177 23.515  14.744 0.006 o 11.61  G 
944 Hidalgo       58550.464486 23.515  14.742 0.006 o 11.608 G 
944 Hidalgo       58554.402373 23.4585 14.672 0.006 o 11.478 G 
944 Hidalgo       58554.419561 23.4583 14.748 0.006 o 11.554 G 
944 Hidalgo       58554.429293 23.4581 14.77  0.006 o 11.576 G 
944 Hidalgo       58554.430674 23.4581 14.797 0.006 o 11.603 G 
944 Hidalgo       58558.405865 23.41   14.764 0.007 o 11.509 G 
944 Hidalgo       58558.423578 23.4098 14.854 0.008 o 11.598 G 
944 Hidalgo       58558.432416 23.4097 14.855 0.008 o 11.599 G 
944 Hidalgo       58558.434253 23.4097 14.857 0.007 o 11.601 G 
944 Hidalgo       58562.358915 23.3681 14.785 0.014 o 11.467 G 
944 Hidalgo       58562.361219 23.3681 14.776 0.013 o 11.458 G 
944 Hidalgo       58562.378403 23.3679 14.855 0.013 o 11.536 G 
944 Hidalgo       58562.379784 23.3679 14.845 0.012 o 11.526 G 
944 Hidalgo       58562.387240 23.3679 14.926 0.014 o 11.607 G 
944 Hidalgo       58562.396536 23.3678 14.886 0.015 o 11.567 G 
944 Hidalgo       58562.405307 23.3677 14.935 0.014 o 11.616 G 
944 Hidalgo       58562.406227 23.3677 14.955 0.014 o 11.636 G 
944 Hidalgo       58566.417401 23.3284 14.916 0.014 o 11.531 G 
944 Hidalgo       58566.431867 23.3282 14.884 0.015 o 11.499 G 
944 Hidalgo       58566.449980 23.328  14.798 0.03  o 11.413 G 
944 Hidalgo       58566.453692 23.328  14.763 0.02  o 11.378 G 
944 Hidalgo       58568.380314 23.309  14.686 0.005 o 11.269 G 
944 Hidalgo       58568.397576 23.3088 14.683 0.005 o 11.265 G 
944 Hidalgo       58568.399405 23.3088 14.696 0.006 o 11.278 G 
944 Hidalgo       58568.415276 23.3087 14.686 0.006 o 11.268 G 
944 Hidalgo       58572.349260 23.2671 14.815 0.006 o 11.331 G 
944 Hidalgo       58572.358546 23.267  14.802 0.006 o 11.318 G 
944 Hidalgo       58572.374351 23.2669 14.789 0.006 o 11.304 G 
944 Hidalgo       58572.375267 23.2669 14.815 0.006 o 11.33  G 
944 Hidalgo       58572.376180 23.2669 14.816 0.006 o 11.331 G 
944 Hidalgo       58572.378013 23.2668 14.839 0.006 o 11.354 G 
944 Hidalgo       58572.391981 23.2667 14.839 0.006 o 11.354 G 
944 Hidalgo       58572.395182 23.2667 14.85  0.006 o 11.365 G 
944 Hidalgo       58576.412435 23.2172 15.3   0.007 c 11.746 G 
944 Hidalgo       58576.415180 23.2171 15.31  0.007 c 11.756 G 
944 Hidalgo       58576.429191 23.2169 15.398 0.007 c 11.843 G 
944 Hidalgo       58576.448262 23.2167 15.472 0.008 c 11.917 G 
944 Hidalgo       58578.375834 23.1891 15.21  0.007 o 11.622 G 
944 Hidalgo       58578.379538 23.189  15.212 0.007 o 11.624 G 
944 Hidalgo       58578.393601 23.1888 15.125 0.007 o 11.536 G 
944 Hidalgo       58578.397745 23.1888 15.106 0.007 o 11.517 G 
944 Hidalgo       58580.392015 23.1571 15.46  0.008 c 11.836 G 
944 Hidalgo       58580.407855 23.1568 15.546 0.008 c 11.922 G 
944 Hidalgo       58580.410143 23.1568 15.566 0.008 c 11.942 G 
944 Hidalgo       58580.424194 23.1566 15.625 0.009 c 12.001 G 
944 Hidalgo       58582.364867 23.1221 15.132 0.008 o 11.473 G 
944 Hidalgo       58582.365787 23.1221 15.137 0.009 o 11.478 G 
944 Hidalgo       58582.378440 23.1219 15.074 0.009 o 11.415 G 
944 Hidalgo       58582.380282 23.1219 15.062 0.007 o 11.403 G 
944 Hidalgo       58582.384423 23.1218 15.038 0.007 o 11.379 G 
944 Hidalgo       58582.397493 23.1216 15.021 0.007 o 11.362 G 
944 Hidalgo       58588.371169 22.9909 15.302 0.011 o 11.536 G 
944 Hidalgo       58588.375305 22.9908 15.296 0.011 o 11.53  G 
944 Hidalgo       58588.394352 22.9904 15.418 0.011 o 11.652 G 
944 Hidalgo       58588.406537 22.9901 15.421 0.012 o 11.655 G 
944 Hidalgo       58590.364256 22.9381 15.125 0.012 o 11.323 G 
944 Hidalgo       58590.376935 22.9378 15.119 0.011 o 11.317 G 
944 Hidalgo       58590.383381 22.9376 15.094 0.012 o 11.292 G 
944 Hidalgo       58590.396036 22.9373 15.107 0.012 o 11.305 G 
944 Hidalgo       58594.326882 22.8178 15.376 0.014 o 11.503 G 
944 Hidalgo       58594.330592 22.8177 15.401 0.013 o 11.528 G 
944 Hidalgo       58594.350216 22.8171 15.296 0.013 o 11.422 G 
944 Hidalgo       58594.359153 22.8169 15.222 0.012 o 11.348 G 
944 Hidalgo       58594.360995 22.8168 15.209 0.011 o 11.335 G 
944 Hidalgo       58594.368833 22.8166 15.219 0.011 o 11.345 G 
944 Hidalgo       58594.376847 22.8163 15.151 0.02  o 11.277 G 
944 Hidalgo       58594.389305 22.8159 15.11  0.012 o 11.235 G 
944 Hidalgo       58596.343108 22.7484 15.466 0.009 o 11.556 G 
944 Hidalgo       58596.355728 22.748  15.566 0.01  o 11.656 G 
944 Hidalgo       58596.361672 22.7478 15.538 0.01  o 11.628 G 
944 Hidalgo       58596.371987 22.7475 15.574 0.01  o 11.663 G 
944 Hidalgo       58598.331670 22.6741 15.267 0.009 o 11.321 G 
944 Hidalgo       58598.342882 22.6737 15.28  0.009 o 11.334 G 
944 Hidalgo       58598.351204 22.6734 15.265 0.008 o 11.319 G 
944 Hidalgo       58598.361077 22.673  15.246 0.008 o 11.299 G 
944 Hidalgo       58600.381150 22.5912 15.479 0.014 o 11.496 G 
944 Hidalgo       58604.341475 22.4117 16.114 0.013 c 12.058 G 
944 Hidalgo       58604.349741 22.4114 16.096 0.012 c 12.04  G 
944 Hidalgo       58604.358214 22.411  16.096 0.013 c 12.04  G 
944 Hidalgo       58610.306158 22.0913 15.48  0.011 o 11.316 G 
944 Hidalgo       58610.319080 22.0906 15.437 0.01  o 11.273 G 
944 Hidalgo       58610.327991 22.0901 15.406 0.009 o 11.242 G 
944 Hidalgo       58610.333179 22.0898 15.425 0.009 o 11.26  G 
944 Hidalgo       58612.270039 21.9721 16.07  0.011 c 11.87  G 
944 Hidalgo       58612.271868 21.9719 16.097 0.012 c 11.897 G 
944 Hidalgo       58612.277060 21.9716 16.128 0.011 c 11.928 G 
944 Hidalgo       58612.293314 21.9707 16.211 0.013 c 12.011 G 
944 Hidalgo       58614.255814 21.8447 15.576 0.011 o 11.341 G 
944 Hidalgo       58614.258579 21.8445 15.568 0.011 o 11.332 G 
944 Hidalgo       58614.264632 21.8441 15.565 0.012 o 11.329 G 
944 Hidalgo       58614.276243 21.8434 15.54  0.011 o 11.304 G 
944 Hidalgo       58616.257811 21.7093 15.717 0.01  o 11.445 G 
944 Hidalgo       58616.261031 21.7091 15.718 0.011 o 11.446 G 
944 Hidalgo       58616.266234 21.7088 15.754 0.011 o 11.482 G 
944 Hidalgo       58616.278727 21.708  15.79  0.012 o 11.518 G 
944 Hidalgo       58618.270161 21.5663 15.568 0.013 o 11.26  G 
944 Hidalgo       58618.273412 21.566  15.571 0.013 o 11.263 G 
944 Hidalgo       58618.278974 21.5657 15.565 0.013 o 11.257 G 
944 Hidalgo       58618.292403 21.5647 15.566 0.012 o 11.258 G 
944 Hidalgo       58620.285108 21.416  16.02  0.016 o 11.676 G 
944 Hidalgo       58620.290478 21.4156 15.987 0.017 o 11.643 G 
944 Hidalgo       58620.293293 21.4154 16.016 0.017 o 11.672 G 
944 Hidalgo       58620.303440 21.4147 15.984 0.016 o 11.64  G 
944 Hidalgo       58622.257290 21.262  15.662 0.015 o 11.283 G 
944 Hidalgo       58622.260063 21.2618 15.654 0.015 o 11.275 G 
944 Hidalgo       58622.266529 21.2613 15.619 0.014 o 11.24  G 
944 Hidalgo       58622.276664 21.2605 15.704 0.017 o 11.325 G 
944 Hidalgo       58626.249647 20.93   15.694 0.011 o 11.244 G 
944 Hidalgo       58626.252869 20.9297 15.683 0.01  o 11.233 G 
944 Hidalgo       58626.259394 20.9291 15.706 0.011 o 11.256 G 
944 Hidalgo       58626.270026 20.9283 15.685 0.011 o 11.235 G 
944 Hidalgo       58628.238673 20.7543 16.13  0.012 o 11.646 G 
944 Hidalgo       58628.241882 20.754  16.136 0.012 o 11.652 G 
944 Hidalgo       58628.246465 20.7536 16.126 0.013 o 11.641 G 
944 Hidalgo       58628.259869 20.7525 16.122 0.012 o 11.637 G 
944 Hidalgo       58630.241087 20.5706 15.81  0.011 o 11.291 G 
944 Hidalgo       58630.244325 20.5703 15.819 0.011 o 11.3   G 
944 Hidalgo       58630.249444 20.5699 15.81  0.011 o 11.29  G 
944 Hidalgo       58630.261502 20.5688 15.816 0.011 o 11.296 G 
944 Hidalgo       58634.239605 20.1835 15.837 0.012 o 11.248 G 
944 Hidalgo       58634.242401 20.1832 15.851 0.012 o 11.262 G 
944 Hidalgo       58634.247978 20.1827 15.82  0.013 o 11.231 G 
944 Hidalgo       58634.255364 20.182  15.848 0.014 o 11.259 G 
944 Hidalgo       58634.259585 20.1816 15.895 0.012 o 11.306 G 
944 Hidalgo       58634.262346 20.1813 15.864 0.013 o 11.275 G 
944 Hidalgo       58634.264675 20.1811 15.867 0.012 o 11.278 G 
944 Hidalgo       58634.274898 20.1801 15.891 0.014 o 11.302 G 
944 Hidalgo       58636.241082 19.9796 16.546 0.017 c 11.923 G 
944 Hidalgo       58636.243831 19.9793 16.526 0.017 c 11.903 G 
944 Hidalgo       58636.248897 19.9788 16.434 0.015 c 11.811 G 
944 Hidalgo       58636.258589 19.9778 16.394 0.015 c 11.771 G 
944 Hidalgo       58642.276673 19.3252 16.214 0.019 o 11.489 G 
944 Hidalgo       58642.281848 19.3246 16.234 0.018 o 11.509 G 
944 Hidalgo       58642.299619 19.3227 16.236 0.018 o 11.511 G 
944 Hidalgo       58642.302389 19.3224 16.199 0.018 o 11.474 G 
944 Hidalgo       58644.230945 19.1009 16.014 0.03  o 11.257 G 
944 Hidalgo       58644.234673 19.1005 15.989 0.017 o 11.232 G 
944 Hidalgo       58644.237446 19.1001 16.107 0.022 o 11.35  G 
944 Hidalgo       58644.240221 19.0998 16.095 0.017 o 11.338 G 
944 Hidalgo       58644.240678 19.0998 16.073 0.015 o 11.316 G 
944 Hidalgo       58644.245865 19.0992 16.081 0.016 o 11.324 G 
944 Hidalgo       58644.251407 19.0986 15.975 0.016 o 11.217 G 
944 Hidalgo       58644.256973 19.0979 16.05  0.015 o 11.292 G 
944 Hidalgo       58647.230056 18.7457 16.069 0.064 o 11.262 G 
944 Hidalgo       58647.234931 18.7452 15.966 0.025 o 11.159 G 
944 Hidalgo       58647.238294 18.7448 16.01  0.018 o 11.203 G 
944 Hidalgo       58647.249470 18.7435 16.066 0.018 o 11.259 G 
944 Hidalgo       58659.251554 17.197  16.501 0.018 o 11.503 G 
944 Hidalgo       58659.254352 17.1966 16.525 0.017 o 11.527 G 
944 Hidalgo       58659.260808 17.1957 16.554 0.018 o 11.556 G 
944 Hidalgo       58659.271035 17.1944 16.612 0.039 o 11.614 G 
944 Hidalgo       58665.263097 16.353  16.202 0.018 o 11.113 G 
944 Hidalgo       58665.265933 16.3526 16.217 0.019 o 11.128 G 
944 Hidalgo       58665.273536 16.3516 16.211 0.017 o 11.122 G 
944 Hidalgo       58665.283531 16.3501 16.275 0.022 o 11.186 G 
944 Hidalgo       58667.236891 16.0666 16.999 0.04  c 11.881 G 
944 Hidalgo       58667.237348 16.0666 16.996 0.038 c 11.878 G 
944 Hidalgo       58667.249430 16.0648 17.025 0.023 c 11.907 G 
944 Hidalgo       58667.249888 16.0648 16.954 0.023 c 11.835 G 
944 Hidalgo       58681.245130 13.9231 16.548 0.051 o 11.231 G 
944 Hidalgo       58681.248573 13.9226 16.596 0.056 o 11.279 G 
944 Hidalgo       58681.258755 13.921  16.806 0.07  o 11.489 G 
944 Hidalgo       58681.266435 13.9198 16.854 0.076 o 11.537 G 
944 Hidalgo       58689.237308 12.6297 16.833 0.03  o 11.411 G 
944 Hidalgo       58689.242840 12.6288 16.869 0.027 o 11.447 G 
944 Hidalgo       58689.256007 12.6266 16.792 0.03  o 11.369 G 
944 Hidalgo       58689.259242 12.6261 16.746 0.032 o 11.323 G 
944 Hidalgo       58812.612392 10.2458 17.268 0.038 o 10.992 G 
944 Hidalgo       58812.615734 10.2462 17.269 0.044 o 10.993 G 
944 Hidalgo       58812.622872 10.247  17.375 0.061 o 11.099 G 
944 Hidalgo       58812.628228 10.2476 17.353 0.091 o 11.077 G 
944 Hidalgo       58828.580337 11.9261 17.568 0.096 o 11.287 G 
944 Hidalgo       58828.584274 11.9264 17.351 0.069 o 11.07  G 
944 Hidalgo       58828.590474 11.927  17.476 0.084 o 11.195 G 
944 Hidalgo       58844.548213 13.0437 17.763 0.054 o 11.497 G 
944 Hidalgo       58844.551439 13.0439 17.748 0.043 o 11.482 G 
944 Hidalgo       58844.558857 13.0442 17.622 0.037 o 11.356 G 
944 Hidalgo       58844.570841 13.0448 17.489 0.032 o 11.223 G 
944 Hidalgo       58846.585804 13.1368 17.781 0.04  c 11.518 G 
944 Hidalgo       58846.588102 13.1369 17.822 0.038 c 11.559 G 
944 Hidalgo       58846.594377 13.1372 17.82  0.043 c 11.557 G 
944 Hidalgo       58846.604335 13.1376 17.972 0.045 c 11.709 G 
944 Hidalgo       58850.607909 13.284  17.653 0.04  o 11.397 G 
944 Hidalgo       58850.611747 13.2841 17.793 0.046 o 11.537 G 
944 Hidalgo       58850.617405 13.2842 17.702 0.041 o 11.446 G 
944 Hidalgo       58850.635429 13.2847 17.6   0.041 o 11.344 G 
944 Hidalgo       58852.553362 13.3372 17.452 0.049 o 11.2   G 
944 Hidalgo       58852.556595 13.3373 17.432 0.043 o 11.18  G 
944 Hidalgo       58852.563305 13.3375 17.43  0.042 o 11.178 G 
944 Hidalgo       58852.573482 13.3377 17.456 0.041 o 11.204 G 
944 Hidalgo       58866.557899 13.3463 17.563 0.047 o 11.342 G 
944 Hidalgo       58866.561458 13.3462 17.653 0.057 o 11.432 G 
944 Hidalgo       58866.568281 13.3461 17.468 0.05  o 11.247 G 
944 Hidalgo       58866.578193 13.3458 17.441 0.041 o 11.22  G 
944 Hidalgo       58866.650686 13.3438 17.273 0.054 o 11.052 G 
944 Hidalgo       58868.573091 13.2901 17.347 0.026 o 11.131 G 
944 Hidalgo       58868.576426 13.29   17.384 0.029 o 11.168 G 
944 Hidalgo       58868.582916 13.2898 17.382 0.029 o 11.166 G 
944 Hidalgo       58868.592771 13.2895 17.44  0.033 o 11.224 G 
944 Hidalgo       58872.598500 13.1317 17.591 0.037 o 11.385 G 
944 Hidalgo       58872.601318 13.1316 17.698 0.042 o 11.492 G 
944 Hidalgo       58872.607236 13.1313 17.651 0.041 o 11.445 G 
944 Hidalgo       58872.617433 13.1307 17.724 0.044 o 11.518 G 
944 Hidalgo       58876.554788 12.9148 17.36  0.03  o 11.164 G 
944 Hidalgo       58876.557988 12.9145 17.405 0.033 o 11.209 G 
944 Hidalgo       58876.564539 12.9141 17.491 0.037 o 11.295 G 
944 Hidalgo       58876.574399 12.9135 17.54  0.033 o 11.344 G 
944 Hidalgo       58878.494759 12.7858 17.94  0.055 c 11.749 G 
944 Hidalgo       58878.497961 12.7856 18.061 0.056 c 11.87  G 
944 Hidalgo       58878.503265 12.7852 17.932 0.052 c 11.741 G 
944 Hidalgo       58880.569587 12.631  17.511 0.042 o 11.326 G 
944 Hidalgo       58882.529425 12.4691 17.604 0.034 c 11.423 G 
944 Hidalgo       58882.532955 12.4688 17.528 0.032 c 11.347 G 
944 Hidalgo       58882.538448 12.4683 17.582 0.034 c 11.401 G 
944 Hidalgo       58882.549566 12.4673 17.573 0.035 c 11.393 G 
944 Hidalgo       58884.513008 12.2895 17.289 0.033 o 11.113 G 
944 Hidalgo       58884.516360 12.2891 17.337 0.042 o 11.161 G 
944 Hidalgo       58884.522460 12.2885 17.327 0.038 o 11.151 G 
944 Hidalgo       58884.533960 12.2874 17.385 0.037 o 11.209 G 
944 Hidalgo       58888.507426 11.8796 17.278 0.061 o 11.112 G 
944 Hidalgo       58888.512606 11.879  17.318 0.051 o 11.152 G 
944 Hidalgo       58888.515529 11.8786 17.352 0.066 o 11.186 G 
944 Hidalgo       58888.525873 11.8775 17.588 0.077 o 11.422 G 
944 Hidalgo       58900.564135 10.2547 17.138 0.027 o 10.995 G 
944 Hidalgo       58900.566731 10.2543 17.082 0.023 o 10.939 G 
944 Hidalgo       58900.569525 10.2538 17.04  0.021 o 10.897 G 
944 Hidalgo       58900.574796 10.2529 17.041 0.026 o 10.898 G 
944 Hidalgo       58900.575258 10.2529 17.025 0.024 o 10.882 G 
944 Hidalgo       58900.594102 10.2498 16.969 0.022 o 10.826 G 
944 Hidalgo       58902.509035  9.9396 17.372 0.026 c 11.231 G 
944 Hidalgo       58902.511999  9.939  17.451 0.028 c 11.31  G 
944 Hidalgo       58902.517525  9.9381 17.364 0.029 c 11.223 G 
944 Hidalgo       58902.527447  9.9364 17.511 0.032 c 11.37  G 
944 Hidalgo       58904.518629  9.5989 17.149 0.026 o 11.011 G 
944 Hidalgo       58904.524089  9.5979 17.19  0.025 o 11.052 G 
944 Hidalgo       58904.527001  9.5974 17.096 0.023 o 10.958 G 
944 Hidalgo       58904.540479  9.595  17.027 0.025 o 10.889 G 
944 Hidalgo       58912.579445  8.0905 16.972 0.02  o 10.839 G 
944 Hidalgo       58912.584943  8.0894 16.969 0.017 o 10.836 G 
944 Hidalgo       58912.588330  8.0887 16.97  0.018 o 10.837 G 
944 Hidalgo       58917.465586  7.0779 17.272 0.082 o 11.138 G 
944 Hidalgo       58917.468410  7.0772 17.31  0.087 o 11.176 G 
944 Hidalgo       58917.474074  7.076  17.368 0.079 o 11.234 G 
944 Hidalgo       58917.485843  7.0734 17.128 0.065 o 10.994 G 
944 Hidalgo       58924.510426  5.511  16.811 0.04  o 10.669 G 
944 Hidalgo       58930.492903  4.1104 17.329 0.068 c 11.174 G 
944 Hidalgo       58930.501331  4.1084 17.233 0.067 c 11.078 G 
944 Hidalgo       58930.513219  4.1055 17.211 0.08  c 11.056 G 
944 Hidalgo       58934.453946  3.1681 17.409 0.131 c 11.242 G 
944 Hidalgo       58934.476109  3.1628 17.291 0.099 c 11.124 G 
944 Hidalgo       58936.471717  2.6908 16.742 0.019 o 10.568 G 
944 Hidalgo       58936.474942  2.69   16.652 0.028 o 10.478 G 
944 Hidalgo       58949.430500  1.1296 16.669 0.03  o 10.431 G 
944 Hidalgo       58949.434678  1.1302 16.669 0.031 o 10.431 G 
944 Hidalgo       58949.439851  1.131  16.571 0.026 o 10.333 G 
944 Hidalgo       58949.449907  1.1325 16.695 0.031 o 10.457 G 
944 Hidalgo       58949.485045  1.1379 16.769 0.038 o 10.53  G 
944 Hidalgo       58949.487840  1.1384 16.824 0.038 o 10.585 G 
944 Hidalgo       58949.493428  1.1392 16.872 0.042 o 10.633 G 
944 Hidalgo       58949.503321  1.1408 16.895 0.049 o 10.656 G 
944 Hidalgo       58949.504236  1.1409 16.815 0.053 o 10.576 G 
944 Hidalgo       58949.508228  1.1415 16.902 0.043 o 10.663 G 
944 Hidalgo       58952.432104  1.6831 16.915 0.026 o 10.657 G 
944 Hidalgo       58952.435440  1.6838 16.915 0.023 o 10.657 G 
944 Hidalgo       58952.440613  1.6849 16.948 0.025 o 10.69  G 
944 Hidalgo       58952.450447  1.6869 16.987 0.027 o 10.729 G 
944 Hidalgo       58956.370726  2.534  16.824 0.021 o 10.539 G 
944 Hidalgo       58956.373952  2.5347 16.8   0.019 o 10.515 G 
944 Hidalgo       58956.381577  2.5364 16.836 0.019 o 10.551 G 
944 Hidalgo       58956.397477  2.54   16.885 0.021 o 10.6   G 
944 Hidalgo       58958.378118  2.9797 17.262 0.025 c 10.962 G 
944 Hidalgo       58958.381860  2.9805 17.221 0.024 c 10.921 G 
944 Hidalgo       58958.387430  2.9818 17.159 0.024 c 10.859 G 
944 Hidalgo       58958.400462  2.9847 17.22  0.024 c 10.92  G 
944 Hidalgo       58960.405472  3.429  17.179 0.029 o 10.863 G 
944 Hidalgo       58960.408700  3.4297 17.184 0.027 o 10.868 G 
944 Hidalgo       58960.413880  3.4309 17.174 0.023 o 10.858 G 
944 Hidalgo       58960.425023  3.4334 17.285 0.025 o 10.969 G 
944 Hidalgo       58962.395383  3.8656 17.486 0.099 c 11.154 G 
944 Hidalgo       58962.398637  3.8663 17.326 0.057 c 10.994 G 
944 Hidalgo       58962.405237  3.8677 17.252 0.082 c 10.92  G 
944 Hidalgo       58964.397535  4.2984 17.381 0.048 o 11.032 G 
944 Hidalgo       58964.400756  4.2991 17.409 0.054 o 11.06  G 
944 Hidalgo       58964.412410  4.3016 17.404 0.055 o 11.055 G 
944 Hidalgo       58964.440756  4.3077 17.277 0.073 o 10.927 G 
944 Hidalgo       58966.371755  4.717  17.339 0.028 c 10.973 G 
944 Hidalgo       58966.374955  4.7177 17.332 0.029 c 10.966 G 
944 Hidalgo       58966.381419  4.7191 17.317 0.026 c 10.95  G 
944 Hidalgo       58966.391553  4.7213 17.404 0.031 c 11.037 G 
944 Hidalgo       58968.360714  5.1297 17.289 0.028 o 10.905 G 
944 Hidalgo       58968.367729  5.1311 17.343 0.03  o 10.959 G 
944 Hidalgo       58968.370947  5.1318 17.387 0.034 o 11.003 G 
944 Hidalgo       58968.383893  5.1345 17.44  0.032 o 11.055 G 
944 Hidalgo       58969.346208  5.3303 17.018 0.027 o 10.625 G 
944 Hidalgo       58969.349430  5.331  17.055 0.028 o 10.662 G 
944 Hidalgo       58969.356312  5.3324 17.073 0.028 o 10.679 G 
944 Hidalgo       58969.368408  5.3349 17.031 0.029 o 10.637 G 
944 Hidalgo       58970.348538  5.5318 17.051 0.033 o 10.648 G 
944 Hidalgo       58970.359723  5.5341 17.085 0.027 o 10.682 G 
944 Hidalgo       58970.363856  5.5349 17.026 0.029 o 10.623 G 
944 Hidalgo       58970.373078  5.5368 17.03  0.025 o 10.627 G 
944 Hidalgo       58972.293515  5.9144 17.165 0.039 o 10.744 G 
944 Hidalgo       58972.296760  5.9151 17.173 0.037 o 10.752 G 
944 Hidalgo       58972.311542  5.918  17.19  0.036 o 10.768 G 
944 Hidalgo       58972.315698  5.9188 17.172 0.039 o 10.75  G 
944 Hidalgo       58978.438474  7.0488 17.552 0.086 o 11.069 G 
944 Hidalgo       58978.441703  7.0493 17.547 0.081 o 11.064 G 
944 Hidalgo       58978.446808  7.0502 17.565 0.083 o 11.082 G 
944 Hidalgo       58978.461507  7.0528 17.45  0.075 o 10.967 G 
944 Hidalgo       58979.433725  7.221  17.299 0.067 o 10.806 G 
944 Hidalgo       58979.440202  7.2221 17.278 0.052 o 10.785 G 
944 Hidalgo       58979.446210  7.2231 17.275 0.056 o 10.782 G 
944 Hidalgo       58979.459119  7.2254 17.465 0.07  o 10.972 G 
944 Hidalgo       58982.355228  7.7069 17.732 0.037 c 11.208 G 
944 Hidalgo       58982.358521  7.7074 17.777 0.034 c 11.253 G 
944 Hidalgo       58982.365586  7.7086 17.724 0.03  c 11.2   G 
944 Hidalgo       58982.382391  7.7114 17.773 0.042 c 11.249 G 
944 Hidalgo       58984.372536  8.0254 17.427 0.029 o 10.882 G 
944 Hidalgo       58984.376239  8.026  17.405 0.027 o 10.86  G 
944 Hidalgo       58984.383148  8.0271 17.414 0.029 o 10.868 G 
944 Hidalgo       58984.396524  8.0292 17.36  0.03  o 10.814 G 
944 Hidalgo       58986.348927  8.3233 17.857 0.041 c 11.29  G 
944 Hidalgo       58986.349860  8.3235 17.813 0.05  c 11.246 G 
944 Hidalgo       58986.353563  8.324  17.9   0.041 c 11.333 G 
944 Hidalgo       58986.359549  8.3249 17.829 0.04  c 11.262 G 
944 Hidalgo       58986.360465  8.325  17.928 0.039 c 11.361 G 
944 Hidalgo       58986.379392  8.3279 18.123 0.052 c 11.556 G 
944 Hidalgo       58988.333515  8.6083 17.646 0.032 o 11.057 G 
944 Hidalgo       58988.337657  8.6089 17.596 0.036 o 11.007 G 
944 Hidalgo       58988.347800  8.6104 17.488 0.028 o 10.899 G 
944 Hidalgo       58988.353326  8.6112 17.499 0.03  o 10.91  G 
944 Hidalgo       58990.303640  8.877  17.837 0.044 c 11.226 G 
944 Hidalgo       58990.306845  8.8775 17.857 0.038 c 11.246 G 
944 Hidalgo       58990.314242  8.8785 17.906 0.044 c 11.295 G 
944 Hidalgo       58990.328013  8.8804 17.853 0.044 c 11.242 G 
944 Hidalgo       58992.312982  9.1365 17.61  0.029 o 10.976 G 
944 Hidalgo       58992.319457  9.1373 17.625 0.04  o 10.991 G 
944 Hidalgo       58992.323605  9.1379 17.653 0.037 o 11.019 G 
944 Hidalgo       58992.335661  9.1394 17.531 0.031 o 10.897 G 
944 Hidalgo       58994.324740  9.3813 18.053 0.052 c 11.397 G 
944 Hidalgo       58994.332097  9.3822 18.136 0.053 c 11.48  G 
944 Hidalgo       58994.336268  9.3827 18.052 0.049 c 11.395 G 
944 Hidalgo       58994.351036  9.3844 18.306 0.073 c 11.649 G 
944 Hidalgo       58996.320151  9.6091 17.696 0.06  o 11.017 G 
944 Hidalgo       58996.347783  9.6123 17.533 0.07  o 10.853 G 
944 Hidalgo       58996.349166  9.6124 17.538 0.061 o 10.858 G 
944 Hidalgo       58996.351011  9.6126 17.499 0.055 o 10.819 G 
944 Hidalgo       58996.352849  9.6128 17.559 0.059 o 10.879 G 
944 Hidalgo       58996.358380  9.6135 17.481 0.065 o 10.801 G 
944 Hidalgo       58998.281993  9.8187 17.611 0.043 o 10.909 G 
944 Hidalgo       58998.285233  9.819  17.806 0.053 o 11.104 G 
944 Hidalgo       58998.294608  9.82   17.642 0.044 o 10.94  G 
944 Hidalgo       58998.307468  9.8214 17.656 0.043 o 10.954 G 
944 Hidalgo       59004.297191 10.3732 17.784 0.072 o 11.012 G 
944 Hidalgo       59004.300875 10.3735 17.625 0.062 o 10.853 G 
944 Hidalgo       59004.306861 10.374  17.594 0.071 o 10.822 G 
944 Hidalgo       59004.317069 10.3749 17.634 0.062 o 10.862 G 
944 Hidalgo       59005.330796 10.4554 17.666 0.086 o 10.882 G 
944 Hidalgo       59006.269982 10.5264 17.812 0.09  o 11.017 G 
944 Hidalgo       59006.273190 10.5267 17.686 0.068 o 10.891 G 
944 Hidalgo       59006.280074 10.5272 17.71  0.074 o 10.915 G 
944 Hidalgo       59006.291545 10.5281 18.043 0.096 o 11.248 G 
944 Hidalgo       59008.320137 10.6712 17.625 0.078 o 10.806 G 
944 Hidalgo       59010.304837 10.7971 18.136 0.064 o 11.294 G 
944 Hidalgo       59010.310350 10.7974 18.239 0.065 o 11.396 G 
944 Hidalgo       59010.314034 10.7977 18.117 0.059 o 11.274 G 
944 Hidalgo       59010.327833 10.7985 18.316 0.099 o 11.473 G 
944 Hidalgo       59016.267396 11.0935 17.786 0.038 o 10.874 G 
944 Hidalgo       59016.270619 11.0936 17.861 0.045 o 10.949 G 
944 Hidalgo       59016.277543 11.0939 17.785 0.043 o 10.872 G 
944 Hidalgo       59016.291377 11.0945 17.949 0.089 o 11.036 G 
944 Hidalgo       59020.254185 11.225  17.954 0.044 o 10.995 G 
944 Hidalgo       59020.256958 11.2251 17.895 0.042 o 10.936 G 
944 Hidalgo       59020.263888 11.2253 17.941 0.063 o 10.982 G 
944 Hidalgo       59022.252637 11.2715 18.691 0.098 c 11.709 G 
944 Hidalgo       59022.260925 11.2717 18.611 0.097 c 11.629 G 
944 Hidalgo       59022.273350 11.272  18.329 0.081 c 11.347 G 
944 Hidalgo       59024.239976 11.3051 17.915 0.066 o 10.91  G 
944 Hidalgo       59024.243196 11.3052 17.965 0.056 o 10.96  G 
944 Hidalgo       59024.250102 11.3053 17.901 0.046 o 10.896 G 
944 Hidalgo       59024.266288 11.3055 17.982 0.049 o 10.977 G 
944 Hidalgo       59026.240014 11.3265 18.32  0.064 o 11.292 G 
944 Hidalgo       59026.244603 11.3266 18.477 0.075 o 11.449 G 
944 Hidalgo       59026.250578 11.3266 18.298 0.054 o 11.27  G 
944 Hidalgo       59026.261729 11.3268 18.165 0.062 o 11.137 G 
944 Hidalgo       59030.278500 11.3331 17.839 0.08  o 10.765 G 
944 Hidalgo       59036.220888 11.2577 18.193 0.08  o 11.052 G 
944 Hidalgo       59036.225516 11.2576 18.181 0.07  o 11.04  G 
944 Hidalgo       59036.229196 11.2575 18.095 0.055 o 10.954 G 
944 Hidalgo       59036.234389 11.2574 18.291 0.066 o 11.15  G 
944 Hidalgo       59036.246481 11.2572 18.376 0.094 o 11.235 G 
944 Hidalgo       59037.241775 11.2351 18.186 0.046 o 11.034 G 
944 Hidalgo       59037.242236 11.2351 18.006 0.042 o 10.854 G 
944 Hidalgo       59037.242696 11.2351 18.192 0.054 o 11.04  G 
944 Hidalgo       59037.243157 11.2351 18.155 0.055 o 11.003 G 
944 Hidalgo       59037.243617 11.2351 18.182 0.053 o 11.03  G 
944 Hidalgo       59037.244079 11.235  18.115 0.053 o 10.963 G 
944 Hidalgo       59037.244539 11.235  18.045 0.048 o 10.893 G 
944 Hidalgo       59037.245001 11.235  18.119 0.045 o 10.967 G 
944 Hidalgo       59037.262762 11.2346 18.117 0.077 o 10.965 G 
944 Hidalgo       59037.263220 11.2346 18.287 0.093 o 11.135 G 
944 Hidalgo       59037.263678 11.2346 18.007 0.082 o 10.855 G 
944 Hidalgo       59037.264134 11.2346 18.052 0.081 o 10.9   G 
944 Hidalgo       59037.264591 11.2346 18.228 0.097 o 11.076 G 
944 Hidalgo       59037.265047 11.2346 18.203 0.088 o 11.051 G 
944 Hidalgo       59037.265505 11.2346 18.167 0.085 o 11.015 G 
944 Hidalgo       59037.265962 11.2346 18.035 0.078 o 10.883 G 
944 Hidalgo       59038.229359 11.2105 18.204 0.092 o 11.041 G 
944 Hidalgo       59038.232559 11.2105 18.299 0.084 o 11.136 G 
944 Hidalgo       59038.238071 11.2103 18.101 0.078 o 10.938 G 
944 Hidalgo       59038.253200 11.21   18.07  0.073 o 10.907 G 
944 Hidalgo       59040.258811 11.1523 18.431 0.078 o 11.246 G 
944 Hidalgo       59042.252969 11.0847 18.797 0.104 c 11.591 G 
944 Hidalgo       59042.256187 11.0846 18.527 0.093 c 11.32  G 
944 Hidalgo       59042.261684 11.0844 18.486 0.08  c 11.279 G 
944 Hidalgo       59042.272762 11.084  18.596 0.111 c 11.389 G 
944 Hidalgo       59044.232006 11.0079 18.577 0.085 o 11.349 G 
944 Hidalgo       59044.235694 11.0077 18.719 0.087 o 11.491 G 
944 Hidalgo       59048.238993 10.8236 18.44  0.087 o 11.17  G 
944 Hidalgo       59227.587612  8.8964 19.196 0.123 c 11.262 G 
944 Hidalgo       59227.598214  8.8967 19.031 0.095 c 11.097 G 
944 Hidalgo       59229.593784  8.9635 18.891 0.097 c 10.962 G 
944 Hidalgo       59229.620842  8.9643 18.998 0.104 c 11.069 G 
944 Hidalgo       59231.560688  9.0202 18.84  0.099 c 10.916 G 
944 Hidalgo       59231.564836  9.0203 19.33  0.133 c 11.406 G 
944 Hidalgo       59231.570368  9.0204 19.112 0.133 c 11.188 G 
944 Hidalgo       59231.580394  9.0207 19.186 0.13  c 11.262 G 
944 Hidalgo       59257.527081  8.8526 18.967 0.103 c 11.116 G 
944 Hidalgo       59257.532512  8.8524 19.148 0.12  c 11.297 G 
944 Hidalgo       59257.535715  8.8523 19.09  0.119 c 11.239 G 
944 Hidalgo       59257.546779  8.8518 19.102 0.125 c 11.251 G 
944 Hidalgo       59259.553607  8.7642 19.013 0.093 c 11.167 G 
944 Hidalgo       59259.556854  8.764  18.879 0.078 c 11.033 G 
944 Hidalgo       59259.562389  8.7638 18.987 0.096 c 11.141 G 
944 Hidalgo       59259.568391  8.7635 19.001 0.082 c 11.155 G 
944 Hidalgo       59267.600114  8.3036 18.909 0.098 c 11.085 G 
944 Hidalgo       59267.603797  8.3034 18.944 0.105 c 11.12  G 
944 Hidalgo       59267.610248  8.3029 19.084 0.109 c 11.26  G 
944 Hidalgo       59279.542254  7.3101 18.51  0.084 o 10.714 G 
944 Hidalgo       59279.546202  7.3097 18.425 0.074 o 10.629 G 
944 Hidalgo       59279.552887  7.309  18.55  0.086 o 10.754 G 
944 Hidalgo       59291.507770  5.9834 18.6   0.071 o 10.823 G 
944 Hidalgo       59291.539149  5.9795 18.733 0.076 o 10.956 G 
944 Hidalgo       59291.542372  5.9791 18.468 0.066 o 10.691 G 
944 Hidalgo       59291.547899  5.9784 18.49  0.072 o 10.713 G 
944 Hidalgo       59293.576380  5.7265 18.901 0.119 c 11.127 G 
944 Hidalgo       59293.580512  5.7259 19.01  0.122 c 11.236 G 
944 Hidalgo       59293.587875  5.725  19.064 0.128 c 11.29  G 
944 Hidalgo       59293.602146  5.7232 18.762 0.09  c 10.988 G 
944 Hidalgo       59295.463332  5.4869 18.373 0.094 o 10.6   G 
944 Hidalgo       59295.475723  5.4853 18.441 0.096 o 10.668 G 
944 Hidalgo       59307.476286  3.8863 18.312 0.082 o 10.541 G 
944 Hidalgo       59307.488033  3.8847 18.364 0.086 o 10.593 G 
944 Hidalgo       59311.462571  3.3592 18.65  0.072 c 10.877 G 
944 Hidalgo       59311.465815  3.3588 18.815 0.071 c 11.042 G 
944 Hidalgo       59311.471368  3.358  18.807 0.068 c 11.034 G 
944 Hidalgo       59315.440862  2.8657 18.699 0.079 c 10.921 G 
944 Hidalgo       59315.444088  2.8653 18.664 0.079 c 10.886 G 
944 Hidalgo       59315.449714  2.8646 18.62  0.08  c 10.842 G 
944 Hidalgo       59315.485173  2.8604 18.545 0.07  c 10.767 G 
944 Hidalgo       59319.367559  2.4441 18.665 0.065 c 10.881 G 
944 Hidalgo       59319.369400  2.4439 18.727 0.07  c 10.943 G 
944 Hidalgo       59319.372625  2.4436 18.573 0.071 c 10.789 G 
944 Hidalgo       59319.403071  2.4407 18.801 0.085 c 11.017 G 
944 Hidalgo       59321.437667  2.2644 18.299 0.072 o 10.511 G 
944 Hidalgo       59321.472317  2.2617 18.254 0.085 o 10.466 G 
944 Hidalgo       59322.330249  2.199  18.542 0.082 o 10.752 G 
944 Hidalgo       59322.336493  2.1985 18.412 0.081 o 10.622 G 
944 Hidalgo       59322.338612  2.1984 18.182 0.086 o 10.392 G 
944 Hidalgo       59322.342817  2.1981 18.39  0.082 o 10.6   G 
944 Hidalgo       59322.349202  2.1977 18.46  0.087 o 10.67  G 
944 Hidalgo       59322.367459  2.1964 18.109 0.087 o 10.319 G 
944 Hidalgo       59323.366494  2.1335 18.47  0.08  o 10.678 G 
944 Hidalgo       59323.368336  2.1334 18.385 0.069 o 10.592 G 
944 Hidalgo       59323.372966  2.1332 18.35  0.071 o 10.557 G 
944 Hidalgo       59323.384820  2.1325 18.235 0.096 o 10.442 G 
944 Hidalgo       59323.438969  2.1294 18.536 0.066 c 10.743 G 
944 Hidalgo       59323.443154  2.1292 18.505 0.068 c 10.712 G 
944 Hidalgo       59323.448753  2.1289 18.705 0.075 c 10.912 G 
944 Hidalgo       59323.484129  2.1269 18.434 0.071 c 10.641 G 
944 Hidalgo       59335.443153  2.3729 18.4   0.092 o 10.571 G 
944 Hidalgo       59337.404637  2.5571 18.795 0.085 c 10.958 G 
944 Hidalgo       59337.410630  2.5577 18.858 0.093 c 11.021 G 
944 Hidalgo       59337.421645  2.5588 18.704 0.124 c 10.867 G 
944 Hidalgo       59343.391522  3.2312 18.412 0.084 o 10.55  G 
944 Hidalgo       59343.395209  3.2316 18.417 0.082 o 10.555 G 
944 Hidalgo       59343.429385  3.2359 18.365 0.071 o 10.502 G 
944 Hidalgo       59343.435418  3.2366 18.392 0.077 o 10.529 G 
944 Hidalgo       59349.336606  3.9717 18.986 0.128 c 11.094 G 
944 Hidalgo       59349.380664  3.9774 18.887 0.119 c 10.995 G 
944 Hidalgo       59351.321097  4.2214 18.513 0.083 o 10.611 G 
944 Hidalgo       59351.324780  4.2219 18.496 0.078 o 10.594 G 
944 Hidalgo       59351.330766  4.2227 18.563 0.099 o 10.661 G 
944 Hidalgo       59351.342747  4.2242 18.388 0.078 o 10.486 G 
944 Hidalgo       59355.330204  4.7197 18.309 0.097 o 10.384 G 
944 Hidalgo       59365.336521  5.8793 18.522 0.087 o 10.536 G 
944 Hidalgo       59365.371742  5.8831 18.45  0.086 o 10.464 G 
944 Hidalgo       59367.308396  6.0883 18.894 0.078 c 10.895 G 
944 Hidalgo       59367.311623  6.0886 19.166 0.103 c 11.167 G 
944 Hidalgo       59367.317162  6.0892 19.109 0.098 c 11.11  G 
944 Hidalgo       59367.329139  6.0905 18.884 0.072 c 10.885 G 
944 Hidalgo       59371.303142  6.4885 19.197 0.117 c 11.171 G 
944 Hidalgo       59371.306362  6.4888 19.131 0.111 c 11.105 G 
944 Hidalgo       59371.311892  6.4894 19.18  0.116 c 11.154 G 
944 Hidalgo       59371.322076  6.4904 19.164 0.103 c 11.138 G 

